Accurate Sine-Wave Amplitude Measurements Using Nonlinearly Quantized Data

The estimation of the amplitude of a sine wave from the sequence of its quantized samples is a typical problem in instrumentation and measurement. A standard approach for its solution makes use of a least squares estimator (LSE) that, however, does not perform optimally in the presence of quantization errors. In fact, if the quantization error cannot be modeled as an additive noise source, as it often happens in practice, the LSE returns biased estimates. In this paper, we consider the estimation of the amplitude of a noisy sine wave after quantization. The proposed technique is based on a uniform distribution of signal phases and it does not require that the quantizer has equally spaced transition levels. The experimental results show that this technique removes the estimation bias associated with the usage of the LSE and that it is sufficiently robust with respect to small uncertainties in the known values of transition levels.

==> antonio.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.618034\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=128,
xlabel={$\theta/\Delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.2,
ymax=4.6,
ylabel={estimator variance/CRLB$(\theta)$},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,solid,line width=1.3pt]
  table[row sep=crcr]{%
1.28	1.68420828536102\\
1.40544	2.21160887105213\\
1.53088	2.50386324658506\\
1.65632	2.98815077823711\\
1.78176	4.40874191633359\\
1.9072	2.92300863620169\\
2.03264	0.98462887171126\\
2.15808	0.973329438457298\\
2.28352	0.979382337087103\\
2.40896	1.7277888260509\\
2.5344	1.85397749959829\\
2.65984	1.87516904356173\\
2.78528	2.74862323150088\\
2.91072	2.48702891393532\\
3.03616	1.5489454826973\\
3.1616	1.1954257278877\\
3.28704	1.43304887097385\\
3.41248	2.40898361355994\\
3.53792	3.91805693188072\\
3.66336	2.69842055258872\\
3.7888	3.22371670993706\\
3.91424	2.61952290165608\\
4.03968	2.00171114133481\\
4.16512	1.62803193253344\\
4.29056	1.92734721684869\\
4.416	2.36551964480701\\
4.54144	2.96800101065968\\
4.66688	3.36644595194416\\
4.79232	1.966891358256\\
4.91776	2.8406567133663\\
5.0432	2.20273871976913\\
5.16864	1.53737463396713\\
5.29408	1.89793468172182\\
5.41952	2.37806506515196\\
5.54496	2.50287509705869\\
5.6704	2.58779949458027\\
5.79584	2.91470806337294\\
5.92128	2.12239387152849\\
6.04672	2.01941993305849\\
6.17216	2.22167197265538\\
6.2976	2.26156829763593\\
6.42304	2.09173338509484\\
6.54848	2.76857892836741\\
6.67392	2.83213703308986\\
6.79936	3.25095598748316\\
6.9248	3.61977407125851\\
7.05024	2.75844892902524\\
7.17568	2.12833108557955\\
7.30112	2.53743215176866\\
7.42656	2.71719101441648\\
7.552	2.97498594050204\\
7.67744	3.30828050113759\\
7.80288	3.81640071183555\\
7.92832	3.26139115283933\\
8.05376	2.09838806116885\\
8.1792	2.26776533786008\\
8.30464	1.70792619181132\\
8.43008	2.31063193249913\\
8.55552	3.68619004281508\\
8.68096	2.46603332981907\\
8.8064	2.40410878946265\\
8.93184	2.79223125943795\\
9.05728	2.52149153540887\\
9.18272	1.9929142129182\\
9.30816	2.09854403751494\\
9.4336	2.63609473197136\\
9.55904	2.59773892444101\\
9.68448	3.04994938896611\\
9.80992	2.60335749007297\\
9.93536	2.99971907055232\\
10.0608	2.6550647773187\\
10.18624	2.17709142041717\\
10.31168	3.0698139037502\\
10.43712	2.82802724570317\\
10.56256	2.49262163852904\\
10.688	3.31832088449262\\
10.81344	3.38483016642659\\
10.93888	2.36297159609358\\
11.06432	2.56677744267038\\
11.18976	2.51609379862836\\
11.3152	2.88042241956793\\
11.44064	2.33469896679985\\
11.56608	2.50140919218959\\
11.69152	3.04576727758474\\
11.81696	2.01505380475425\\
11.9424	3.17862518827227\\
12.06784	2.32778508932\\
12.19328	2.04345982437392\\
12.31872	2.70912852287794\\
12.44416	2.83961513160903\\
12.5696	3.44398729111867\\
12.69504	2.88133247477753\\
12.82048	3.51484686182599\\
12.94592	2.89382386555675\\
13.07136	2.48144994177019\\
13.1968	1.96601392153499\\
13.32224	3.23915370873744\\
13.44768	3.0270138856115\\
13.57312	3.93516341118554\\
13.69856	3.43729811626012\\
13.824	2.94178572706765\\
13.94944	2.5318118495416\\
14.07488	2.60346517155943\\
14.20032	1.76912402856619\\
14.32576	3.30629390461234\\
14.4512	3.28153307058429\\
14.57664	2.04988356927534\\
14.70208	3.68942204713923\\
14.82752	2.91381046033264\\
14.95296	2.48106179518439\\
15.0784	2.89175140147574\\
15.20384	2.83990689232764\\
15.32928	2.8095679459581\\
15.45472	2.46743786314808\\
15.58016	2.32086362496263\\
15.7056	2.31069227575334\\
15.83104	2.55947336158894\\
15.95648	2.79923040556416\\
16.08192	2.33205190588125\\
16.20736	2.9807602342783\\
16.3328	2.05653334695292\\
16.45824	2.98036663519534\\
16.58368	3.79582659631769\\
16.70912	2.84807633890994\\
16.83456	3.38943145935954\\
16.96	2.37697206667913\\
17.08544	2.54043057151653\\
17.21088	2.64479607817651\\
17.33632	2.79191370572197\\
17.46176	2.62320430038107\\
17.5872	3.54022846613588\\
17.71264	2.81849191114094\\
17.83808	3.15529530647802\\
17.96352	3.15336634848691\\
18.08896	2.66556066794607\\
18.2144	2.05304747430154\\
18.33984	2.8992512016172\\
18.46528	1.73935480987163\\
18.59072	3.03007203140596\\
18.71616	3.42819115955845\\
18.8416	2.84203857117381\\
18.96704	3.24298227097774\\
19.09248	2.35589430540222\\
19.21792	2.28395843894718\\
19.34336	2.72561273659223\\
19.4688	3.53178632991\\
19.59424	3.37997417870072\\
19.71968	3.33115540379616\\
19.84512	3.22522413851358\\
19.97056	2.78803225390665\\
20.096	2.43852561402943\\
20.22144	2.43950839821352\\
20.34688	3.25904583680873\\
20.47232	2.28568604018596\\
20.59776	2.96419921562102\\
20.7232	3.45785344508082\\
20.84864	2.88567440009878\\
20.97408	2.54353148700008\\
21.09952	2.78255543138677\\
21.22496	3.01076285182985\\
21.3504	2.84412414426433\\
21.47584	3.55949200113218\\
21.60128	2.68329787936957\\
21.72672	2.69894812319348\\
21.85216	2.41224657664395\\
21.9776	2.6023096324791\\
22.10304	2.25317094959247\\
22.22848	1.90390815696837\\
22.35392	2.18137887856569\\
22.47936	2.87830017415185\\
22.6048	2.82511406521266\\
22.73024	3.47744422798326\\
22.85568	3.19950149451798\\
22.98112	3.03788534400972\\
23.10656	2.77990045004198\\
23.232	2.45497441749517\\
23.35744	3.18258495083141\\
23.48288	2.05478384124402\\
23.60832	2.64913580477744\\
23.73376	2.52019010644546\\
23.8592	3.21835259522402\\
23.98464	3.06932793652577\\
24.11008	2.55501821188684\\
24.23552	1.97779318655438\\
24.36096	3.24992097527001\\
24.4864	2.4957105940591\\
24.61184	3.82996407975038\\
24.73728	3.03317842635378\\
24.86272	2.84956187821718\\
24.98816	2.47976446470991\\
25.1136	2.81704464793853\\
25.23904	2.81718620285075\\
25.36448	2.75322182582299\\
25.48992	2.77212145878486\\
25.61536	3.40128904744929\\
25.7408	3.10660624791734\\
25.86624	2.36304308135909\\
25.99168	3.14085740385828\\
26.11712	2.63565867651509\\
26.24256	2.56953768767662\\
26.368	2.27693800305844\\
26.49344	3.35657508497939\\
26.61888	3.76900978229423\\
26.74432	3.31699222610551\\
26.86976	3.16497589108559\\
26.9952	2.60358906472298\\
27.12064	2.769441391424\\
27.24608	2.21537199022851\\
27.37152	3.64558144442723\\
27.49696	3.21492796229786\\
27.6224	2.75938828582944\\
27.74784	3.25456149348464\\
27.87328	3.88835409193719\\
27.99872	2.81002700940728\\
28.12416	3.14767756148226\\
28.2496	2.65511533932633\\
28.37504	2.85229870948876\\
28.50048	2.60958172958413\\
28.62592	2.91384522071777\\
28.75136	3.99928464592436\\
28.8768	2.64084385178906\\
29.00224	2.49057799378243\\
29.12768	2.51635967728488\\
29.25312	2.71898595995487\\
29.37856	2.72187127129228\\
29.504	3.19731489744338\\
29.62944	3.40349939990262\\
29.75488	3.21431377189892\\
29.88032	2.93642854681921\\
30.00576	3.82849528730867\\
30.1312	2.74523710468533\\
30.25664	2.53111003091395\\
30.38208	2.52439127043301\\
30.50752	3.08701173300763\\
30.63296	2.76444567118559\\
30.7584	3.13760269855877\\
30.88384	4.15303617693021\\
31.00928	2.79736892657478\\
31.13472	2.48788539747418\\
31.26016	2.76495278880307\\
31.3856	2.92243279800785\\
31.51104	2.7163501138557\\
31.63648	2.81337747298692\\
31.76192	2.69772141623265\\
31.88736	2.63431882751471\\
32.0128	2.66715732076589\\
32.13824	2.99255765112556\\
32.26368	2.3654235866105\\
32.38912	2.46133916930561\\
32.51456	2.88435952631165\\
32.64	3.3333399105184\\
32.76544	3.14625808768526\\
32.89088	2.75749001029142\\
33.01632	2.32216807757089\\
33.14176	3.04022665531092\\
33.2672	2.90034248043951\\
33.39264	2.83757390869576\\
33.51808	3.45437183925199\\
33.64352	4.10531355942616\\
33.76896	2.74827907950553\\
33.8944	2.62545274655779\\
34.01984	2.28829079954215\\
34.14528	2.36228265878476\\
34.27072	2.8764458683913\\
34.39616	2.45739095004065\\
34.5216	3.56706504170891\\
34.64704	3.6578848215645\\
34.77248	3.33881496253828\\
34.89792	2.10879908293136\\
35.02336	2.27201320101933\\
35.1488	2.20122953940055\\
35.27424	3.73775478995107\\
35.39968	2.93647930805663\\
35.52512	2.78791742031588\\
35.65056	3.75546932927176\\
35.776	3.39790345435721\\
35.90144	2.92644199114351\\
36.02688	2.18177202681743\\
36.15232	1.80663385701091\\
36.27776	2.71990012567875\\
36.4032	2.62056804024661\\
36.52864	2.93285325726757\\
36.65408	3.1255821672183\\
36.77952	2.86321002111258\\
36.90496	2.9337081582183\\
37.0304	3.11184842274644\\
37.15584	2.79892197752\\
37.28128	2.27196358337116\\
37.40672	3.0011610409465\\
37.53216	3.03945232698818\\
37.6576	3.05749804316952\\
37.78304	3.00952851864101\\
37.90848	3.27548870849497\\
38.03392	2.9468328519916\\
38.15936	2.95143566500064\\
38.2848	2.92221307162051\\
38.41024	2.9472140934527\\
38.53568	3.62912142515873\\
38.66112	2.48717910733623\\
38.78656	3.1198615377819\\
38.912	2.77503812890728\\
39.03744	3.10796565588173\\
39.16288	2.39406465562277\\
39.28832	3.43134651414859\\
39.41376	2.89297451356528\\
39.5392	2.64485817709365\\
39.66464	3.07252497796664\\
39.79008	3.28637423788017\\
39.91552	2.614772341299\\
40.04096	2.63238580848992\\
40.1664	2.9592045271472\\
40.29184	3.16802614267224\\
40.41728	2.86534758083766\\
40.54272	3.40918256187629\\
40.66816	3.52331204873286\\
40.7936	2.70850243883238\\
40.91904	2.43827529191987\\
41.04448	2.29670586440166\\
41.16992	3.47755653434823\\
41.29536	3.23224337972315\\
41.4208	2.82165306502593\\
41.54624	3.80793522058801\\
41.67168	3.49941623598039\\
41.79712	2.84301816030208\\
41.92256	2.23859867950679\\
42.048	3.13723513141642\\
42.17344	3.01673468075299\\
42.29888	2.2115338477131\\
42.42432	2.69106748077734\\
42.54976	3.59335455768446\\
42.6752	3.03862047674207\\
42.80064	3.3295598960339\\
42.92608	2.81814212231459\\
43.05152	2.56428123260348\\
43.17696	2.6636198880466\\
43.3024	2.17546171115405\\
43.42784	3.32189429629548\\
43.55328	2.24009970826953\\
43.67872	3.27498219701269\\
43.80416	3.28806973379027\\
43.9296	2.70222646530101\\
44.05504	3.28859081040095\\
44.18048	2.58878773248851\\
44.30592	2.66772439818671\\
44.43136	2.6638672485333\\
44.5568	3.23820036495892\\
44.68224	3.47360644674049\\
44.80768	3.4117752601235\\
44.93312	3.26770672947716\\
45.05856	3.26556654082105\\
45.184	3.03004763383544\\
45.30944	2.9735133125958\\
45.43488	2.48274328160417\\
45.56032	3.20969518015129\\
45.68576	3.71333575904668\\
45.8112	2.61446342162208\\
45.93664	3.05674557673665\\
46.06208	2.59476541342388\\
46.18752	2.81813171868981\\
46.31296	3.01212040851945\\
46.4384	2.30056829155517\\
46.56384	3.45738864502288\\
46.68928	2.79446228935932\\
46.81472	2.9942572672765\\
46.94016	2.81090577654246\\
47.0656	2.45170929328502\\
47.19104	3.04072160276271\\
47.31648	3.57679938187443\\
47.44192	2.64776138251799\\
47.56736	3.20497805971341\\
47.6928	3.6252906756828\\
47.81824	3.31955830717505\\
47.94368	2.94655499992806\\
48.06912	2.90468700037576\\
48.19456	2.72581891052194\\
48.32	2.21874358813398\\
48.44544	2.76267342086624\\
48.57088	3.07056310452854\\
48.69632	3.15388175085809\\
48.82176	3.31455683945591\\
48.9472	2.21170617471918\\
49.07264	2.78413916557006\\
49.19808	2.75234556919894\\
49.32352	2.50113886664364\\
49.44896	3.32408409684208\\
49.5744	2.86974368505268\\
49.69984	3.29923199108774\\
49.82528	2.70958286550392\\
49.95072	3.17591446007934\\
50.07616	2.47540240464233\\
50.2016	3.08829763398909\\
50.32704	2.90766811535349\\
50.45248	4.14124263077154\\
50.57792	3.17135710978709\\
50.70336	3.79210112000351\\
50.8288	3.36847103262351\\
50.95424	2.49793479813258\\
51.07968	3.1853410968082\\
51.20512	2.10215209666366\\
51.33056	2.42679022738596\\
51.456	2.56621419441086\\
51.58144	2.68352552379587\\
51.70688	3.65090929895364\\
51.83232	3.50570165264597\\
51.95776	2.79764973317564\\
52.0832	2.45589869969732\\
52.20864	3.38837924467743\\
52.33408	3.18198635982447\\
52.45952	2.49991255612168\\
52.58496	3.09573267265403\\
52.7104	3.55948805403083\\
52.83584	2.73026379772328\\
52.96128	3.10757407171055\\
53.08672	3.08555130963836\\
53.21216	3.12790544825988\\
53.3376	2.71515279565673\\
53.46304	2.52812398064352\\
53.58848	2.48146650464268\\
53.71392	3.03303739098908\\
53.83936	3.13153714690767\\
53.9648	2.66840508939537\\
54.09024	2.92088656756508\\
54.21568	2.29188850846298\\
54.34112	3.02584921431156\\
54.46656	2.62056425614752\\
54.592	3.31515798222675\\
54.71744	3.15197617688779\\
54.84288	3.38527435322267\\
54.96832	2.95767415442963\\
55.09376	2.21238359949665\\
55.2192	2.67148709505305\\
55.34464	2.74557062798224\\
55.47008	3.17028075836685\\
55.59552	3.71179655742405\\
55.72096	3.31674770490505\\
55.8464	3.36377258949101\\
55.97184	2.23368716224598\\
56.09728	2.80143781433796\\
56.22272	2.2275681980354\\
56.34816	3.03009542183723\\
56.4736	2.75420937651175\\
56.59904	2.5214024810914\\
56.72448	2.18428135613988\\
56.84992	3.48061572596571\\
56.97536	3.06484264072204\\
57.1008	3.81319186262294\\
57.22624	2.61943506093004\\
57.35168	2.66143580075496\\
57.47712	2.85502922990031\\
57.60256	3.13857861591166\\
57.728	4.039860104309\\
57.85344	3.47059761273231\\
57.97888	3.15209365078691\\
58.10432	3.64695866719024\\
58.22976	2.89524538090942\\
58.3552	2.2655233305408\\
58.48064	2.9873414896365\\
58.60608	3.66183683250342\\
58.73152	3.65987413253531\\
58.85696	3.58003995433022\\
58.9824	3.26800431050832\\
59.10784	3.30094133856088\\
59.23328	2.22590836629365\\
59.35872	2.8633589802215\\
59.48416	3.05173930299178\\
59.6096	2.98930015357424\\
59.73504	3.18291609556748\\
59.86048	2.19549595687216\\
59.98592	2.900017982608\\
60.11136	3.02282214074171\\
60.2368	2.97376551992969\\
60.36224	2.34876388835641\\
60.48768	3.74986366832195\\
60.61312	4.02124013626331\\
60.73856	3.76170226160109\\
60.864	3.24451304896727\\
60.98944	2.89818666494683\\
61.11488	3.3762080005903\\
61.24032	2.4015661438577\\
61.36576	2.49330865825582\\
61.4912	2.36836320056284\\
61.61664	3.28483192060343\\
61.74208	2.6540577384012\\
61.86752	3.7548387348236\\
61.99296	3.15339854419488\\
62.1184	2.79542193364317\\
62.24384	2.27496290243\\
62.36928	2.62429881414294\\
62.49472	3.61840644572485\\
62.62016	2.85121323958127\\
62.7456	3.33529096142087\\
62.87104	2.56337202899697\\
62.99648	2.66507438630607\\
63.12192	3.44864163314615\\
63.24736	2.58333030485317\\
63.3728	2.1308761402368\\
63.49824	3.16972684542544\\
63.62368	3.85535851400728\\
63.74912	4.41443207840751\\
63.87456	3.12003775882508\\
64	3.18224337522838\\
64.12544	2.57781145643595\\
64.25088	2.8874342115736\\
64.37632	3.2470511888768\\
64.50176	2.5653594639298\\
64.6272	2.96628106949924\\
64.75264	3.00828380916914\\
64.87808	3.00056314124367\\
65.00352	3.83697263013565\\
65.12896	2.85214219400179\\
65.2544	2.73101422020902\\
65.37984	3.97999567495395\\
65.50528	2.79474037968846\\
65.63072	2.92914144235861\\
65.75616	3.18939447829825\\
65.8816	2.38601981120301\\
66.00704	2.96669396872181\\
66.13248	2.7771485537535\\
66.25792	2.93630566084898\\
66.38336	2.76716050962028\\
66.5088	3.86336609030587\\
66.63424	3.04927319655768\\
66.75968	3.33214796096562\\
66.88512	3.35995718228472\\
67.01056	2.12910395505029\\
67.136	2.84431501768286\\
67.26144	2.81318421957624\\
67.38688	3.25155118752079\\
67.51232	3.97166462637597\\
67.63776	3.12023964829623\\
67.7632	2.59655222597962\\
67.88864	3.98362363023154\\
68.01408	3.0089645796018\\
68.13952	3.15040992243903\\
68.26496	2.7289770551569\\
68.3904	2.94263579660988\\
68.51584	2.85274526479305\\
68.64128	2.31142107911793\\
68.76672	2.75221129881457\\
68.89216	2.83298376575662\\
69.0176	2.40765943623621\\
69.14304	2.96698673291903\\
69.26848	2.98990337128743\\
69.39392	3.12822825184254\\
69.51936	3.21552120011881\\
69.6448	3.5419877935697\\
69.77024	3.21178845188082\\
69.89568	2.63307509524251\\
70.02112	3.18353498468368\\
70.14656	2.49833228788561\\
70.272	3.54362132260544\\
70.39744	2.84536949285562\\
70.52288	3.55632422845542\\
70.64832	3.22633935316638\\
70.77376	3.42802412717579\\
70.8992	2.70395044355185\\
71.02464	2.92958888116719\\
71.15008	3.48345688445424\\
71.27552	2.68246977691238\\
71.40096	2.27011358555136\\
71.5264	3.2702421276085\\
71.65184	2.5828177186022\\
71.77728	3.29497414284052\\
71.90272	3.39191794706172\\
72.02816	2.7608158042337\\
72.1536	2.95787312449484\\
72.27904	2.50074097186389\\
72.40448	2.5093872444688\\
72.52992	2.77943483877841\\
72.65536	2.92914982669957\\
72.7808	3.18750905303998\\
72.90624	2.95909291070746\\
73.03168	2.60855617316018\\
73.15712	2.34849279085062\\
73.28256	3.01423007819911\\
73.408	2.77360205743335\\
73.53344	2.62961308044218\\
73.65888	2.90129800388218\\
73.78432	3.6090085844601\\
73.90976	3.63509959568682\\
74.0352	2.6385964702205\\
74.16064	3.2876899347383\\
74.28608	3.0195456222786\\
74.41152	3.19971898132657\\
74.53696	2.87621898700132\\
74.6624	3.13659071295127\\
74.78784	3.86224910813849\\
74.91328	2.87655139515268\\
75.03872	2.30927540175545\\
75.16416	2.56718745390839\\
75.2896	2.23176520772257\\
75.41504	2.72189734654343\\
75.54048	3.05132749302112\\
75.66592	3.60436195777259\\
75.79136	2.8468101259588\\
75.9168	2.88700514591766\\
76.04224	3.35455459383419\\
76.16768	3.36169790667757\\
76.29312	2.47354541002203\\
76.41856	2.70606938222369\\
76.544	4.197384316032\\
76.66944	3.15775304429228\\
76.79488	3.32592230398362\\
76.92032	3.33786317763161\\
77.04576	2.9038748198116\\
77.1712	2.81939040751399\\
77.29664	3.08794969434703\\
77.42208	3.6400155085353\\
77.54752	2.93714136577494\\
77.67296	3.63047949999507\\
77.7984	3.8922480519436\\
77.92384	3.26644589167236\\
78.04928	2.8812623314852\\
78.17472	2.59861088827055\\
78.30016	2.91222454033228\\
78.4256	2.65068185422322\\
78.55104	3.53797187387026\\
78.67648	2.71173926676521\\
78.80192	3.30974863393281\\
78.92736	3.10938669058405\\
79.0528	3.12562913874428\\
79.17824	2.70778270372559\\
79.30368	2.65404553715273\\
79.42912	2.87716011900623\\
79.55456	3.60697193501539\\
79.68	2.88299479301776\\
79.80544	3.11019995677534\\
79.93088	2.48957967182213\\
80.05632	2.73126773286772\\
80.18176	3.022807920869\\
80.3072	3.48848349334133\\
80.43264	3.58341984043468\\
80.55808	3.26500784638056\\
80.68352	3.11763347762731\\
80.80896	2.46800519880827\\
80.9344	3.53484393535654\\
81.05984	2.80021875073154\\
81.18528	2.84832330270371\\
81.31072	2.59799220174948\\
81.43616	3.2978854865929\\
81.5616	4.05000121936055\\
81.68704	3.25169834933618\\
81.81248	3.34017918376911\\
81.93792	2.76851527166907\\
82.06336	2.35099611243568\\
82.1888	3.15099897680891\\
82.31424	2.95839017006175\\
82.43968	3.48584576956286\\
82.56512	2.36803289144478\\
82.69056	3.80303788186487\\
82.816	3.01005951118506\\
82.94144	2.53045741019553\\
83.06688	3.41985147262676\\
83.19232	3.35229723718546\\
83.31776	2.63168307534493\\
83.4432	2.99031376342963\\
83.56864	3.19710309628427\\
83.69408	2.81503017507428\\
83.81952	2.73682795102322\\
83.94496	2.95721948695198\\
84.0704	2.76563548855219\\
84.19584	3.02011799275594\\
84.32128	2.10522162620134\\
84.44672	2.26921845926469\\
84.57216	3.01030083350706\\
84.6976	4.17254842661244\\
84.82304	2.68180367794199\\
84.94848	3.04723034884086\\
85.07392	2.60705535367028\\
85.19936	2.50478033585553\\
85.3248	2.78176457832399\\
85.45024	3.51910151315661\\
85.57568	2.91854901510156\\
85.70112	2.6589082186069\\
85.82656	2.67396528690194\\
85.952	3.3867104069542\\
86.07744	2.35798452254775\\
86.20288	2.68311554235424\\
86.32832	2.70875009490082\\
86.45376	3.06903701549949\\
86.5792	3.80632311653489\\
86.70464	3.02496317416562\\
86.83008	3.13534437144271\\
86.95552	3.09286787151483\\
87.08096	3.90463595900629\\
87.2064	3.34733547435812\\
87.33184	3.54271737007994\\
87.45728	3.63420017869172\\
87.58272	2.70075161986324\\
87.70816	2.58885943814682\\
87.8336	3.53598235764294\\
87.95904	2.53212858593362\\
88.08448	2.30839848670166\\
88.20992	3.31848118296623\\
88.33536	2.5015195913528\\
88.4608	3.07688957590281\\
88.58624	3.28976331547032\\
88.71168	2.04878688582817\\
88.83712	3.25261542531652\\
88.96256	3.28313242881352\\
89.088	3.18696118120123\\
89.21344	3.16879274919255\\
89.33888	4.34834438162555\\
89.46432	3.0171500228092\\
89.58976	2.97441762364295\\
89.7152	2.78013488727438\\
89.84064	3.027491665393\\
89.96608	2.46491616353103\\
90.09152	3.16369917926922\\
90.21696	2.85212683883569\\
90.3424	2.39400858857826\\
90.46784	3.59387117700384\\
90.59328	2.76231244993417\\
90.71872	2.95605822013689\\
90.84416	2.53692026893287\\
90.9696	2.46495353315921\\
91.09504	2.81785745295033\\
91.22048	2.87313828179343\\
91.34592	3.95692853494398\\
91.47136	3.34546840318051\\
91.5968	3.01319514520916\\
91.72224	3.26236467359054\\
91.84768	2.62116746393725\\
91.97312	2.96677663270619\\
92.09856	2.86381005379739\\
92.224	2.48268750356203\\
92.34944	3.11043990736874\\
92.47488	3.70302535659926\\
92.60032	2.50977681944914\\
92.72576	3.115518040894\\
92.8512	3.76252207450303\\
92.97664	2.65575476271181\\
93.10208	2.53850564987789\\
93.22752	2.89778806930989\\
93.35296	3.0349711963858\\
93.4784	2.94906633438256\\
93.60384	3.12786246597788\\
93.72928	3.36392869896116\\
93.85472	3.32307803999467\\
93.98016	3.26407163892115\\
94.1056	2.15799851699555\\
94.23104	3.13679026189455\\
94.35648	2.49035672237269\\
94.48192	2.34753435504467\\
94.60736	3.30044545454127\\
94.7328	2.92610990922109\\
94.85824	2.70763556737186\\
94.98368	3.20657923601988\\
95.10912	2.2080591718493\\
95.23456	3.03709556688509\\
95.36	3.05035678557994\\
95.48544	3.02315373353354\\
95.61088	3.17579861340783\\
95.73632	3.89779154449601\\
95.86176	2.75104441607903\\
95.9872	3.03323185046353\\
96.11264	2.86062151274895\\
96.23808	2.74024937258429\\
96.36352	3.20788646523606\\
96.48896	2.91948112810363\\
96.6144	3.36560422528679\\
96.73984	3.64618584884221\\
96.86528	3.10320396285182\\
96.99072	2.79222474795231\\
97.11616	2.45802562537425\\
97.2416	2.16118248624402\\
97.36704	2.65195626096636\\
97.49248	3.25329378872747\\
97.61792	2.73237626057038\\
97.74336	2.81552111683199\\
97.8688	2.54913275514904\\
97.99424	3.02824392827796\\
98.11968	2.27727665743578\\
98.24512	2.99727779415001\\
98.37056	2.83905942287073\\
98.496	3.38962949051056\\
98.62144	2.7510272086484\\
98.74688	3.3616189553186\\
98.87232	3.2469171264348\\
98.99776	3.44933963153682\\
99.1232	3.46280145633409\\
99.24864	2.41773048110098\\
99.37408	2.39403139909423\\
99.49952	2.71690495776989\\
99.62496	2.75486125057174\\
99.7504	2.77176173654552\\
99.87584	3.3748943581777\\
100.00128	3.00340070678003\\
100.12672	3.04668461504931\\
100.25216	2.94787003219512\\
100.3776	3.96258466725593\\
100.50304	3.23745681701973\\
100.62848	4.36507966810367\\
100.75392	2.65445892663763\\
100.87936	2.90344446962041\\
101.0048	2.57305796724754\\
101.13024	2.15469238493789\\
101.25568	3.42514496684962\\
101.38112	3.38070188328636\\
101.50656	2.90313711627272\\
101.632	2.18525608103004\\
101.75744	3.11675789082667\\
101.88288	3.79290648039942\\
102.00832	2.61909446022438\\
102.13376	3.50593159499814\\
102.2592	2.69223584825872\\
102.38464	2.86971255912938\\
102.51008	2.63945869598755\\
102.63552	4.0605653252882\\
102.76096	2.93478341709825\\
102.8864	3.31186755916216\\
103.01184	2.58067531622984\\
103.13728	2.68254452903965\\
103.26272	2.59804495099836\\
103.38816	3.03822642370251\\
103.5136	2.43382083619488\\
103.63904	3.51940678748078\\
103.76448	2.86141770073035\\
103.88992	3.55100458124532\\
104.01536	2.27842394751751\\
104.1408	2.24064808005914\\
104.26624	2.99600155251793\\
104.39168	2.66333809765586\\
104.51712	3.33740325463828\\
104.64256	3.23897343601465\\
104.768	2.36609433373272\\
104.89344	3.13701847918216\\
105.01888	3.25005337164359\\
105.14432	2.06221600690482\\
105.26976	2.61927587600603\\
105.3952	2.55254038907746\\
105.52064	3.3572408497709\\
105.64608	2.81483873448775\\
105.77152	2.62468993252568\\
105.89696	2.77506900232681\\
106.0224	3.65906394118336\\
106.14784	2.59392489215252\\
106.27328	3.34933748877526\\
106.39872	3.47552391690674\\
106.52416	3.28201089292833\\
106.6496	2.71414928978449\\
106.77504	3.27005563068068\\
106.90048	3.03276721359715\\
107.02592	3.47018114801989\\
107.15136	3.41491002914371\\
107.2768	3.04231253100813\\
107.40224	2.58950174846131\\
107.52768	3.37168246726524\\
107.65312	2.64141822460715\\
107.77856	2.94541839145721\\
107.904	3.31919271264601\\
108.02944	3.42667808860703\\
108.15488	2.60451834048298\\
108.28032	2.87887276768581\\
108.40576	2.14161322187657\\
108.5312	2.96164342546043\\
108.65664	1.94885569167153\\
108.78208	2.64975337838855\\
108.90752	3.48869907153808\\
109.03296	3.16104452888844\\
109.1584	2.63996738906343\\
109.28384	1.84996845988022\\
109.40928	2.82544144007646\\
109.53472	3.2380369317234\\
109.66016	3.06175601608152\\
109.7856	2.97780507253358\\
109.91104	3.66212853991426\\
110.03648	2.90271659889573\\
110.16192	2.93801158979673\\
110.28736	2.66620971504868\\
110.4128	3.5562575863467\\
110.53824	2.9878760165594\\
110.66368	3.04505803247591\\
110.78912	3.09758995541955\\
110.91456	2.17013327031439\\
111.04	2.73494127008752\\
111.16544	2.14270270917845\\
111.29088	2.63925108698024\\
111.41632	2.30758612617827\\
111.54176	3.19040304821854\\
111.6672	3.24489393883601\\
111.79264	2.50913473111314\\
111.91808	3.0962366965285\\
112.04352	2.70949385477089\\
112.16896	3.09898965412188\\
112.2944	3.43522314708027\\
112.41984	2.65107772392858\\
112.54528	3.0422691930641\\
112.67072	3.02474091774224\\
112.79616	3.61368131253445\\
112.9216	4.14707748447742\\
113.04704	2.79722581907897\\
113.17248	2.72862571241982\\
113.29792	1.8870475814992\\
113.42336	3.1297568615473\\
113.5488	2.89268015573893\\
113.67424	3.14578668703171\\
113.79968	4.12198171974245\\
113.92512	3.2039342491516\\
114.05056	3.0802930749053\\
114.176	3.09286611070911\\
114.30144	3.32462433848301\\
114.42688	2.61611518235265\\
114.55232	2.44805361051979\\
114.67776	3.60356384357114\\
114.8032	3.68707889465919\\
114.92864	2.922727838371\\
115.05408	2.84293542919647\\
115.17952	2.95540038544189\\
115.30496	2.62685758608405\\
115.4304	2.29430840056693\\
115.55584	2.59631279626611\\
115.68128	2.57361920019639\\
115.80672	3.63718495733351\\
115.93216	3.43962792891755\\
116.0576	3.03426908457013\\
116.18304	2.75282485943028\\
116.30848	2.32115193493101\\
116.43392	3.04217074945135\\
116.55936	2.70001113228116\\
116.6848	3.0561308310326\\
116.81024	3.39260214544443\\
116.93568	3.52199690479801\\
117.06112	2.56426347172256\\
117.18656	1.7329712995606\\
117.312	2.26266210121364\\
117.43744	2.83863043258619\\
117.56288	3.52725205314865\\
117.68832	2.80028026019688\\
117.81376	3.04701533373042\\
117.9392	2.71731892234825\\
118.06464	3.14316180621517\\
118.19008	2.50288365517723\\
118.31552	2.75279050458372\\
118.44096	3.1127642085829\\
118.5664	2.9376492795257\\
118.69184	2.69340632181669\\
118.81728	3.03064868976358\\
118.94272	3.23091849917852\\
119.06816	3.17375574648714\\
119.1936	3.33552454468324\\
119.31904	3.5030830192099\\
119.44448	3.28212984220068\\
119.56992	2.89536974863102\\
119.69536	4.54686895177452\\
119.8208	2.92617353665794\\
119.94624	2.25547256013925\\
120.07168	3.66947316312777\\
120.19712	3.1087881883645\\
120.32256	3.35613590454711\\
120.448	2.64633251321321\\
120.57344	2.78319464747859\\
120.69888	2.86094148880255\\
120.82432	2.98660933908306\\
120.94976	2.34859180803193\\
121.0752	3.04078566718083\\
121.20064	2.49274108546364\\
121.32608	2.29822538925803\\
121.45152	2.70262046135111\\
121.57696	3.2219088069373\\
121.7024	2.5527271987965\\
121.82784	3.55708277213275\\
121.95328	2.65426358621742\\
122.07872	3.10967554363446\\
122.20416	2.87231520509834\\
122.3296	3.98878318348803\\
122.45504	3.49921469266026\\
122.58048	3.10617902244046\\
122.70592	3.11890517739229\\
122.83136	3.58052359780216\\
122.9568	2.97519894540383\\
123.08224	3.76289030003255\\
123.20768	2.86828893236521\\
123.33312	3.361393277415\\
123.45856	2.86766609447297\\
123.584	4.33316170293088\\
123.70944	3.02129671396345\\
123.83488	2.87384574952111\\
123.96032	2.57028558889807\\
124.08576	2.57052158926637\\
124.2112	2.79585080449486\\
124.33664	3.31085327426596\\
124.46208	2.71724115339138\\
124.58752	3.58089653487887\\
124.71296	2.87992325221376\\
124.8384	3.20765088032502\\
124.96384	3.69953064373915\\
125.08928	3.36951111459934\\
125.21472	3.5477129059615\\
125.34016	2.45426527208606\\
125.4656	2.97182136155872\\
125.59104	2.86191661911107\\
125.71648	2.44432629802292\\
125.84192	3.14078565335237\\
125.96736	3.53384473324507\\
126.0928	2.56628901827573\\
126.21824	2.09331830240454\\
126.34368	3.57394603700682\\
126.46912	3.1524791668037\\
126.59456	3.14153217692071\\
};
\addlegendentry{new estimator};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
1.28	0.634991962883412\\
1.40544	1.26143696659668\\
1.53088	2.35406560519118\\
1.65632	2.07713549291973\\
1.78176	1.51812003797858\\
1.9072	0.763842251553651\\
2.03264	0.428784582292147\\
2.15808	0.351995767391717\\
2.28352	0.534291453542193\\
2.40896	1.47591845448565\\
2.5344	1.60015866628114\\
2.65984	1.74693518365712\\
2.78528	1.41166032375384\\
2.91072	0.761269625371349\\
3.03616	0.515966928341808\\
3.1616	0.458734243412178\\
3.28704	0.585692126823238\\
3.41248	1.45927599540273\\
3.53792	2.24424196897958\\
3.66336	1.52149729414101\\
3.7888	1.09352148063773\\
3.91424	0.868913604075683\\
4.03968	0.565368020784294\\
4.16512	0.487077397916223\\
4.29056	0.735855421553659\\
4.416	1.09130826384823\\
4.54144	1.52962249106668\\
4.66688	1.42749203832019\\
4.79232	1.25424891661366\\
4.91776	0.858949218237332\\
5.0432	0.53602701020972\\
5.16864	0.545338151044255\\
5.29408	0.866373492700351\\
5.41952	1.14046717202048\\
5.54496	1.21397339443333\\
5.6704	1.64544701862685\\
5.79584	1.00308480053563\\
5.92128	0.805789544756787\\
6.04672	0.707146177501584\\
6.17216	0.749651091845025\\
6.2976	0.80503030696254\\
6.42304	1.1121944613241\\
6.54848	1.65404760238249\\
6.67392	1.2619735882101\\
6.79936	0.990030692110826\\
6.9248	0.803898104318418\\
7.05024	0.730221373759357\\
7.17568	0.618199629972393\\
7.30112	0.770373037096391\\
7.42656	1.12368461743396\\
7.552	1.56132871530109\\
7.67744	1.403077078122\\
7.80288	1.35724853559291\\
7.92832	0.742777851208103\\
8.05376	0.714156774164683\\
8.1792	0.64804161685277\\
8.30464	0.770404604999171\\
8.43008	1.39388536754235\\
8.55552	1.58557895044915\\
8.68096	1.12605688299581\\
8.8064	0.903394618855084\\
8.93184	0.971365795121617\\
9.05728	0.838307291425509\\
9.18272	0.666669516545458\\
9.30816	0.874807157143776\\
9.4336	1.24293136963875\\
9.55904	1.06404905053762\\
9.68448	1.35177910600333\\
9.80992	0.938576646977509\\
9.93536	0.962916695693538\\
10.0608	0.693082300999752\\
10.18624	0.672721550032282\\
10.31168	1.09675141355238\\
10.43712	0.817882434182067\\
10.56256	1.58128102525324\\
10.688	1.25886161705948\\
10.81344	0.914312996231184\\
10.93888	0.95749204296313\\
11.06432	0.873387334377232\\
11.18976	0.916711420638216\\
11.3152	1.02892392025159\\
11.44064	0.992674828690457\\
11.56608	1.25004716575479\\
11.69152	1.20924760375798\\
11.81696	0.67733998525697\\
11.9424	1.03550110432563\\
12.06784	0.75996688090994\\
12.19328	0.658132783802329\\
12.31872	1.04004931691273\\
12.44416	1.23093846148058\\
12.5696	1.50945881427137\\
12.69504	2.01989563828902\\
12.82048	0.844801550768821\\
12.94592	0.717078958478931\\
13.07136	0.756534367622168\\
13.1968	0.703035174707254\\
13.32224	0.994077945230184\\
13.44768	1.05472869606855\\
13.57312	1.25908760646077\\
13.69856	1.03559784577109\\
13.824	1.34439929803195\\
13.94944	0.878254048823106\\
14.07488	0.689205310084131\\
14.20032	0.636953274688606\\
14.32576	1.03996429724243\\
14.4512	1.11339348407085\\
14.57664	1.075089670419\\
14.70208	1.86482158128027\\
14.82752	0.910568728311523\\
14.95296	0.92204700030051\\
15.0784	0.797873230256766\\
15.20384	0.830210816800887\\
15.32928	0.972470249611003\\
15.45472	0.888280972676468\\
15.58016	1.33128249351855\\
15.7056	1.26910409312628\\
15.83104	1.25019933640815\\
15.95648	0.954392881610648\\
16.08192	0.747682880455972\\
16.20736	0.839513957086041\\
16.3328	0.975753942030894\\
16.45824	1.33779649786193\\
16.58368	1.3733045259108\\
16.70912	1.25828716170726\\
16.83456	1.14751258909614\\
16.96	0.812822354380658\\
17.08544	0.705073766911007\\
17.21088	0.918261167594234\\
17.33632	0.970750140807994\\
17.46176	1.26904367999259\\
17.5872	1.44260626111542\\
17.71264	1.52651762239216\\
17.83808	1.29693858796382\\
17.96352	0.795342267421336\\
18.08896	0.729337992845574\\
18.2144	0.550553710402128\\
18.33984	0.987983640805682\\
18.46528	1.16752677323001\\
18.59072	1.37171193924187\\
18.71616	1.16551847460776\\
18.8416	0.996246526133013\\
18.96704	0.956654380658272\\
19.09248	0.711620703294261\\
19.21792	0.742025886984775\\
19.34336	0.768641952838566\\
19.4688	1.38162261836943\\
19.59424	1.09839227121645\\
19.71968	1.27369153940113\\
19.84512	1.32352601424126\\
19.97056	0.938397356776106\\
20.096	0.88198158346629\\
20.22144	0.7406758970778\\
20.34688	0.968044168097838\\
20.47232	1.0203663406099\\
20.59776	1.13976351769227\\
20.7232	1.23227226629968\\
20.84864	1.1445905846282\\
20.97408	0.778483049040033\\
21.09952	0.77403210640727\\
21.22496	0.996262616877723\\
21.3504	1.13899647051505\\
21.47584	1.35791952306614\\
21.60128	1.27958742956681\\
21.72672	0.971801151871338\\
21.85216	0.942113872837281\\
21.9776	1.01354537497262\\
22.10304	0.738592971506957\\
22.22848	0.734054525429288\\
22.35392	0.857669668295198\\
22.47936	0.983927110774493\\
22.6048	1.29801624525493\\
22.73024	1.08797222221597\\
22.85568	1.06485977054323\\
22.98112	0.875179813928851\\
23.10656	0.875414684669778\\
23.232	1.00443783734933\\
23.35744	0.984150647757903\\
23.48288	1.24340025957756\\
23.60832	1.00416759165913\\
23.73376	0.896909748499643\\
23.8592	0.887265578958156\\
23.98464	1.02833525280737\\
24.11008	0.825292301843953\\
24.23552	0.785959053933596\\
24.36096	0.979193996872619\\
24.4864	1.21690733091364\\
24.61184	1.49754475996052\\
24.73728	1.18429480375501\\
24.86272	0.876026692967453\\
24.98816	0.865866761982739\\
25.1136	0.797197238832041\\
25.23904	0.905285699939978\\
25.36448	0.974498358230245\\
25.48992	1.07658998944372\\
25.61536	1.5769285938302\\
25.7408	1.01030232835001\\
25.86624	0.981455561719856\\
25.99168	0.871837098386073\\
26.11712	0.594868816705753\\
26.24256	0.848401904485607\\
26.368	0.87785404311729\\
26.49344	1.16668718227444\\
26.61888	1.43359869864578\\
26.74432	1.16122207527498\\
26.86976	1.15605959941221\\
26.9952	0.904840970194185\\
27.12064	0.755016307171276\\
27.24608	0.852462759554553\\
27.37152	1.04234255093094\\
27.49696	1.1111904353859\\
27.6224	1.53931420083333\\
27.74784	1.44852593572375\\
27.87328	1.2286367907003\\
27.99872	1.11129325312523\\
28.12416	0.8008977416606\\
28.2496	1.01291995573351\\
28.37504	0.905825927804894\\
28.50048	1.01222287998418\\
28.62592	1.48891232449608\\
28.75136	1.30311821986769\\
28.8768	0.9016692023485\\
29.00224	0.766910763209799\\
29.12768	0.896857056297798\\
29.25312	0.970653586175699\\
29.37856	1.07875668860381\\
29.504	1.20605009642993\\
29.62944	1.41944080994341\\
29.75488	1.05721873549339\\
29.88032	0.883583485732899\\
30.00576	0.74443534795929\\
30.1312	0.763728256246857\\
30.25664	0.833777118526011\\
30.38208	0.920703185511399\\
30.50752	1.24212394740463\\
30.63296	1.32730246126298\\
30.7584	1.06767016547801\\
30.88384	0.886753513488526\\
31.00928	0.905319300169304\\
31.13472	0.85387995412512\\
31.26016	0.905848373834316\\
31.3856	1.00716467697203\\
31.51104	1.23528765186031\\
31.63648	1.11804017311525\\
31.76192	1.1132156621329\\
31.88736	0.771188709896356\\
32.0128	0.784002728561198\\
32.13824	0.809113542022651\\
32.26368	0.920550994318754\\
32.38912	0.815204373047136\\
32.51456	0.922355555481124\\
32.64	1.061649736113\\
32.76544	1.29835604859509\\
32.89088	0.823239475909523\\
33.01632	0.743498540298082\\
33.14176	0.74679581197725\\
33.2672	0.741753875641049\\
33.39264	1.24784207214237\\
33.51808	1.2788480283493\\
33.64352	1.41199062792993\\
33.76896	1.3778486953119\\
33.8944	0.827955439066874\\
34.01984	0.614440132380337\\
34.14528	0.924472743306542\\
34.27072	1.0319770125432\\
34.39616	1.1360902376489\\
34.5216	1.27496969812559\\
34.64704	1.32810041528452\\
34.77248	1.53149948724046\\
34.89792	1.00032812562126\\
35.02336	0.833798663333822\\
35.1488	0.833984080984264\\
35.27424	1.18338979002656\\
35.39968	1.03306368822726\\
35.52512	1.16567072543114\\
35.65056	1.55715829943534\\
35.776	1.18904055511217\\
35.90144	1.0535296378783\\
36.02688	0.74236430947175\\
36.15232	0.636257818031214\\
36.27776	0.802812036110436\\
36.4032	1.05049223265442\\
36.52864	1.00434788506392\\
36.65408	1.34384271358411\\
36.77952	1.16056174028373\\
36.90496	0.791887075005807\\
37.0304	0.715205893437466\\
37.15584	0.693727894032863\\
37.28128	0.829204999636669\\
37.40672	0.87844336393307\\
37.53216	1.01994457437119\\
37.6576	1.02810669474249\\
37.78304	1.27370814254049\\
37.90848	0.873204570659015\\
38.03392	0.953544720992396\\
38.15936	0.932832923887626\\
38.2848	0.844507143536543\\
38.41024	1.0463201632825\\
38.53568	1.42540415427911\\
38.66112	1.27403689903649\\
38.78656	1.03738473672348\\
38.912	0.969480597522738\\
39.03744	0.881688721726919\\
39.16288	0.817390015598203\\
39.28832	0.943216416577115\\
39.41376	0.921293315187012\\
39.5392	1.2249670925744\\
39.66464	1.62784922824657\\
39.79008	1.31845620563525\\
39.91552	0.848794428120853\\
40.04096	0.90330003481282\\
40.1664	0.875490043713294\\
40.29184	0.87377163504179\\
40.41728	1.00820601872811\\
40.54272	1.11133202557739\\
40.66816	1.14859524463846\\
40.7936	1.09773629690728\\
40.91904	1.30663785686482\\
41.04448	0.742771917278746\\
41.16992	0.88380452391701\\
41.29536	1.02336893901848\\
41.4208	0.916010458763853\\
41.54624	1.24670126640535\\
41.67168	1.00231931149322\\
41.79712	0.988647695517328\\
41.92256	0.908029659319246\\
42.048	0.844261232490453\\
42.17344	0.95260467456485\\
42.29888	0.782382569172658\\
42.42432	1.19376206749673\\
42.54976	1.24221545862154\\
42.6752	1.40424144278747\\
42.80064	0.971434104057877\\
42.92608	0.7944265159614\\
43.05152	0.816720556401864\\
43.17696	0.88523362143603\\
43.3024	0.790794045153528\\
43.42784	1.08886268939095\\
43.55328	1.00704273602192\\
43.67872	1.16351435650702\\
43.80416	1.26890950646156\\
43.9296	1.1094103057377\\
44.05504	1.06835715722117\\
44.18048	0.840215950964251\\
44.30592	0.736440290918613\\
44.43136	0.883254122701983\\
44.5568	1.12538853585948\\
44.68224	1.08391125380562\\
44.80768	1.16264705819703\\
44.93312	0.903750010264327\\
45.05856	1.13120820066311\\
45.184	0.966251738923614\\
45.30944	0.880551344746445\\
45.43488	0.983633810872071\\
45.56032	1.12832380430522\\
45.68576	1.33332374858809\\
45.8112	0.945298543784735\\
45.93664	0.84821580328861\\
46.06208	0.68530540174056\\
46.18752	1.01139117604466\\
46.31296	0.81257558542704\\
46.4384	1.02177081857771\\
46.56384	1.07097948711973\\
46.68928	1.11331122691682\\
46.81472	1.36804365820385\\
46.94016	0.800934356356131\\
47.0656	0.747733906235183\\
47.19104	0.891250056594295\\
47.31648	0.808383271746941\\
47.44192	0.807226053514294\\
47.56736	1.28827453414117\\
47.6928	1.15395846810983\\
47.81824	1.32157692583124\\
47.94368	0.889873048650215\\
48.06912	0.924020653845019\\
48.19456	1.01302008238778\\
48.32	0.789831610019778\\
48.44544	1.02829383364969\\
48.57088	1.38579018404592\\
48.69632	0.985410688849201\\
48.82176	0.996063838542417\\
48.9472	0.772606634290112\\
49.07264	1.08189185964589\\
49.19808	1.05830812186504\\
49.32352	0.837970979284085\\
49.44896	1.12221335550584\\
49.5744	1.42174913498134\\
49.69984	1.08858398287091\\
49.82528	1.06581680028083\\
49.95072	0.969587794627082\\
50.07616	0.896505689164113\\
50.2016	0.979286169492359\\
50.32704	1.03667559593228\\
50.45248	0.941899434247998\\
50.57792	1.5396573104524\\
50.70336	1.371055284404\\
50.8288	0.700664382892721\\
50.95424	0.892924851860778\\
51.07968	0.682512700299509\\
51.20512	0.874532983338377\\
51.33056	0.978170303013594\\
51.456	1.02324897001664\\
51.58144	1.20733833491635\\
51.70688	1.14080117270673\\
51.83232	0.863147107731226\\
51.95776	0.791243589415211\\
52.0832	0.918939986805658\\
52.20864	0.917569813064695\\
52.33408	1.0555215544175\\
52.45952	1.07529175044138\\
52.58496	1.14785124051562\\
52.7104	1.25757417965886\\
52.83584	1.03255601131991\\
52.96128	0.990839287861671\\
53.08672	0.830572953712794\\
53.21216	0.688351648299741\\
53.3376	0.799554387090591\\
53.46304	1.1189512168869\\
53.58848	1.20929748422235\\
53.71392	0.991623016325511\\
53.83936	1.15948076546952\\
53.9648	0.798425024938136\\
54.09024	1.07883142087727\\
54.21568	0.728698335076498\\
54.34112	0.736518837949097\\
54.46656	1.28020194403695\\
54.592	1.29301305493802\\
54.71744	0.86825583372507\\
54.84288	1.06536702707327\\
54.96832	0.756176984309759\\
55.09376	0.748648098529791\\
55.2192	0.816978098294394\\
55.34464	0.967694633029851\\
55.47008	1.30869055604124\\
55.59552	1.17841993527068\\
55.72096	0.998573034750451\\
55.8464	1.0998467693945\\
55.97184	0.749533103105101\\
56.09728	0.831458028997661\\
56.22272	0.817299355723066\\
56.34816	0.857340999048765\\
56.4736	0.999766631754946\\
56.59904	0.838039690999958\\
56.72448	1.38059567004924\\
56.84992	1.23553357618153\\
56.97536	0.852338534838677\\
57.1008	0.859943794750114\\
57.22624	0.835201996534457\\
57.35168	0.970445073538381\\
57.47712	0.822090413579851\\
57.60256	1.16591365959932\\
57.728	1.02825839398784\\
57.85344	0.884781131334341\\
57.97888	0.965196287975581\\
58.10432	0.753618330977553\\
58.22976	0.801002322253713\\
58.3552	0.93107183851673\\
58.48064	1.24741060038938\\
58.60608	1.48232082033424\\
58.73152	1.16542864907869\\
58.85696	1.05058383804407\\
58.9824	0.814270359553745\\
59.10784	0.962502961407221\\
59.23328	0.821008320916545\\
59.35872	1.03979118013394\\
59.48416	0.988069865913057\\
59.6096	1.08555453687807\\
59.73504	1.183308542019\\
59.86048	0.922887278283838\\
59.98592	0.844926458346271\\
60.11136	0.957780045699109\\
60.2368	0.800241574344849\\
60.36224	0.883466272764332\\
60.48768	1.29342084144679\\
60.61312	1.03331209738589\\
60.73856	1.32211945324167\\
60.864	0.879578710149473\\
60.98944	0.895713412304102\\
61.11488	0.899303020807329\\
61.24032	0.907471874970908\\
61.36576	0.991463071858057\\
61.4912	0.925315442045655\\
61.61664	1.15253235612796\\
61.74208	0.889942511041427\\
61.86752	1.21168233648182\\
61.99296	0.878162765964426\\
62.1184	0.760211861652954\\
62.24384	0.850217925188328\\
62.36928	0.839491044402759\\
62.49472	1.22022632055365\\
62.62016	1.1300641423107\\
62.7456	1.40040156824608\\
62.87104	0.952216165285141\\
62.99648	1.21506948018369\\
63.12192	1.01640927682466\\
63.24736	0.831106771561062\\
63.3728	0.947568113880697\\
63.49824	1.24303139193218\\
63.62368	0.867182778766693\\
63.74912	1.32478674378022\\
63.87456	1.00678744317675\\
64	0.951072924600098\\
64.12544	0.680637796011463\\
64.25088	0.762844853327917\\
64.37632	0.853663855868375\\
64.50176	0.844973764573509\\
64.6272	1.21883539152159\\
64.75264	1.02018362089341\\
64.87808	1.02306519195031\\
65.00352	0.952993048851388\\
65.12896	1.09573594784054\\
65.2544	1.03250742257374\\
65.37984	1.21001013928831\\
65.50528	1.01196879265205\\
65.63072	1.14077314118622\\
65.75616	1.13195587427471\\
65.8816	0.803286358982804\\
66.00704	0.867990005027282\\
66.13248	0.829332219210177\\
66.25792	0.746426827058337\\
66.38336	0.968175215966783\\
66.5088	1.07079895741066\\
66.63424	1.25967132280561\\
66.75968	1.22355759867782\\
66.88512	1.00784910150634\\
67.01056	0.811268151019281\\
67.136	0.811827240135147\\
67.26144	1.1962194568043\\
67.38688	1.00993485294671\\
67.51232	1.26806347162852\\
67.63776	1.07705211721851\\
67.7632	0.991619754608217\\
67.88864	1.16308030359105\\
68.01408	0.960443198525849\\
68.13952	0.805573042878244\\
68.26496	0.886987511802471\\
68.3904	1.10137902301176\\
68.51584	1.08198126785844\\
68.64128	1.04588232679991\\
68.76672	1.00233436283663\\
68.89216	1.08920315051951\\
69.0176	0.740481712306098\\
69.14304	0.74190556730218\\
69.26848	0.945709250089467\\
69.39392	1.21984329379354\\
69.51936	1.2284933839127\\
69.6448	1.07859234650571\\
69.77024	0.993534403745626\\
69.89568	0.672637434295932\\
70.02112	0.784577167680144\\
70.14656	0.867725210709146\\
70.272	1.07241136443941\\
70.39744	0.880862582750351\\
70.52288	0.994912840166848\\
70.64832	1.15829201391833\\
70.77376	1.30451513209183\\
70.8992	0.872756984342437\\
71.02464	0.929726843171891\\
71.15008	0.873772207046427\\
71.27552	0.929267196207955\\
71.40096	0.904695964498353\\
71.5264	1.33633747204071\\
71.65184	1.09148943462966\\
71.77728	1.12405559731993\\
71.90272	0.747957778147831\\
72.02816	0.87921486734959\\
72.1536	1.09568662696639\\
72.27904	0.916374010281639\\
72.40448	0.930888906171827\\
72.52992	0.906969042281627\\
72.65536	0.812515951418488\\
72.7808	1.20699215183879\\
72.90624	0.768958676397301\\
73.03168	0.906125611260976\\
73.15712	0.601313514191487\\
73.28256	0.926120111321375\\
73.408	1.01954926905752\\
73.53344	0.969765315494157\\
73.65888	1.06761585135187\\
73.78432	1.0243670792585\\
73.90976	0.976324352457539\\
74.0352	0.838940393750624\\
74.16064	0.916174861319517\\
74.28608	0.894791234356223\\
74.41152	1.05903139004961\\
74.53696	1.09692379302662\\
74.6624	0.944783439193149\\
74.78784	1.28412209741624\\
74.91328	0.85484041294566\\
75.03872	0.703157010905993\\
75.16416	0.679482877417432\\
75.2896	0.717573922040672\\
75.41504	0.875105076008908\\
75.54048	1.12002879120086\\
75.66592	1.54743660242661\\
75.79136	1.04436757710996\\
75.9168	0.837159133281552\\
76.04224	1.45480515966265\\
76.16768	0.692238867093091\\
76.29312	0.785443595271148\\
76.41856	1.0708765105216\\
76.544	1.26523921836111\\
76.66944	1.22565472294941\\
76.79488	1.4149618158279\\
76.92032	0.894803278913469\\
77.04576	0.867004551434761\\
77.1712	0.806516152981294\\
77.29664	1.40189338120347\\
77.42208	1.35385558439735\\
77.54752	1.03273239658328\\
77.67296	1.43496550846415\\
77.7984	0.950113699764768\\
77.92384	0.962731456785079\\
78.04928	1.07631369934478\\
78.17472	1.07284941297803\\
78.30016	1.22145839275812\\
78.4256	0.874479577129925\\
78.55104	1.1669144101203\\
78.67648	1.0068882388055\\
78.80192	1.09043400017328\\
78.92736	1.23985456754863\\
79.0528	0.857634524848239\\
79.17824	0.811271378469409\\
79.30368	1.22498504905454\\
79.42912	0.92209931065897\\
79.55456	0.961318403371372\\
79.68	1.21061056607946\\
79.80544	1.16934954647847\\
79.93088	0.964291814561411\\
80.05632	0.801789986106109\\
80.18176	0.776688528230169\\
80.3072	0.98731389793641\\
80.43264	1.22943806161524\\
80.55808	1.165230183131\\
80.68352	1.00542514287403\\
80.80896	1.07186215544854\\
80.9344	0.815206511809186\\
81.05984	1.02517792014357\\
81.18528	0.842290401169244\\
81.31072	1.05204783408026\\
81.43616	1.28136291569847\\
81.5616	1.15641465593902\\
81.68704	0.99090307804273\\
81.81248	0.775039485581225\\
81.93792	1.0320264166252\\
82.06336	0.778033489027154\\
82.1888	0.95443869371823\\
82.31424	1.04647325434943\\
82.43968	0.964174341789934\\
82.56512	0.760949498627744\\
82.69056	1.25121508307535\\
82.816	0.83053470694436\\
82.94144	0.69660227954116\\
83.06688	1.13260008913281\\
83.19232	0.714932906984231\\
83.31776	0.973931325123525\\
83.4432	1.31949700296104\\
83.56864	0.747176215892673\\
83.69408	1.15625497428911\\
83.81952	1.16123504080847\\
83.94496	1.00569171131975\\
84.0704	0.856783506806994\\
84.19584	1.05348392669849\\
84.32128	0.767757147675834\\
84.44672	0.893400553722733\\
84.57216	1.03693884541119\\
84.6976	1.08132040654512\\
84.82304	1.20094185324694\\
84.94848	1.00058231526992\\
85.07392	0.880945749230123\\
85.19936	0.652907202875855\\
85.3248	0.905254732336004\\
85.45024	1.1416595706199\\
85.57568	0.697741668996434\\
85.70112	1.12097889779989\\
85.82656	1.20739747081345\\
85.952	0.870992953301062\\
86.07744	0.964553172273845\\
86.20288	0.821575149885097\\
86.32832	0.967657731609897\\
86.45376	1.16849052126533\\
86.5792	1.23850286476527\\
86.70464	0.727125992502348\\
86.83008	1.0191916985857\\
86.95552	0.699010616707189\\
87.08096	1.04381359292172\\
87.2064	1.10386734908405\\
87.33184	1.02799234834519\\
87.45728	0.979755337816268\\
87.58272	1.00803128099444\\
87.70816	1.23355006510261\\
87.8336	1.1859607399611\\
87.95904	0.864642410768258\\
88.08448	0.762727463610164\\
88.20992	1.04855895497716\\
88.33536	0.752723222914464\\
88.4608	1.10221291613379\\
88.58624	0.993495570763208\\
88.71168	0.678492181167549\\
88.83712	1.14587459344094\\
88.96256	0.752964394656289\\
89.088	1.13525486999116\\
89.21344	1.01737104292526\\
89.33888	1.10365394633546\\
89.46432	1.02024247975419\\
89.58976	0.983704576168937\\
89.7152	1.31843505908513\\
89.84064	1.1652102928703\\
89.96608	0.976171030335098\\
90.09152	1.04297616868161\\
90.21696	0.949216981444987\\
90.3424	0.85969412841713\\
90.46784	1.13272571326994\\
90.59328	1.19472347114373\\
90.71872	1.00589847194689\\
90.84416	0.799881953420652\\
90.9696	0.842380019270778\\
91.09504	0.918083470410299\\
91.22048	0.950054013059047\\
91.34592	0.863625116496346\\
91.47136	1.00650932651552\\
91.5968	1.11975884747223\\
91.72224	1.06376080080034\\
91.84768	1.19440848341171\\
91.97312	0.911569926443267\\
92.09856	0.72639517015612\\
92.224	0.851346855414073\\
92.34944	1.15150744423174\\
92.47488	1.20872157380521\\
92.60032	0.957547660182434\\
92.72576	0.868700899674223\\
92.8512	0.992954004626399\\
92.97664	0.933877758401478\\
93.10208	1.07002955531232\\
93.22752	0.812422899093269\\
93.35296	1.12517957528833\\
93.4784	1.01331868441667\\
93.60384	1.15464666834736\\
93.72928	1.22070946989818\\
93.85472	1.02179133039827\\
93.98016	0.841290388061641\\
94.1056	0.674165073307858\\
94.23104	0.954045777608653\\
94.35648	1.00401725795155\\
94.48192	1.08634846961162\\
94.60736	1.28890103333376\\
94.7328	1.0890147284178\\
94.85824	1.02156127610363\\
94.98368	1.08200249569245\\
95.10912	0.727222040574144\\
95.23456	0.742127187537154\\
95.36	1.00087435675895\\
95.48544	1.04133013330986\\
95.61088	1.20470270756171\\
95.73632	1.12972918512975\\
95.86176	0.851090186334656\\
95.9872	0.983793438002181\\
96.11264	0.987498148011754\\
96.23808	0.925295301416652\\
96.36352	1.13714795292108\\
96.48896	0.916676863788513\\
96.6144	1.20916983503294\\
96.73984	1.03702443939454\\
96.86528	1.07416498627201\\
96.99072	0.938642807008154\\
97.11616	0.79239381840538\\
97.2416	0.81857590440581\\
97.36704	0.692747304638824\\
97.49248	0.920589463457679\\
97.61792	0.981926799106029\\
97.74336	0.941836047161143\\
97.8688	1.04597090365475\\
97.99424	0.956111250167099\\
98.11968	0.856437726307635\\
98.24512	1.0996007565645\\
98.37056	0.889984186821411\\
98.496	1.09330647442043\\
98.62144	0.927889117973071\\
98.74688	1.31004598732213\\
98.87232	0.857652652875106\\
98.99776	1.22950949156499\\
99.1232	0.921133260285792\\
99.24864	0.926035417567077\\
99.37408	0.764826810344959\\
99.49952	1.00532686172109\\
99.62496	0.935331854807818\\
99.7504	0.904769695719363\\
99.87584	1.10417413072538\\
100.00128	0.734875407403918\\
100.12672	0.831403712212145\\
100.25216	1.15152078535484\\
100.3776	0.92400607131871\\
100.50304	0.832566048062678\\
100.62848	1.12821500930065\\
100.75392	1.1587011119646\\
100.87936	0.810607562944107\\
101.0048	0.879674067445912\\
101.13024	0.753273357584278\\
101.25568	0.9363518140459\\
101.38112	1.12789250779949\\
101.50656	1.18899356602922\\
101.632	1.11443683187586\\
101.75744	1.06598914104989\\
101.88288	1.36108801073315\\
102.00832	0.913135657859649\\
102.13376	0.864751752780471\\
102.2592	0.855066515083843\\
102.38464	1.01298692605226\\
102.51008	1.22436029750097\\
102.63552	1.19505100526871\\
102.76096	1.22996208306882\\
102.8864	0.735661110092172\\
103.01184	1.13773819450402\\
103.13728	0.652700365427949\\
103.26272	1.00449619688037\\
103.38816	1.18116615890569\\
103.5136	1.01613802877258\\
103.63904	0.909671473400596\\
103.76448	0.830996671584902\\
103.88992	0.971359848649568\\
104.01536	0.894603185898995\\
104.1408	0.734720167706135\\
104.26624	1.01751669818531\\
104.39168	1.01300595374996\\
104.51712	1.11519343988064\\
104.64256	1.06228584551574\\
104.768	1.05684934468399\\
104.89344	1.14296050542844\\
105.01888	0.800900032178223\\
105.14432	1.02707737354281\\
105.26976	0.941610458315687\\
105.3952	1.05519277485671\\
105.52064	0.98476067307357\\
105.64608	1.21289999302809\\
105.77152	1.00640916371628\\
105.89696	0.758376869719346\\
106.0224	1.03846106094429\\
106.14784	0.789064412057149\\
106.27328	0.870307397649618\\
106.39872	0.894097094602284\\
106.52416	0.995468687141521\\
106.6496	1.18890575493794\\
106.77504	0.983867844953528\\
106.90048	0.871177448196253\\
107.02592	0.912352325820065\\
107.15136	1.02361831352788\\
107.2768	0.852008532115001\\
107.40224	1.02712569271363\\
107.52768	1.05020628445768\\
107.65312	0.962411043469867\\
107.77856	0.923447919220203\\
107.904	0.822435677111235\\
108.02944	1.18586413116805\\
108.15488	0.678225626109576\\
108.28032	1.01452529636071\\
108.40576	0.909075965630555\\
108.5312	1.01496909724527\\
108.65664	0.99993121531767\\
108.78208	1.04181471039153\\
108.90752	1.00203239033684\\
109.03296	1.25128821616679\\
109.1584	1.09307388636165\\
109.28384	1.03959684095347\\
109.40928	0.935090618536676\\
109.53472	1.11602319585307\\
109.66016	0.880344350677118\\
109.7856	1.12608762445349\\
109.91104	1.01167933047824\\
110.03648	0.942027608075054\\
110.16192	1.02961691605551\\
110.28736	0.839461476107356\\
110.4128	0.857213846401118\\
110.53824	1.09064794811901\\
110.66368	1.02794909120082\\
110.78912	1.14161893352273\\
110.91456	1.13375682165042\\
111.04	0.916129990416813\\
111.16544	0.746749609676431\\
111.29088	0.929747855543413\\
111.41632	0.824090083946076\\
111.54176	1.09014160434741\\
111.6672	1.02434725201513\\
111.79264	1.4102869631332\\
111.91808	0.96428844426292\\
112.04352	0.802051695927433\\
112.16896	1.13087088302809\\
112.2944	0.927506532929242\\
112.41984	1.0351917726896\\
112.54528	1.23823420707245\\
112.67072	0.87391640896172\\
112.79616	0.973302625013201\\
112.9216	1.08804630662492\\
113.04704	0.783152112124598\\
113.17248	0.881050232639103\\
113.29792	0.725704450973549\\
113.42336	0.894169743575943\\
113.5488	1.09306210597338\\
113.67424	1.07344529737239\\
113.79968	1.08567746038605\\
113.92512	0.896272680244468\\
114.05056	0.760518335567908\\
114.176	1.17510283596011\\
114.30144	1.01894084295573\\
114.42688	0.974689009099693\\
114.55232	1.04022400936522\\
114.67776	1.14503898758382\\
114.8032	1.23886330872473\\
114.92864	0.986966834644516\\
115.05408	0.74337736368344\\
115.17952	0.912695729881622\\
115.30496	0.865861328876586\\
115.4304	1.51813355877647\\
115.55584	1.16414067099001\\
115.68128	1.15505951341899\\
115.80672	0.930481655663172\\
115.93216	0.787886363092814\\
116.0576	0.968759412258656\\
116.18304	0.822154620803846\\
116.30848	0.919041401938025\\
116.43392	1.22491541431511\\
116.55936	0.909128407742211\\
116.6848	1.26778888673395\\
116.81024	1.17294342492543\\
116.93568	1.17550733395539\\
117.06112	0.734582812957641\\
117.18656	0.870107111603695\\
117.312	0.788755192468885\\
117.43744	1.12541572733448\\
117.56288	1.35123230019696\\
117.68832	1.32725408310796\\
117.81376	1.21997113590605\\
117.9392	0.851879883553762\\
118.06464	0.984327614337216\\
118.19008	0.933978320672814\\
118.31552	0.79785865680913\\
118.44096	1.07643101304945\\
118.5664	1.27778483333285\\
118.69184	1.06841496965351\\
118.81728	1.25554793485562\\
118.94272	0.911183314535489\\
119.06816	0.873341860348814\\
119.1936	0.965430325225224\\
119.31904	0.973960844162728\\
119.44448	1.07657289589756\\
119.56992	1.14699357985301\\
119.69536	1.22273646981595\\
119.8208	0.931677818696443\\
119.94624	0.971950708048508\\
120.07168	0.939349104676945\\
120.19712	1.00345075814661\\
120.32256	1.29620654987094\\
120.448	0.935218960554747\\
120.57344	1.03537898495826\\
120.69888	0.880475192461259\\
120.82432	1.1538993573028\\
120.94976	0.798066341701222\\
121.0752	0.925283433826749\\
121.20064	0.787358315850305\\
121.32608	0.982276710809601\\
121.45152	1.25478786849112\\
121.57696	0.950471536712735\\
121.7024	1.05250304439152\\
121.82784	1.14196422845686\\
121.95328	0.855600601161928\\
122.07872	0.809306352876721\\
122.20416	0.977903585037934\\
122.3296	0.865121204237581\\
122.45504	0.890459676743613\\
122.58048	0.848471150885034\\
122.70592	0.97083711223207\\
122.83136	1.0288329500683\\
122.9568	1.01271263144362\\
123.08224	1.00785123135953\\
123.20768	1.2243499904559\\
123.33312	0.958023440451661\\
123.45856	0.952033013260676\\
123.584	1.27313062470621\\
123.70944	1.17667579880058\\
123.83488	1.0253131327546\\
123.96032	0.790657324799531\\
124.08576	0.736748110080507\\
124.2112	1.11900296315562\\
124.33664	1.05755340668568\\
124.46208	0.848695970092773\\
124.58752	1.33806450876736\\
124.71296	1.09672341267842\\
124.8384	0.961431180706121\\
124.96384	1.03953816912159\\
125.08928	0.914290086468057\\
125.21472	1.07301160187318\\
125.34016	0.990946455635988\\
125.4656	0.841674037075962\\
125.59104	1.25264357016974\\
125.71648	1.02884255819011\\
125.84192	0.933454492614827\\
125.96736	1.0094169391316\\
126.0928	0.760925751127529\\
126.21824	0.849198205867915\\
126.34368	1.28890493222104\\
126.46912	1.3732633364082\\
126.59456	1.04539472721057\\
};
\addlegendentry{LSE};

\end{axis}
\end{tikzpicture}%

==> fig1.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.618034\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1000,
xmax=120000,
xlabel={$N$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-08,
ymax=0.001,
yminorticks=true,
ylabel={$\left|e(N,R)\right|$}
]
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1000	4.1115188873508e-05\\
2000	7.1115188873511e-05\\
3000	5.1115188873511e-05\\
4000	0.000118634811126492\\
5000	0.000157315188873512\\
6000	4.4718144459825e-05\\
7000	4.0456239697916e-05\\
8000	7.009811126488e-06\\
9000	2.6559633317956e-05\\
10000	6.7115188873514e-05\\
11000	2.4024279782604e-05\\
12000	5.9448522206844e-05\\
13000	3.2115188873513e-05\\
14000	3.7456239697919e-05\\
15000	2.161814445982e-05\\
16000	9.3884811126488e-05\\
17000	5.652695357939e-05\\
18000	0.000115670744429065\\
19000	5.4358495337012e-05\\
20000	2.965188873515e-06\\
21000	5.3543760302081e-05\\
22000	4.1430265671945e-05\\
23000	1.1854319308294e-05\\
24000	2.03185554018e-06\\
25000	1.1004811126487e-05\\
26000	2.4730964972644e-05\\
27000	5.625551867228e-06\\
28000	6.063382555058e-06\\
29000	3.6195155954072e-05\\
30000	1.4518144459824e-05\\
31000	2.207391771647e-06\\
32000	1.3396438873513e-05\\
33000	2.0600037358362e-05\\
34000	2.5090693479432e-05\\
35000	8.34195398363e-06\\
36000	4.8059633317957e-05\\
37000	4.9385459143785e-05\\
38000	5.1911126915966e-05\\
39000	1.4064298305978e-05\\
40000	9.284811126491e-06\\
41000	1.9055542833803e-05\\
42000	6.2567569825894e-05\\
43000	8.280159963701e-06\\
44000	4.0706097964423e-05\\
45000	3.9062588904265e-05\\
46000	5.549971482208e-06\\
47000	5.3182683466914e-05\\
48000	8.2531855540177e-05\\
49000	1.2599096840774e-05\\
50000	2.3095188873508e-05\\
51000	5.3747556224525e-05\\
52000	4.1865580357257e-05\\
53000	1.7469716786865e-05\\
54000	2.3411485169808e-05\\
55000	3.1630265671941e-05\\
56000	3.8688382555059e-05\\
57000	1.9237995891055e-05\\
58000	4.1960016459716e-05\\
59000	1.2233832941307e-05\\
60000	9.34811126486e-07\\
61000	2.9048745552721e-05\\
62000	1.703454371222e-05\\
63000	8.535604777281e-06\\
64000	7.224563873511e-06\\
65000	6.8730964972639e-05\\
66000	1.3445417187098e-05\\
67000	2.9257945454844e-05\\
68000	1.3262247697043e-05\\
69000	2.3044231416344e-05\\
70000	5.970525412201e-06\\
71000	9.504529436349e-06\\
72000	2.1093144459819e-05\\
73000	3.1759024489951e-05\\
74000	1.0776703018384e-05\\
75000	2.0871477793158e-05\\
76000	4.9983609926141e-05\\
77000	2.2699604457929e-05\\
78000	1.406390682223e-05\\
79000	8.568355430283e-06\\
80000	2.1959811126487e-05\\
81000	9.633707392029e-06\\
82000	1.3494567224048e-05\\
83000	1.0137823174682e-05\\
84000	1.936617444936e-06\\
85000	5.4673046420609e-05\\
86000	3.035973917188e-06\\
87000	1.3253119907991e-05\\
88000	3.5910643418964e-05\\
89000	2.474739435307e-06\\
90000	9.295922237598e-06\\
91000	2.741953983629e-06\\
92000	3.7036985039533e-05\\
93000	1.4373253389641e-05\\
94000	7.051359086276e-06\\
95000	7.873083610353e-06\\
96000	1.573522206845e-06\\
97000	1.0506941450827e-05\\
98000	1.8384811126489e-05\\
99000	2.8177740419418e-05\\
100000	1.8435188873511e-05\\
101000	1.4907268081434e-05\\
102000	1.659320930408e-06\\
103000	2.8049859670178e-05\\
104000	1.6345958104277e-05\\
105000	1.819950778276e-06\\
106000	1.3605754911244e-05\\
107000	1.3735278416208e-05\\
108000	1.2689262947584e-05\\
109000	4.9205912043923e-05\\
110000	1.4048447490124e-05\\
111000	1.8992919234594e-05\\
112000	6.724096840771e-06\\
113000	1.3017843740769e-05\\
114000	1.6913434487544e-05\\
115000	7.163071996052e-06\\
116000	1.08949057526e-07\\
117000	1.5200658958985e-05\\
118000	2.4333963668861e-05\\
119000	6.36197276874e-07\\
};
\addplot [color=black,dashed,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1000	4.1804811126492e-05\\
2000	8.634811126486e-06\\
3000	1.0375188873514e-05\\
4000	2.2299811126489e-05\\
5000	1.3116811126486e-05\\
6000	5.578522206846e-06\\
7000	6.156239697915e-06\\
8000	2.345188873508e-06\\
9000	1.5427033348711e-05\\
10000	1.0447188873511e-05\\
11000	1.210791614624e-05\\
12000	3.048144459825e-06\\
13000	1.16749656582e-06\\
14000	9.089096840775e-06\\
15000	3.640522206846e-06\\
16000	7.016438873512e-06\\
17000	1.875399361785e-06\\
18000	6.068144459824e-06\\
19000	2.100452031403e-06\\
20000	6.948811126492e-06\\
21000	2.236141254462e-06\\
22000	1.169734328059e-06\\
23000	4.643941561272e-06\\
24000	3.516022206843e-06\\
25000	4.97611126492e-07\\
26000	4.6749656582e-07\\
27000	1.0667033348712e-05\\
28000	7.34811126488e-07\\
29000	2.008949057525e-06\\
30000	2.337477793157e-06\\
31000	2.233843384554e-06\\
32000	4.31686126491e-07\\
33000	4.037613115938e-06\\
34000	6.116365344103e-06\\
35000	1.148811126492e-06\\
36000	1.580188873508e-06\\
37000	2.837243558922e-06\\
38000	1.22112691596e-06\\
39000	2.672111950437e-06\\
40000	1.05018887351e-06\\
41000	1.701042532047e-06\\
42000	1.27192078869e-07\\
43000	1.030537710722e-06\\
44000	9.959811126489e-06\\
45000	8.580077762402e-06\\
46000	5.215623656123e-06\\
47000	1.097151552019e-06\\
48000	1.244772206845e-06\\
49000	6.71515404123e-07\\
50000	5.421188873513e-06\\
51000	6.5987597074e-08\\
52000	2.337503434181e-06\\
53000	2.497830382947e-06\\
54000	2.414818503139e-06\\
55000	1.768643418963e-06\\
56000	6.39831730653e-07\\
57000	2.257442705433e-06\\
58000	2.32775080405e-07\\
59000	1.823972097e-08\\
60000	6.70477793153e-07\\
61000	7.518253749436e-06\\
62000	8.27069191002e-07\\
63000	4.910426968749e-06\\
64000	2.23356112649e-06\\
65000	5.538881181204e-06\\
66000	4.98124947957e-06\\
67000	8.08094708579e-07\\
68000	1.4981112649e-07\\
69000	8.07652641627e-07\\
70000	5.565382555063e-06\\
71000	3.779977605908e-06\\
72000	4.81755570936e-07\\
73000	3.084777914608e-06\\
74000	2.856269954589e-06\\
75000	2.057611126489e-06\\
76000	1.524399399828e-06\\
77000	3.552591470911e-06\\
78000	1.145580357256e-06\\
79000	4.254429379839e-06\\
80000	2.227188873515e-06\\
81000	1.246045694389e-06\\
82000	7.418359605216e-06\\
83000	4.19285259054e-07\\
84000	6.8923649256e-07\\
85000	1.445071226451e-06\\
86000	5.55421431653e-07\\
87000	1.934499218342e-06\\
88000	8.69734328057e-07\\
89000	2.042114497273e-06\\
90000	2.124366682045e-06\\
91000	3.54041895717e-07\\
92000	1.461767648231e-06\\
93000	6.61425432653e-07\\
94000	4.285662190316e-06\\
95000	3.203547968594e-06\\
96000	2.532727793159e-06\\
97000	1.4982687944e-08\\
98000	2.095219289754e-06\\
99000	4.40441398762e-07\\
100000	1.777211126486e-06\\
101000	3.23703724998e-07\\
102000	2.80891436371e-06\\
103000	6.481790815256e-06\\
104000	7.20195741877e-07\\
105000	2.551379349701e-06\\
106000	3.78962458414e-07\\
107000	2.065843079116e-06\\
108000	1.26444075612e-06\\
109000	1.250499199884e-06\\
110000	1.011720217395e-06\\
111000	7.78504820186e-07\\
112000	3.687132555059e-06\\
113000	5.00368444873e-06\\
114000	6.23434487548e-07\\
115000	4.277623656117e-06\\
116000	6.082430252824e-06\\
117000	2.759682921363e-06\\
118000	8.78370448522e-07\\
119000	2.109853143292e-06\\
};
\node[right, align=left, inner sep=0mm, font=\fontsize{10pt}{1em}\selectfont, text=black]
at (axis cs:8000,0.0005,0) {$R= 10^3$};
\node[right, align=left, inner sep=0mm, font=\fontsize{10pt}{1em}\selectfont, text=black]
at (axis cs:8000,2e-07,0) {$R= 5\cdot 10^4$};
\end{axis}
\end{tikzpicture}%

==> figfunction.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.618034\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.05,
ymax=1.05,
ylabel={$\overline{E}(Z_k)$}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.015	1\\
0.02	1\\
0.025	1\\
0.03	1\\
0.035	1\\
0.04	1\\
0.045	1\\
0.05	1\\
0.055	1\\
0.06	1\\
0.065	1\\
0.07	1\\
0.075	1\\
0.08	1\\
0.085	1\\
0.09	1\\
0.095	1\\
0.1	1\\
0.105	1\\
0.11	1\\
0.115	1\\
0.12	1\\
0.125	1\\
0.13	1\\
0.135	1\\
0.14	1\\
0.145	1\\
0.15	1\\
0.155	1\\
0.16	1\\
0.165	1\\
0.17	1\\
0.175	1\\
0.18	1\\
0.185	1\\
0.19	1\\
0.195	1\\
0.2	1\\
0.205	1\\
0.21	1\\
0.215	1\\
0.22	1\\
0.225	1\\
0.23	1\\
0.235	1\\
0.24	1\\
0.245	1\\
0.25	1\\
0.255	1\\
0.26	1\\
0.265	1\\
0.27	1\\
0.275	1\\
0.28	1\\
0.285	1\\
0.29	1\\
0.295	1\\
0.3	1\\
0.305	1\\
0.31	1\\
0.315	1\\
0.32	1\\
0.325	1\\
0.33	1\\
0.335	1\\
0.34	1\\
0.345	1\\
0.35	1\\
0.355	1\\
0.36	1\\
0.365	1\\
0.37	1\\
0.375	1\\
0.38	1\\
0.385	1\\
0.39	1\\
0.395	1\\
0.4	1\\
0.405	1\\
0.41	1\\
0.415	1\\
0.42	1\\
0.425	1\\
0.43	1\\
0.435	1\\
0.44	1\\
0.445	1\\
0.45	1\\
0.455	1\\
0.46	1\\
0.465	1\\
0.47	1\\
0.475	1\\
0.48	1\\
0.485	1\\
0.49	1\\
0.495	1\\
0.5	1\\
0.505	1\\
0.51	1\\
0.515	1\\
0.52	1\\
0.525	1\\
0.53	1\\
0.535	1\\
0.54	1\\
0.545	1\\
0.55	1\\
0.555	1\\
0.56	1\\
0.565	1\\
0.57	1\\
0.575	1\\
0.58	1\\
0.585	1\\
0.59	1\\
0.595	1\\
0.6	1\\
0.605	1\\
0.61	1\\
0.615	1\\
0.62	1\\
0.625	1\\
0.63	1\\
0.635	1\\
0.64	1\\
0.645	1\\
0.65	1\\
0.655	1\\
0.66	1\\
0.665	1\\
0.67	1\\
0.675	1\\
0.68	1\\
0.685	1\\
0.69	1\\
0.695	1\\
0.7	1\\
0.705	1\\
0.71	1\\
0.715	1\\
0.72	1\\
0.725	1\\
0.73	1\\
0.735	1\\
0.74	1\\
0.745	1\\
0.75	1\\
0.755	1\\
0.76	1\\
0.765	1\\
0.77	1\\
0.775	1\\
0.78	1\\
0.785	1\\
0.79	1\\
0.795	1\\
0.8	1\\
0.805	1\\
0.81	1\\
0.815	1\\
0.82	1\\
0.825	1\\
0.83	1\\
0.835	1\\
0.84	1\\
0.845	1\\
0.85	1\\
0.855	1\\
0.86	1\\
0.865	1\\
0.87	1\\
0.875	1\\
0.88	0.999999999999962\\
0.885	0.999999998495724\\
0.89	0.999996254882534\\
0.895	0.99934833545908\\
0.9	0.989439488369787\\
0.905	0.968359771255224\\
0.91	0.953330755637712\\
0.915	0.94257027039793\\
0.92	0.933689226794693\\
0.925	0.925956027484231\\
0.93	0.919028156370285\\
0.935	0.912708443681354\\
0.94	0.906870289591769\\
0.945	0.901426411757038\\
0.95	0.896313501215585\\
0.955	0.891483845915421\\
0.96	0.886900393314317\\
0.965	0.882533664486068\\
0.97	0.878359733767948\\
0.975	0.87435885493332\\
0.98	0.870514497255293\\
0.985	0.866812650777143\\
0.99	0.863241314155286\\
0.995	0.859790109472512\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.015	1\\
0.02	1\\
0.025	1\\
0.03	1\\
0.035	1\\
0.04	1\\
0.045	1\\
0.05	1\\
0.055	1\\
0.06	1\\
0.065	1\\
0.07	1\\
0.075	1\\
0.08	1\\
0.085	1\\
0.09	1\\
0.095	1\\
0.1	1\\
0.105	1\\
0.11	1\\
0.115	1\\
0.12	1\\
0.125	1\\
0.13	1\\
0.135	1\\
0.14	1\\
0.145	1\\
0.15	1\\
0.155	1\\
0.16	1\\
0.165	1\\
0.17	1\\
0.175	1\\
0.18	1\\
0.185	1\\
0.19	1\\
0.195	1\\
0.2	1\\
0.205	1\\
0.21	1\\
0.215	1\\
0.22	1\\
0.225	1\\
0.23	1\\
0.235	1\\
0.24	1\\
0.245	1\\
0.25	1\\
0.255	1\\
0.26	1\\
0.265	1\\
0.27	1\\
0.275	1\\
0.28	1\\
0.285	1\\
0.29	1\\
0.295	1\\
0.3	1\\
0.305	1\\
0.31	1\\
0.315	1\\
0.32	1\\
0.325	1\\
0.33	1\\
0.335	1\\
0.34	1\\
0.345	1\\
0.35	1\\
0.355	1\\
0.36	1\\
0.365	1\\
0.37	1\\
0.375	1\\
0.38	1\\
0.385	1\\
0.39	1\\
0.395	1\\
0.4	1\\
0.405	1\\
0.41	1\\
0.415	1\\
0.42	1\\
0.425	1\\
0.43	1\\
0.435	1\\
0.44	1\\
0.445	1\\
0.45	1\\
0.455	1\\
0.46	1\\
0.465	1\\
0.47	1\\
0.475	1\\
0.48	1\\
0.485	1\\
0.49	1\\
0.495	1\\
0.5	1\\
0.505	1\\
0.51	1\\
0.515	1\\
0.52	1\\
0.525	1\\
0.53	1\\
0.535	1\\
0.54	1\\
0.545	1\\
0.55	1\\
0.555	1\\
0.56	1\\
0.565	1\\
0.57	1\\
0.575	1\\
0.58	1\\
0.585	1\\
0.59	1\\
0.595	1\\
0.6	1\\
0.605	1\\
0.61	1\\
0.615	1\\
0.62	1\\
0.625	1\\
0.63	1\\
0.635	1\\
0.64	1\\
0.645	1\\
0.65	1\\
0.655	1\\
0.66	1\\
0.665	1\\
0.67	1\\
0.675	1\\
0.68	1\\
0.685	1\\
0.69	1\\
0.695	1\\
0.7	1\\
0.705	1\\
0.71	1\\
0.715	1\\
0.72	1\\
0.725	1\\
0.73	1\\
0.735	1\\
0.74	1\\
0.745	1\\
0.75	1\\
0.755	1\\
0.76	1\\
0.765	1\\
0.77	1\\
0.775	1\\
0.78	0.99999999999996\\
0.785	0.999999998402752\\
0.79	0.999996024830824\\
0.795	0.999308546311111\\
0.8	0.988798444639575\\
0.805	0.966449648664395\\
0.81	0.950527793472657\\
0.815	0.939138332937362\\
0.82	0.929746259921644\\
0.825	0.92157495940913\\
0.83	0.914260678974533\\
0.835	0.907593940627755\\
0.84	0.901440189241685\\
0.845	0.895706622047859\\
0.85	0.890325900108792\\
0.855	0.885247254865942\\
0.86	0.880431245204509\\
0.865	0.875846480085319\\
0.87	0.871467472474173\\
0.875	0.867273179842669\\
0.88	0.86324597988598\\
0.885	0.859370932272541\\
0.89	0.855635234238171\\
0.895	0.852027811103767\\
0.9	0.84853900290447\\
0.905	0.845160320765485\\
0.91	0.84188425503316\\
0.915	0.838704122174008\\
0.92	0.835613941319374\\
0.925	0.832608333679281\\
0.93	0.829682439888163\\
0.935	0.826831851425026\\
0.94	0.824052553358807\\
0.945	0.821340876175016\\
0.95	0.818693454979235\\
0.955	0.816107194713892\\
0.96	0.813579240397376\\
0.965	0.811106951435928\\
0.97	0.80868787950165\\
0.975	0.80631974908355\\
0.98	0.804000440736423\\
0.985	0.801727976247403\\
0.99	0.799500505609536\\
0.995	0.797316295549457\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.015	1\\
0.02	1\\
0.025	1\\
0.03	1\\
0.035	1\\
0.04	1\\
0.045	1\\
0.05	1\\
0.055	1\\
0.06	1\\
0.065	1\\
0.07	1\\
0.075	1\\
0.08	1\\
0.085	1\\
0.09	1\\
0.095	1\\
0.1	1\\
0.105	1\\
0.11	1\\
0.115	1\\
0.12	1\\
0.125	1\\
0.13	1\\
0.135	1\\
0.14	1\\
0.145	1\\
0.15	1\\
0.155	1\\
0.16	1\\
0.165	1\\
0.17	1\\
0.175	1\\
0.18	1\\
0.185	1\\
0.19	1\\
0.195	1\\
0.2	1\\
0.205	1\\
0.21	1\\
0.215	1\\
0.22	1\\
0.225	1\\
0.23	1\\
0.235	1\\
0.24	1\\
0.245	1\\
0.25	1\\
0.255	1\\
0.26	1\\
0.265	1\\
0.27	1\\
0.275	1\\
0.28	1\\
0.285	1\\
0.29	1\\
0.295	1\\
0.3	1\\
0.305	1\\
0.31	1\\
0.315	1\\
0.32	1\\
0.325	1\\
0.33	1\\
0.335	1\\
0.34	1\\
0.345	1\\
0.35	1\\
0.355	1\\
0.36	1\\
0.365	1\\
0.37	1\\
0.375	1\\
0.38	1\\
0.385	1\\
0.39	1\\
0.395	1\\
0.4	1\\
0.405	1\\
0.41	1\\
0.415	1\\
0.42	1\\
0.425	1\\
0.43	1\\
0.435	1\\
0.44	1\\
0.445	1\\
0.45	1\\
0.455	1\\
0.46	1\\
0.465	1\\
0.47	1\\
0.475	1\\
0.48	1\\
0.485	1\\
0.49	1\\
0.495	1\\
0.5	1\\
0.505	1\\
0.51	1\\
0.515	1\\
0.52	1\\
0.525	1\\
0.53	1\\
0.535	1\\
0.54	1\\
0.545	1\\
0.55	1\\
0.555	1\\
0.56	1\\
0.565	1\\
0.57	1\\
0.575	1\\
0.58	1\\
0.585	1\\
0.59	1\\
0.595	1\\
0.6	1\\
0.605	1\\
0.61	1\\
0.615	1\\
0.62	1\\
0.625	1\\
0.63	1\\
0.635	1\\
0.64	1\\
0.645	1\\
0.65	1\\
0.655	1\\
0.66	1\\
0.665	1\\
0.67	1\\
0.675	1\\
0.68	0.999999999999957\\
0.685	0.999999998290099\\
0.69	0.999995746414467\\
0.695	0.999260449281679\\
0.7	0.988024437113429\\
0.705	0.964145788924545\\
0.71	0.947150417552146\\
0.715	0.935007089812026\\
0.72	0.92500438758396\\
0.725	0.916311186194576\\
0.73	0.908537978785819\\
0.735	0.901460339459156\\
0.74	0.894934038671187\\
0.745	0.888859551533135\\
0.75	0.88316462573176\\
0.755	0.877794761731589\\
0.76	0.872707599418958\\
0.765	0.867869408492715\\
0.77	0.86325278979973\\
0.775	0.858835111767806\\
0.78	0.854597412888227\\
0.785	0.850523610415082\\
0.79	0.846599916791193\\
0.795	0.842814400609568\\
0.8	0.839156650481325\\
0.805	0.835617513735276\\
0.81	0.832188890543428\\
0.815	0.828863569595015\\
0.82	0.825635095556676\\
0.825	0.822497661136621\\
0.83	0.819446018228661\\
0.835	0.816475404282069\\
0.84	0.813581480802786\\
0.845	0.810760281535187\\
0.85	0.80800816861262\\
0.855	0.805321795182308\\
0.86	0.802698073359225\\
0.865	0.800134146614457\\
0.87	0.797627365905906\\
0.875	0.795175268856907\\
0.88	0.792775561627934\\
0.885	0.79042610294129\\
0.89	0.788124890122796\\
0.895	0.785870046649522\\
0.9	0.783659811174521\\
0.905	0.78149252777112\\
0.91	0.779366637178006\\
0.915	0.777280669019438\\
0.92	0.77523323476507\\
0.925	0.773223021454773\\
0.93	0.77124878599372\\
0.935	0.769309350023176\\
0.94	0.767403595235871\\
0.945	0.765530459167799\\
0.95	0.763688931327275\\
0.955	0.761878049695135\\
0.96	0.760096897491533\\
0.965	0.758344600256592\\
0.97	0.756620323142619\\
0.975	0.754923268447921\\
0.98	0.753252673303733\\
0.985	0.751607807632549\\
0.99	0.749987972153555\\
0.995	0.748392496610317\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.015	1\\
0.02	1\\
0.025	1\\
0.03	1\\
0.035	1\\
0.04	1\\
0.045	1\\
0.05	1\\
0.055	1\\
0.06	1\\
0.065	1\\
0.07	1\\
0.075	1\\
0.08	1\\
0.085	1\\
0.09	1\\
0.095	1\\
0.1	1\\
0.105	1\\
0.11	1\\
0.115	1\\
0.12	1\\
0.125	1\\
0.13	1\\
0.135	1\\
0.14	1\\
0.145	1\\
0.15	1\\
0.155	1\\
0.16	1\\
0.165	1\\
0.17	1\\
0.175	1\\
0.18	1\\
0.185	1\\
0.19	1\\
0.195	1\\
0.2	1\\
0.205	1\\
0.21	1\\
0.215	1\\
0.22	1\\
0.225	1\\
0.23	1\\
0.235	1\\
0.24	1\\
0.245	1\\
0.25	1\\
0.255	1\\
0.26	1\\
0.265	1\\
0.27	1\\
0.275	1\\
0.28	1\\
0.285	1\\
0.29	1\\
0.295	1\\
0.3	1\\
0.305	1\\
0.31	1\\
0.315	1\\
0.32	1\\
0.325	1\\
0.33	1\\
0.335	1\\
0.34	1\\
0.345	1\\
0.35	1\\
0.355	1\\
0.36	1\\
0.365	1\\
0.37	1\\
0.375	1\\
0.38	1\\
0.385	1\\
0.39	1\\
0.395	1\\
0.4	1\\
0.405	1\\
0.41	1\\
0.415	1\\
0.42	1\\
0.425	1\\
0.43	1\\
0.435	1\\
0.44	1\\
0.445	1\\
0.45	1\\
0.455	1\\
0.46	1\\
0.465	1\\
0.47	1\\
0.475	1\\
0.48	1\\
0.485	1\\
0.49	1\\
0.495	1\\
0.5	1\\
0.505	1\\
0.51	1\\
0.515	1\\
0.52	1\\
0.525	1\\
0.53	1\\
0.535	1\\
0.54	1\\
0.545	1\\
0.55	1\\
0.555	1\\
0.56	1\\
0.565	1\\
0.57	1\\
0.575	1\\
0.58	0.999999999999954\\
0.585	0.999999998149668\\
0.59	0.999995399903078\\
0.595	0.99920068211981\\
0.6	0.98706406808068\\
0.605	0.961291207275648\\
0.61	0.94297115413598\\
0.615	0.92990143529687\\
0.62	0.919151371420882\\
0.625	0.909821947761888\\
0.63	0.901491514441963\\
0.635	0.893916955261395\\
0.64	0.886941922964232\\
0.645	0.880458458858912\\
0.65	0.874388136383517\\
0.655	0.868671760586791\\
0.66	0.863263292691187\\
0.665	0.858126050507504\\
0.67	0.853230219159382\\
0.675	0.848551157359357\\
0.68	0.844068208142695\\
0.685	0.839763841248804\\
0.69	0.835623020391665\\
0.695	0.831632727077722\\
0.7	0.827781595964541\\
0.705	0.824059631311562\\
0.71	0.820457983434128\\
0.715	0.816968770304895\\
0.72	0.813584933585318\\
0.725	0.810300121269258\\
0.73	0.807108591181635\\
0.735	0.804005130868608\\
0.74	0.80098499068186\\
0.745	0.798043827458855\\
0.75	0.795177656723678\\
0.755	0.792382812014189\\
0.76	0.789655910011737\\
0.765	0.786993820395065\\
0.77	0.784393639840461\\
0.775	0.781852669356379\\
0.78	0.779368394434065\\
0.785	0.776938467703007\\
0.79	0.774560693609346\\
0.795	0.772233014873412\\
0.8	0.769953500498872\\
0.805	0.767720335064343\\
0.81	0.765531809223711\\
0.815	0.763386311138107\\
0.82	0.761282318799664\\
0.825	0.759218393186027\\
0.83	0.757193171975433\\
0.835	0.755205363952184\\
0.84	0.753253743875457\\
0.845	0.751337147874075\\
0.85	0.749454469165694\\
0.855	0.747604654313134\\
0.86	0.745786699530542\\
0.865	0.743999647644329\\
0.87	0.742242584982513\\
0.875	0.740514638776528\\
0.88	0.73881497454665\\
0.885	0.737142793902867\\
0.89	0.735497332310597\\
0.895	0.733877857219803\\
0.9	0.732283666154164\\
0.905	0.730714085090268\\
0.91	0.729168466831947\\
0.915	0.727646189606781\\
0.92	0.726146655616224\\
0.925	0.724669289909036\\
0.93	0.723213539072397\\
0.935	0.721778870161081\\
0.94	0.720364769810901\\
0.945	0.718970742945865\\
0.95	0.717596312221764\\
0.955	0.71624101699153\\
0.96	0.714904412556274\\
0.965	0.713586069410328\\
0.97	0.712285572515433\\
0.975	0.711002520709025\\
0.98	0.709736526013441\\
0.985	0.708487213072337\\
0.99	0.707254218614851\\
0.995	0.706037190861924\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.015	1\\
0.02	1\\
0.025	1\\
0.03	1\\
0.035	1\\
0.04	1\\
0.045	1\\
0.05	1\\
0.055	1\\
0.06	1\\
0.065	1\\
0.07	1\\
0.075	1\\
0.08	1\\
0.085	1\\
0.09	1\\
0.095	1\\
0.1	1\\
0.105	1\\
0.11	1\\
0.115	1\\
0.12	1\\
0.125	1\\
0.13	1\\
0.135	1\\
0.14	1\\
0.145	1\\
0.15	1\\
0.155	1\\
0.16	1\\
0.165	1\\
0.17	1\\
0.175	1\\
0.18	1\\
0.185	1\\
0.19	1\\
0.195	1\\
0.2	1\\
0.205	1\\
0.21	1\\
0.215	1\\
0.22	1\\
0.225	1\\
0.23	1\\
0.235	1\\
0.24	1\\
0.245	1\\
0.25	1\\
0.255	1\\
0.26	1\\
0.265	1\\
0.27	1\\
0.275	1\\
0.28	1\\
0.285	1\\
0.29	1\\
0.295	1\\
0.3	1\\
0.305	1\\
0.31	1\\
0.315	1\\
0.32	1\\
0.325	1\\
0.33	1\\
0.335	1\\
0.34	1\\
0.345	1\\
0.35	1\\
0.355	1\\
0.36	1\\
0.365	1\\
0.37	1\\
0.375	1\\
0.38	1\\
0.385	1\\
0.39	1\\
0.395	1\\
0.4	1\\
0.405	1\\
0.41	1\\
0.415	1\\
0.42	1\\
0.425	1\\
0.43	1\\
0.435	1\\
0.44	1\\
0.445	1\\
0.45	1\\
0.455	1\\
0.46	1\\
0.465	1\\
0.47	1\\
0.475	1\\
0.48	0.999999999999949\\
0.485	0.999999997967777\\
0.49	0.999994952079351\\
0.495	0.999123606142621\\
0.5	0.985828118576443\\
0.505	0.957624511886793\\
0.51	0.937612459064466\\
0.515	0.923366192021858\\
0.52	0.91167217769089\\
0.525	0.901543569568475\\
0.53	0.892517014319574\\
0.535	0.884325085422719\\
0.54	0.876795637416731\\
0.545	0.869809692221193\\
0.55	0.863280739849832\\
0.555	0.85714342660215\\
0.56	0.851346880419706\\
0.565	0.845850534872263\\
0.57	0.840621392072945\\
0.575	0.835632159633045\\
0.58	0.830859941836775\\
0.585	0.826285295536447\\
0.59	0.82189153315282\\
0.595	0.817664197993663\\
0.6	0.813590662252106\\
0.605	0.809659814246207\\
0.61	0.805861811763712\\
0.615	0.802187885068399\\
0.62	0.798630177943163\\
0.625	0.795181617947287\\
0.63	0.791835809731597\\
0.635	0.7885869464541\\
0.64	0.785429735676828\\
0.645	0.782359337018819\\
0.65	0.77937130931369\\
0.655	0.776461565290202\\
0.66	0.773626333103906\\
0.665	0.770862122847455\\
0.67	0.768165697661211\\
0.675	0.765534048559446\\
0.68	0.76296437240027\\
0.685	0.760454052610239\\
0.69	0.758000642108317\\
0.695	0.755601848271079\\
0.7	0.753255519570241\\
0.705	0.750959633648612\\
0.71	0.748712286766055\\
0.715	0.746511684157178\\
0.72	0.744356131604398\\
0.725	0.742244027678269\\
0.73	0.740173856808011\\
0.735	0.738144182988429\\
0.74	0.736153644087689\\
0.745	0.734200946621511\\
0.75	0.732284861116514\\
0.755	0.730404217719283\\
0.76	0.728557902297707\\
0.765	0.726744852818354\\
0.77	0.72496405604883\\
0.775	0.72321454446397\\
0.78	0.721495393610797\\
0.785	0.719805719208582\\
0.79	0.718144675089044\\
0.795	0.716511450789439\\
0.8	0.714905269597059\\
0.805	0.713325386599359\\
0.81	0.711771086971469\\
0.815	0.710241684292459\\
0.82	0.70873651906423\\
0.825	0.707254957254194\\
0.83	0.705796389003474\\
0.835	0.704360227358794\\
0.84	0.702945907140743\\
0.845	0.701552883841858\\
0.85	0.700180632599996\\
0.855	0.698828647317297\\
0.86	0.697496439655594\\
0.865	0.69618353832321\\
0.87	0.69488948810686\\
0.875	0.693613849370308\\
0.88	0.692356197154001\\
0.885	0.691116120568772\\
0.89	0.689893222242972\\
0.895	0.68868711764436\\
0.9	0.687497434572857\\
0.905	0.686323812631537\\
0.91	0.685165902692719\\
0.915	0.684023366511411\\
0.92	0.682895876156289\\
0.925	0.681783113722876\\
0.93	0.680684770829064\\
0.935	0.679600548271971\\
0.94	0.678530155679696\\
0.945	0.67747331114556\\
0.95	0.676429740900692\\
0.955	0.675399179030335\\
0.96	0.674381367153777\\
0.965	0.673376054122113\\
0.97	0.672382995795646\\
0.975	0.671401954845293\\
0.98	0.670432700251772\\
0.985	0.669475007396235\\
0.99	0.668528657648609\\
0.995	0.667593438180658\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.015	1\\
0.02	1\\
0.025	1\\
0.03	1\\
0.035	1\\
0.04	1\\
0.045	1\\
0.05	1\\
0.055	1\\
0.06	1\\
0.065	1\\
0.07	1\\
0.075	1\\
0.08	1\\
0.085	1\\
0.09	1\\
0.095	1\\
0.1	1\\
0.105	1\\
0.11	1\\
0.115	1\\
0.12	1\\
0.125	1\\
0.13	1\\
0.135	1\\
0.14	1\\
0.145	1\\
0.15	1\\
0.155	1\\
0.16	1\\
0.165	1\\
0.17	1\\
0.175	1\\
0.18	1\\
0.185	1\\
0.19	1\\
0.195	1\\
0.2	1\\
0.205	1\\
0.21	1\\
0.215	1\\
0.22	1\\
0.225	1\\
0.23	1\\
0.235	1\\
0.24	1\\
0.245	1\\
0.25	1\\
0.255	1\\
0.26	1\\
0.265	1\\
0.27	1\\
0.275	1\\
0.28	1\\
0.285	1\\
0.29	1\\
0.295	1\\
0.3	1\\
0.305	1\\
0.31	1\\
0.315	1\\
0.32	1\\
0.325	1\\
0.33	1\\
0.335	1\\
0.34	1\\
0.345	1\\
0.35	1\\
0.355	1\\
0.36	1\\
0.365	1\\
0.37	1\\
0.375	1\\
0.38	0.999999999999943\\
0.385	0.999999997718963\\
0.39	0.999994341474233\\
0.395	0.999018843648806\\
0.4	0.984153239929894\\
0.405	0.952669435983896\\
0.41	0.930389515333876\\
0.415	0.914579305201225\\
0.42	0.901640600833308\\
0.425	0.890466601471562\\
0.43	0.880536761987891\\
0.435	0.871550198290905\\
0.44	0.863312952402097\\
0.445	0.855690787559815\\
0.45	0.848585971613827\\
0.455	0.841924581223281\\
0.46	0.835649005933815\\
0.465	0.829713255114908\\
0.47	0.824079880079454\\
0.475	0.818717877560078\\
0.48	0.813601215957581\\
0.485	0.808707771381481\\
0.49	0.804018541759558\\
0.495	0.799517054742924\\
0.5	0.79518891367852\\
0.505	0.791021444226506\\
0.51	0.787003415349947\\
0.515	0.783124816439483\\
0.52	0.779376677134068\\
0.525	0.77575092040264\\
0.53	0.77224024144626\\
0.535	0.768838007160799\\
0.54	0.76553817197936\\
0.545	0.762335206959428\\
0.55	0.759224039601264\\
0.555	0.756200002451723\\
0.56	0.753258789077088\\
0.565	0.750396416007074\\
0.57	0.747609189665341\\
0.575	0.744893677738371\\
0.58	0.742246683956293\\
0.585	0.739665226061001\\
0.59	0.737146516294677\\
0.595	0.734687944178809\\
0.6	0.732287061207953\\
0.605	0.729941567221514\\
0.61	0.727649298217711\\
0.615	0.725408215416146\\
0.62	0.723216395571632\\
0.625	0.721072021893561\\
0.63	0.718973376309821\\
0.635	0.716918832138424\\
0.64	0.714906847468198\\
0.645	0.712935959375913\\
0.65	0.711004778323231\\
0.655	0.709111983267162\\
0.66	0.707256317147871\\
0.665	0.705436582693827\\
0.67	0.703651638628706\\
0.675	0.701900396158806\\
0.68	0.700181815735327\\
0.685	0.69849490413143\\
0.69	0.696838711564176\\
0.695	0.695212329302648\\
0.7	0.693614887207926\\
0.705	0.692045551588768\\
0.71	0.690503523147881\\
0.715	0.688988035124908\\
0.72	0.687498351510929\\
0.725	0.686033765428719\\
0.73	0.684593597586616\\
0.735	0.683177194871081\\
0.74	0.681783929009598\\
0.745	0.680413195301393\\
0.75	0.679064411491651\\
0.755	0.677737016569024\\
0.76	0.676430469917938\\
0.765	0.675144250178912\\
0.77	0.673877854387792\\
0.775	0.672630797240867\\
0.78	0.671402610041804\\
0.785	0.670192840183681\\
0.79	0.669001050312966\\
0.795	0.667826817637642\\
0.8	0.666669733385301\\
0.805	0.665529402091729\\
0.81	0.664405441102937\\
0.815	0.663297479998501\\
0.82	0.662205160065593\\
0.825	0.661128133903166\\
0.83	0.660066064779439\\
0.835	0.659018626443345\\
0.84	0.657985502496305\\
0.845	0.656966386089372\\
0.85	0.655960979553143\\
0.855	0.654968994012796\\
0.86	0.653990149062625\\
0.865	0.653024172451692\\
0.87	0.652070799763662\\
0.875	0.651129774113195\\
0.88	0.650200845879498\\
0.885	0.649283772518477\\
0.89	0.648378318093194\\
0.895	0.647484253260991\\
0.9	0.646601354927643\\
0.905	0.645729406038076\\
0.91	0.644868195381121\\
0.915	0.644017517379865\\
0.92	0.643177171872475\\
0.925	0.642346963961098\\
0.93	0.641526703840777\\
0.935	0.640716206590315\\
0.94	0.639915292019609\\
0.945	0.639123784540082\\
0.95	0.63834151299305\\
0.955	0.63756831048767\\
0.96	0.636804014291679\\
0.965	0.636048465712319\\
0.97	0.635301509922632\\
0.975	0.634562995861361\\
0.98	0.633832776125252\\
0.985	0.633110706842114\\
0.99	0.632396647561995\\
0.995	0.631690461157652\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.015	1\\
0.02	1\\
0.025	1\\
0.03	1\\
0.035	1\\
0.04	1\\
0.045	1\\
0.05	1\\
0.055	1\\
0.06	1\\
0.065	1\\
0.07	1\\
0.075	1\\
0.08	1\\
0.085	1\\
0.09	1\\
0.095	1\\
0.1	1\\
0.105	1\\
0.11	1\\
0.115	1\\
0.12	1\\
0.125	1\\
0.13	1\\
0.135	1\\
0.14	1\\
0.145	1\\
0.15	1\\
0.155	1\\
0.16	1\\
0.165	1\\
0.17	1\\
0.175	1\\
0.18	1\\
0.185	1\\
0.19	1\\
0.195	1\\
0.2	1\\
0.205	1\\
0.21	1\\
0.215	1\\
0.22	1\\
0.225	1\\
0.23	1\\
0.235	1\\
0.24	1\\
0.245	1\\
0.25	1\\
0.255	1\\
0.26	1\\
0.265	1\\
0.27	1\\
0.275	1\\
0.28	0.999999999999933\\
0.285	0.999999997348619\\
0.29	0.999993437389991\\
0.295	0.998864512203078\\
0.3	0.981697713992366\\
0.305	0.945436910799334\\
0.31	0.919889743774842\\
0.315	0.901856119359405\\
0.32	0.887170566167815\\
0.325	0.87454818545935\\
0.33	0.863382971301532\\
0.335	0.853323780223469\\
0.34	0.844143739580291\\
0.345	0.835685499605123\\
0.35	0.827834275902204\\
0.355	0.820503091199054\\
0.36	0.813624051580954\\
0.365	0.807142878360588\\
0.37	0.801015317581474\\
0.375	0.795204691390422\\
0.38	0.789680174608424\\
0.385	0.78441554904312\\
0.39	0.779388282188885\\
0.395	0.774578832186287\\
0.4	0.76997011433214\\
0.405	0.765547085128543\\
0.41	0.761296413677927\\
0.415	0.757206218661228\\
0.42	0.753265855630353\\
0.425	0.749465743245815\\
0.43	0.745797219908613\\
0.435	0.742252424629785\\
0.44	0.738824197151238\\
0.445	0.735505993765982\\
0.45	0.732291815714033\\
0.455	0.729176148062153\\
0.46	0.726153907289411\\
0.465	0.723220395682254\\
0.47	0.720371262244913\\
0.475	0.717602468218971\\
0.48	0.714910257083389\\
0.485	0.712291128097867\\
0.49	0.709741813078042\\
0.495	0.707259255651318\\
0.5	0.704840593025116\\
0.505	0.702483139576832\\
0.51	0.700184372280826\\
0.515	0.697941917565648\\
0.52	0.695753539620399\\
0.525	0.693617129732241\\
0.53	0.691530696678265\\
0.535	0.689492358145622\\
0.54	0.687500332771222\\
0.545	0.685552932987745\\
0.55	0.683648558567782\\
0.555	0.68178569059826\\
0.56	0.679962886050156\\
0.565	0.678178772822317\\
0.57	0.676432045084992\\
0.575	0.67472145919684\\
0.58	0.673045829670864\\
0.585	0.67140402571408\\
0.59	0.669794967891506\\
0.595	0.668217625060052\\
0.6	0.666671011565173\\
0.605	0.665154184599546\\
0.61	0.663666241796587\\
0.615	0.662206318932806\\
0.62	0.660773587869089\\
0.625	0.659367254546021\\
0.63	0.657986557198879\\
0.635	0.656630764615693\\
0.64	0.655299174573185\\
0.645	0.653991112346294\\
0.65	0.652705929210782\\
0.655	0.651443001384656\\
0.66	0.65020172848669\\
0.665	0.648981532636855\\
0.67	0.647781857235195\\
0.675	0.646602165998656\\
0.68	0.645441942000674\\
0.685	0.6443006867079\\
0.69	0.643177919273654\\
0.695	0.642073175581357\\
0.7	0.640986007583247\\
0.705	0.639915982545389\\
0.71	0.638862682364379\\
0.715	0.637825702997217\\
0.72	0.636804653774573\\
0.725	0.635799156869318\\
0.73	0.634808846754221\\
0.735	0.633833369701244\\
0.74	0.632872383175285\\
0.745	0.631925555621443\\
0.75	0.630992565801453\\
0.755	0.630073102423279\\
0.76	0.629166863800731\\
0.765	0.628273557495362\\
0.77	0.627392899805594\\
0.775	0.626524615602574\\
0.78	0.625668437916024\\
0.785	0.624824107630467\\
0.79	0.623991373185382\\
0.795	0.62316999033631\\
0.8	0.622359721819661\\
0.805	0.62156033714234\\
0.81	0.620771612339196\\
0.815	0.619993329691678\\
0.82	0.619225277557773\\
0.825	0.618467250100949\\
0.83	0.617719047162404\\
0.835	0.616980473985342\\
0.84	0.616251341081874\\
0.845	0.615531463991048\\
0.85	0.61482066321128\\
0.855	0.614118763925978\\
0.86	0.613425595909787\\
0.865	0.612740993306791\\
0.87	0.612064794622397\\
0.875	0.611396842423866\\
0.88	0.610736983322205\\
0.885	0.61008506773064\\
0.89	0.609440949898668\\
0.895	0.608804487643381\\
0.9	0.608175542314059\\
0.905	0.607553978628682\\
0.91	0.60693966465038\\
0.915	0.606332471632142\\
0.92	0.605732273865019\\
0.925	0.605138948696098\\
0.93	0.604552376375163\\
0.935	0.603972439955983\\
0.94	0.603399025249974\\
0.945	0.602832020720278\\
0.95	0.602271317384511\\
0.955	0.601716808809455\\
0.96	0.601168390962221\\
0.965	0.600625962186281\\
0.97	0.600089423071438\\
0.975	0.599558676492359\\
0.98	0.59903362747902\\
0.985	0.59851418313159\\
0.99	0.598000252623995\\
0.995	0.597491747106926\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.015	1\\
0.02	1\\
0.025	1\\
0.03	1\\
0.035	1\\
0.04	1\\
0.045	1\\
0.05	1\\
0.055	1\\
0.06	1\\
0.065	1\\
0.07	1\\
0.075	1\\
0.08	1\\
0.085	1\\
0.09	1\\
0.095	1\\
0.1	1\\
0.105	1\\
0.11	1\\
0.115	1\\
0.12	1\\
0.125	1\\
0.13	1\\
0.135	1\\
0.14	1\\
0.145	1\\
0.15	1\\
0.155	1\\
0.16	1\\
0.165	1\\
0.17	1\\
0.175	1\\
0.18	0.999999999999917\\
0.185	0.99999999670868\\
0.19	0.999991890822474\\
0.195	0.998603026879777\\
0.2	0.977574600099912\\
0.205	0.933391942090884\\
0.21	0.902534321242412\\
0.215	0.880975379584769\\
0.22	0.863586394016101\\
0.225	0.848776283480265\\
0.23	0.83579051687571\\
0.235	0.824189902098206\\
0.24	0.813689558674061\\
0.245	0.804091233097689\\
0.25	0.795249887095432\\
0.255	0.787055359580723\\
0.26	0.77942149946129\\
0.265	0.772279336455297\\
0.27	0.765572585427404\\
0.275	0.759254572590761\\
0.28	0.753286066696087\\
0.285	0.747633707394548\\
0.29	0.742268840117266\\
0.295	0.737166635030143\\
0.3	0.732305409224197\\
0.305	0.727666097085343\\
0.31	0.723231831020924\\
0.315	0.718987605270341\\
0.32	0.714920003503838\\
0.325	0.71101697586395\\
0.33	0.707267654850162\\
0.335	0.703662201988727\\
0.34	0.700191679278735\\
0.345	0.6968479405085\\
0.35	0.693623538948853\\
0.355	0.690511648336223\\
0.36	0.687505995080147\\
0.365	0.684600799502564\\
0.37	0.681790724975921\\
0.375	0.679070833451152\\
0.38	0.676436546619246\\
0.385	0.673883611713788\\
0.39	0.671408071326102\\
0.395	0.66900623674057\\
0.4	0.666674664195896\\
0.405	0.664410133772485\\
0.41	0.662209630552475\\
0.415	0.66007032766941\\
0.42	0.657989571111775\\
0.425	0.655964866166872\\
0.43	0.653993864917488\\
0.435	0.652074355199553\\
0.44	0.650204250495708\\
0.445	0.648381580672382\\
0.45	0.646604483633445\\
0.455	0.644871197790474\\
0.46	0.643180054988923\\
0.465	0.64152947419163\\
0.47	0.639917955666625\\
0.475	0.638344075558274\\
0.48	0.636806481067627\\
0.485	0.635303885792163\\
0.49	0.633835065686158\\
0.495	0.632398855123612\\
0.5	0.630994143305743\\
0.505	0.629619871030122\\
0.51	0.628275027655528\\
0.515	0.626958648144168\\
0.52	0.625669810586386\\
0.525	0.624407633612204\\
0.53	0.623171274230216\\
0.535	0.621959925616292\\
0.54	0.620772815208954\\
0.545	0.619609202793722\\
0.55	0.618468378815891\\
0.555	0.617349662811726\\
0.56	0.616252401792253\\
0.565	0.615175968928204\\
0.57	0.614119762174218\\
0.575	0.613083202999273\\
0.58	0.612065735325361\\
0.585	0.611066824321324\\
0.59	0.610085955354373\\
0.595	0.609122633208923\\
0.6	0.60817638090138\\
0.605	0.607246738985986\\
0.61	0.606333264787611\\
0.615	0.605435531488637\\
0.62	0.604553127420414\\
0.625	0.603685655571239\\
0.63	0.602832732663405\\
0.635	0.601993988730378\\
0.64	0.601169066515716\\
0.645	0.60035762084166\\
0.65	0.599559318159745\\
0.655	0.59877383603542\\
0.66	0.598000862690164\\
0.665	0.597240096537322\\
0.67	0.59649124575202\\
0.675	0.595754027966208\\
0.68	0.595028169750972\\
0.685	0.594313406338012\\
0.69	0.593609481254309\\
0.695	0.592916146000906\\
0.7	0.592233159732042\\
0.705	0.59156028898146\\
0.71	0.590897307266522\\
0.715	0.590243995068006\\
0.72	0.589600139304988\\
0.725	0.58896553322761\\
0.73	0.588339976155984\\
0.735	0.587723273239856\\
0.74	0.587115235303464\\
0.745	0.586515678575018\\
0.75	0.585924424450515\\
0.755	0.585341299456051\\
0.76	0.584766134945776\\
0.765	0.584198766965102\\
0.77	0.583639036093845\\
0.775	0.583086787277568\\
0.78	0.582541869678068\\
0.785	0.582004136546715\\
0.79	0.581473445062709\\
0.795	0.580949656217876\\
0.8	0.580432634652596\\
0.805	0.579922248615157\\
0.81	0.579418369731563\\
0.815	0.578920873010697\\
0.82	0.578429636640492\\
0.825	0.57794454193447\\
0.83	0.577465473220621\\
0.835	0.576992317728659\\
0.84	0.576524965540531\\
0.845	0.576063309456029\\
0.85	0.575607244934061\\
0.855	0.575156669982348\\
0.86	0.574711485131256\\
0.865	0.574271593285747\\
0.87	0.573836899727962\\
0.875	0.573407311985147\\
0.88	0.572982739791177\\
0.885	0.572563095015598\\
0.89	0.572148291600963\\
0.895	0.57173824550309\\
0.9	0.571332874590092\\
0.905	0.570932098703495\\
0.91	0.570535839465387\\
0.915	0.57014402030392\\
0.92	0.569756566394701\\
0.925	0.569373404520287\\
0.93	0.568994463228779\\
0.935	0.568619672592095\\
0.94	0.568248964232458\\
0.945	0.567882271275336\\
0.95	0.567519528328367\\
0.955	0.567160671410008\\
0.96	0.56680563792855\\
0.965	0.56645436664238\\
0.97	0.566106797582037\\
0.975	0.56576287213155\\
0.98	0.565422532856063\\
0.985	0.565085723538597\\
0.99	0.564752389183023\\
0.995	0.564422475891248\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.015	1\\
0.02	1\\
0.025	1\\
0.03	1\\
0.035	1\\
0.04	1\\
0.045	1\\
0.05	1\\
0.055	1\\
0.06	1\\
0.065	1\\
0.07	1\\
0.075	1\\
0.08	0.999999999999875\\
0.085	0.999999995142212\\
0.09	0.999988211096481\\
0.095	0.997996985173087\\
0.1	0.968244370737055\\
0.105	0.906707757158967\\
0.11	0.864807163237001\\
0.115	0.836379128711013\\
0.12	0.814050419623073\\
0.125	0.795497036263895\\
0.13	0.779602446200663\\
0.135	0.765711177163859\\
0.14	0.753395749925616\\
0.145	0.742357835302456\\
0.15	0.732379052054457\\
0.155	0.723293748815726\\
0.16	0.714972754932411\\
0.165	0.707313100029419\\
0.17	0.700231204933203\\
0.175	0.693658201057429\\
0.18	0.68753661263791\\
0.185	0.681817943253906\\
0.19	0.676460881144995\\
0.195	0.671429939044881\\
0.2	0.66669440599913\\
0.205	0.662227527906045\\
0.21	0.658005858477064\\
0.215	0.654008739146118\\
0.22	0.650217878090167\\
0.225	0.646617006341315\\
0.23	0.643191594241566\\
0.235	0.639928616063719\\
0.24	0.636816353198395\\
0.245	0.633844228381405\\
0.25	0.631002665429415\\
0.255	0.628282969690151\\
0.26	0.62567722581794\\
0.265	0.623178209785446\\
0.27	0.620779312893195\\
0.275	0.618474475879673\\
0.28	0.616258131474831\\
0.285	0.614125154252444\\
0.29	0.612070816569363\\
0.295	0.610090749845546\\
0.3	0.60818091034801\\
0.305	0.60633754891672\\
0.31	0.604557184043384\\
0.315	0.602836577977941\\
0.32	0.601172715314627\\
0.325	0.599562783897174\\
0.33	0.598004157665719\\
0.335	0.596494381241282\\
0.34	0.595031156089823\\
0.345	0.59361232799463\\
0.35	0.59223587555578\\
0.355	0.5908999002515\\
0.36	0.589602616881674\\
0.365	0.588342345197447\\
0.37	0.587117502182248\\
0.375	0.585926595030816\\
0.38	0.584768214703749\\
0.385	0.583641030111999\\
0.39	0.582543782683333\\
0.395	0.581475281466167\\
0.4	0.5804343985178\\
0.405	0.579420064900471\\
0.41	0.578431266684567\\
0.415	0.577467041477153\\
0.42	0.576526475145934\\
0.425	0.575608698805843\\
0.43	0.574712886023303\\
0.435	0.573838250232905\\
0.44	0.572984042290839\\
0.445	0.57214954838204\\
0.45	0.571334087803092\\
0.455	0.570537011118755\\
0.46	0.569757698382329\\
0.465	0.56899555735951\\
0.47	0.568250022192912\\
0.475	0.5675205516868\\
0.48	0.566806628204795\\
0.485	0.566107756214868\\
0.49	0.565423461179141\\
0.495	0.564753288478454\\
0.5	0.564096802314012\\
0.505	0.563453584767813\\
0.51	0.562823234884098\\
0.515	0.562205367770886\\
0.52	0.561599613908378\\
0.525	0.561005618264499\\
0.53	0.560423039625426\\
0.535	0.559851549987646\\
0.54	0.559290833766365\\
0.545	0.558740587439721\\
0.55	0.558200518770306\\
0.555	0.55767034634344\\
0.56	0.557149799151972\\
0.565	0.556638615958199\\
0.57	0.556136545041051\\
0.575	0.55564334360576\\
0.58	0.555158777469787\\
0.585	0.554682620666486\\
0.59	0.554214655088021\\
0.595	0.553754670087154\\
0.6	0.553302462322782\\
0.605	0.552857835252719\\
0.61	0.552420598956025\\
0.615	0.551990569831244\\
0.62	0.551567570347298\\
0.625	0.551151428731189\\
0.63	0.550741978870734\\
0.635	0.550339059937829\\
0.64	0.549942516255133\\
0.645	0.549552197073\\
0.65	0.549167956379851\\
0.655	0.54878965272753\\
0.66	0.548417148978796\\
0.665	0.548050312285187\\
0.67	0.547689013816704\\
0.675	0.547333128588298\\
0.68	0.546982535435274\\
0.685	0.546637116750305\\
0.69	0.546296758367739\\
0.695	0.545961349536429\\
0.7	0.545630782656916\\
0.705	0.545304953311927\\
0.71	0.544983760021185\\
0.715	0.544667104206763\\
0.72	0.544354890074879\\
0.725	0.544047024518685\\
0.73	0.543743417023595\\
0.735	0.543443979576269\\
0.74	0.543148626585931\\
0.745	0.542857274787806\\
0.75	0.542569843176121\\
0.755	0.542286252917973\\
0.76	0.542006427298095\\
0.765	0.541730291627001\\
0.77	0.541457773186241\\
0.775	0.541188801161204\\
0.78	0.540923306579273\\
0.785	0.540661222250302\\
0.79	0.54040248270982\\
0.795	0.540147024165031\\
0.8	0.539894784392514\\
0.805	0.539645702837263\\
0.81	0.539399720378324\\
0.815	0.539156779384826\\
0.82	0.538916823634876\\
0.825	0.538679798332271\\
0.83	0.538445649975707\\
0.835	0.538214326374543\\
0.84	0.53798577659577\\
0.845	0.537759950926463\\
0.85	0.537536800837435\\
0.855	0.537316278948326\\
0.86	0.537098338992992\\
0.865	0.536882935788572\\
0.87	0.536670025201909\\
0.875	0.536459564120737\\
0.88	0.536251510398505\\
0.885	0.536045822911495\\
0.89	0.535842461420394\\
0.895	0.53564138660822\\
0.9	0.535442560041447\\
0.905	0.535245944144891\\
0.91	0.535051502177894\\
0.915	0.534859198211623\\
0.92	0.53466899711397\\
0.925	0.534480864503836\\
0.93	0.534294766722799\\
0.935	0.534110670923575\\
0.94	0.533928544892334\\
0.945	0.533748357124525\\
0.95	0.533570076758772\\
0.955	0.53339367365066\\
0.96	0.533219118234563\\
0.965	0.533046381579416\\
0.97	0.53287543535622\\
0.975	0.532706251816352\\
0.98	0.532538803796617\\
0.985	0.532373064678433\\
0.99	0.532209008389151\\
0.995	0.532046609384691\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	0.500001423521832\\
0.015	0.500001423445148\\
0.02	0.50000142344429\\
0.025	0.500001423525885\\
0.03	0.500001423530163\\
0.035	0.500001423525144\\
0.04	0.500001423525333\\
0.045	0.500001423524823\\
0.05	0.500001423525268\\
0.055	0.500001423536536\\
0.06	0.500001423547935\\
0.065	0.500001423527066\\
0.07	0.500001423524943\\
0.075	0.500001423524793\\
0.08	0.500001423525048\\
0.085	0.50000142352486\\
0.09	0.500001423524803\\
0.095	0.500001423525452\\
0.1	0.500001423544429\\
0.105	0.500001423535922\\
0.11	0.500001423530576\\
0.115	0.500001423527547\\
0.12	0.500001423536095\\
0.125	0.500001423528483\\
0.13	0.500001423525897\\
0.135	0.500001423525091\\
0.14	0.500001423524862\\
0.145	0.500001423524802\\
0.15	0.500001423524788\\
0.155	0.500001423525014\\
0.16	0.500001423524915\\
0.165	0.500001423524855\\
0.17	0.500001423524821\\
0.175	0.500001423524803\\
0.18	0.500001423524793\\
0.185	0.500001423524788\\
0.19	0.500001423540588\\
0.195	0.500001423537391\\
0.2	0.500001423534578\\
0.205	0.500001423532233\\
0.21	0.50000142353034\\
0.215	0.500001423528819\\
0.22	0.500001423527661\\
0.225	0.500001423550557\\
0.23	0.500001423540635\\
0.235	0.500001423534334\\
0.24	0.500001423534946\\
0.245	0.50000142353191\\
0.25	0.500001423529552\\
0.255	0.500001423527861\\
0.26	0.500001423526716\\
0.265	0.500001423525975\\
0.27	0.500001423525512\\
0.275	0.500001423545899\\
0.28	0.500001423541171\\
0.285	0.500001423537343\\
0.29	0.500001423534314\\
0.295	0.500001423531939\\
0.3	0.500001423530102\\
0.305	0.500001423528697\\
0.31	0.500001423527638\\
0.315	0.500001423526848\\
0.32	0.500001423526266\\
0.325	0.500001423525843\\
0.33	0.50000142352554\\
0.335	0.500001423525324\\
0.34	0.500001423525172\\
0.345	0.500001423525067\\
0.35	0.500001423524995\\
0.355	0.500001423524946\\
0.36	0.500001423524913\\
0.365	0.500001423524891\\
0.37	0.500001423524877\\
0.375	0.500001423533651\\
0.38	0.500001423532772\\
0.385	0.500001423531939\\
0.39	0.500001423531158\\
0.395	0.50000142353043\\
0.4	0.500001423529759\\
0.405	0.500001423529063\\
0.41	0.500001423528505\\
0.415	0.500001423528002\\
0.42	0.500001423527552\\
0.425	0.500001423527235\\
0.43	0.500001423526867\\
0.435	0.500001423550508\\
0.44	0.500001423545335\\
0.445	0.500001423541127\\
0.45	0.500001423537728\\
0.455	0.500001423534896\\
0.46	0.500001423532692\\
0.465	0.500001423532264\\
0.47	0.500001423531495\\
0.475	0.500001423530658\\
0.48	0.50000142352982\\
0.485	0.500001423529028\\
0.49	0.50000142352831\\
0.495	0.500001423527677\\
0.5	0.500001423527146\\
0.505	0.500001423526685\\
0.51	0.500001423526302\\
0.515	0.500001423525986\\
0.52	0.500001423545967\\
0.525	0.500001423543763\\
0.53	0.500001423541742\\
0.535	0.500001423539895\\
0.54	0.500001423525114\\
0.545	0.500001423525035\\
0.55	0.500001423535302\\
0.555	0.500001423534054\\
0.56	0.500001423532932\\
0.565	0.500001423531926\\
0.57	0.500001423531026\\
0.575	0.500001423530225\\
0.58	0.500001423529512\\
0.585	0.500001423528882\\
0.59	0.50000142352834\\
0.595	0.500001423527837\\
0.6	0.500001423527408\\
0.605	0.500001423527033\\
0.61	0.500001423526706\\
0.615	0.500001423526422\\
0.62	0.500001423526176\\
0.625	0.500001423525964\\
0.63	0.500001423525781\\
0.635	0.500001423525625\\
0.64	0.500001423525491\\
0.645	0.500001423525377\\
0.65	0.50000142352528\\
0.655	0.500001423525197\\
0.66	0.500001423525128\\
0.665	0.500001423525069\\
0.67	0.50000142352502\\
0.675	0.500001423524979\\
0.68	0.500001423524944\\
0.685	0.500001423524916\\
0.69	0.500001423524892\\
0.695	0.500001423524872\\
0.7	0.500001423524856\\
0.705	0.500001423524842\\
0.71	0.500001423524831\\
0.715	0.500001423524822\\
0.72	0.500001423524815\\
0.725	0.500001423524809\\
0.73	0.500001423524804\\
0.735	0.5000014235248\\
0.74	0.500001423524797\\
0.745	0.500001423524794\\
0.75	0.50000142352919\\
0.755	0.500001423528968\\
0.76	0.500001423528751\\
0.765	0.500001423528525\\
0.77	0.50000142352832\\
0.775	0.500001423528121\\
0.78	0.500001423527929\\
0.785	0.500001423527744\\
0.79	0.500001423527566\\
0.795	0.500001423527394\\
0.8	0.50000142352723\\
0.805	0.500001423527073\\
0.81	0.500001423526923\\
0.815	0.50000142352678\\
0.82	0.500001423526644\\
0.825	0.500001423526515\\
0.83	0.500001423554604\\
0.835	0.500001423551751\\
0.84	0.500001423549136\\
0.845	0.500001423546745\\
0.85	0.500001423544547\\
0.855	0.500001423542556\\
0.86	0.500001423540743\\
0.865	0.500001423539096\\
0.87	0.500001423537601\\
0.875	0.500001423536247\\
0.88	0.500001423535023\\
0.885	0.500001423533916\\
0.89	0.500001423532919\\
0.895	0.500001423528354\\
0.9	0.50000142352865\\
0.905	0.50000142352882\\
0.91	0.50000142352889\\
0.915	0.500001423528879\\
0.92	0.500001423528807\\
0.925	0.500001423528686\\
0.93	0.500001423528516\\
0.935	0.500001423528335\\
0.94	0.500001423528138\\
0.945	0.500001423527931\\
0.95	0.50000142352772\\
0.955	0.500001423527509\\
0.96	0.500001423527301\\
0.965	0.500001423527099\\
0.97	0.500001423526905\\
0.975	0.500001423526721\\
0.98	0.500001423526546\\
0.985	0.500001423526383\\
0.99	0.50000142352623\\
0.995	0.500001423526088\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	2.847049567e-06\\
0.015	2.847049567e-06\\
0.02	2.847049567e-06\\
0.025	2.847049567e-06\\
0.03	2.847049567e-06\\
0.035	2.847049567e-06\\
0.04	2.847049567e-06\\
0.045	2.847049567e-06\\
0.05	2.847049567e-06\\
0.055	2.847049567e-06\\
0.06	2.847049567e-06\\
0.065	2.847049567e-06\\
0.07	2.847049567e-06\\
0.075	2.847049567e-06\\
0.08	2.847049692e-06\\
0.085	2.851907354e-06\\
0.09	1.4635953086e-05\\
0.095	0.002005861876564\\
0.1	0.031758476312972\\
0.105	0.093295089892826\\
0.11	0.135195683809417\\
0.115	0.163623718258937\\
0.12	0.185952427265505\\
0.125	0.20450581083167\\
0.13	0.220400400869338\\
0.135	0.234291669907426\\
0.14	0.246607097146319\\
0.145	0.257645011747157\\
0.15	0.267623794996219\\
0.155	0.276709098226741\\
0.16	0.2850300921175\\
0.165	0.292689747064711\\
0.17	0.299771642120322\\
0.175	0.306344645992483\\
0.18	0.312466234419594\\
0.185	0.318184903801154\\
0.19	0.32354196591214\\
0.195	0.328572908001959\\
0.2	0.333308441073108\\
0.205	0.337775319146828\\
0.21	0.34199698857378\\
0.215	0.345994107917108\\
0.22	0.349784968966465\\
0.225	0.353385840725418\\
0.23	0.356811252809328\\
0.235	0.360074230983404\\
0.24	0.363186493878507\\
0.245	0.366158618669551\\
0.25	0.369000181633325\\
0.255	0.371719877360096\\
0.26	0.374325621237715\\
0.265	0.376824637270245\\
0.27	0.379223534170172\\
0.275	0.381528371176029\\
0.28	0.383744715583819\\
0.285	0.38587769279972\\
0.29	0.387932030497721\\
0.295	0.389912097206614\\
0.3	0.391821936702035\\
0.305	0.393665298156493\\
0.31	0.395445663003622\\
0.315	0.39716626907171\\
0.32	0.398830131736513\\
0.325	0.40044006315288\\
0.33	0.401998689401134\\
0.335	0.403508465792696\\
0.34	0.404971690932387\\
0.345	0.406390519076597\\
0.35	0.407766971501813\\
0.355	0.409102946806167\\
0.36	0.41040023017908\\
0.365	0.411660501869431\\
0.37	0.412885344876673\\
0.375	0.41407625202479\\
0.38	0.415234632348796\\
0.385	0.416361816938146\\
0.39	0.41745906436463\\
0.395	0.418527565627046\\
0.4	0.419568448541999\\
0.405	0.42058278216438\\
0.41	0.421571580366125\\
0.415	0.422535805573055\\
0.42	0.423476371921962\\
0.425	0.424394148249655\\
0.43	0.425289961033013\\
0.435	0.426164596835805\\
0.44	0.427018804762332\\
0.445	0.427853298667997\\
0.45	0.428668759253422\\
0.455	0.429465835952597\\
0.46	0.430245148688457\\
0.465	0.431007289681113\\
0.47	0.431752824875312\\
0.475	0.432482295363481\\
0.48	0.433196218857321\\
0.485	0.433895090844084\\
0.49	0.434579385870946\\
0.495	0.435249558571563\\
0.5	0.435906044741539\\
0.505	0.436549262287804\\
0.51	0.437179612181533\\
0.515	0.437797479290151\\
0.52	0.438403233166929\\
0.525	0.438997228795307\\
0.53	0.439579807426072\\
0.535	0.440151297084784\\
0.54	0.440712013286392\\
0.545	0.441262259621522\\
0.55	0.441802328294964\\
0.555	0.442332500725872\\
0.56	0.442853047919449\\
0.565	0.443364231092196\\
0.57	0.443866302008934\\
0.575	0.444359503470655\\
0.58	0.44484406959023\\
0.585	0.445320226393835\\
0.59	0.445788191986262\\
0.595	0.446248176962561\\
0.6	0.446700384750437\\
0.605	0.447145011804356\\
0.61	0.447582248104743\\
0.615	0.448012277216224\\
0.62	0.448435276717913\\
0.625	0.44885141831813\\
0.63	0.449260868189558\\
0.635	0.449663787114913\\
0.64	0.450060330795862\\
0.645	0.450450649976821\\
0.65	0.45083489066972\\
0.655	0.451213194365521\\
0.66	0.451585698079125\\
0.665	0.451952534755828\\
0.67	0.45231383322843\\
0.675	0.45266971844473\\
0.68	0.453020311599955\\
0.685	0.453365730307094\\
0.69	0.45370608870191\\
0.695	0.454041497529065\\
0.7	0.454372064392772\\
0.705	0.454697893737993\\
0.71	0.455019087028539\\
0.715	0.455335742842983\\
0.72	0.45564795697634\\
0.725	0.455955822545038\\
0.73	0.456259430038474\\
0.735	0.456558867474643\\
0.74	0.456854220464404\\
0.745	0.457145572263222\\
0.75	0.457433003876343\\
0.755	0.457716594134804\\
0.76	0.45799641975286\\
0.765	0.458272555423148\\
0.77	0.458545073863575\\
0.775	0.458814045888318\\
0.78	0.459079540469455\\
0.785	0.459341624795617\\
0.79	0.459600364360807\\
0.795	0.459855822914226\\
0.8	0.460108062662\\
0.805	0.460357144237088\\
0.81	0.460603126686778\\
0.815	0.460846067679316\\
0.82	0.461086023415021\\
0.825	0.461323048717493\\
0.83	0.461557197073961\\
0.835	0.461788520690944\\
0.84	0.462017070462511\\
0.845	0.462242896127707\\
0.85	0.462466046214809\\
0.855	0.46268656810367\\
0.86	0.462904508059683\\
0.865	0.463119911266406\\
0.87	0.463332821857005\\
0.875	0.463543282944611\\
0.88	0.463751336652751\\
0.885	0.463957024138608\\
0.89	0.464160385644182\\
0.895	0.464361460449137\\
0.9	0.464560287011435\\
0.905	0.464756902931283\\
0.91	0.464951344879326\\
0.915	0.465143648838968\\
0.92	0.465333849873011\\
0.925	0.465521982544467\\
0.93	0.465708080322427\\
0.935	0.465892176129419\\
0.94	0.466074302166441\\
0.945	0.466254489941775\\
0.95	0.466432770309348\\
0.955	0.466609173409433\\
0.96	0.46678372882116\\
0.965	0.466956465474546\\
0.97	0.467127411697963\\
0.975	0.467296595233741\\
0.98	0.467464043253219\\
0.985	0.46762978237131\\
0.99	0.467793838660638\\
0.995	0.46795623766979\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	2.847049567e-06\\
0.015	2.847049567e-06\\
0.02	2.847049567e-06\\
0.025	2.847049567e-06\\
0.03	2.847049567e-06\\
0.035	2.847049567e-06\\
0.04	2.847049567e-06\\
0.045	2.847049567e-06\\
0.05	2.847049567e-06\\
0.055	2.847049567e-06\\
0.06	2.847049567e-06\\
0.065	2.847049567e-06\\
0.07	2.847049567e-06\\
0.075	2.847049567e-06\\
0.08	2.847049567e-06\\
0.085	2.847049567e-06\\
0.09	2.847049567e-06\\
0.095	2.847049567e-06\\
0.1	2.847049567e-06\\
0.105	2.847049567e-06\\
0.11	2.847049567e-06\\
0.115	2.847049567e-06\\
0.12	2.847049567e-06\\
0.125	2.847049567e-06\\
0.13	2.847049567e-06\\
0.135	2.847049567e-06\\
0.14	2.847049567e-06\\
0.145	2.847049567e-06\\
0.15	2.847049567e-06\\
0.155	2.847049567e-06\\
0.16	2.847049567e-06\\
0.165	2.847049567e-06\\
0.17	2.847049567e-06\\
0.175	2.847049567e-06\\
0.18	2.84704965e-06\\
0.185	2.850340887e-06\\
0.19	1.0956227093e-05\\
0.195	0.001399820169845\\
0.2	0.022428246951427\\
0.205	0.066610904961504\\
0.21	0.097468525772651\\
0.215	0.119027467385732\\
0.22	0.136416452897102\\
0.225	0.151226563572834\\
0.23	0.164212330178884\\
0.235	0.175812944974988\\
0.24	0.186313288384005\\
0.245	0.195911613971542\\
0.25	0.20475295995592\\
0.255	0.212947487469963\\
0.26	0.220581347589146\\
0.265	0.227723510600012\\
0.27	0.23443026162658\\
0.275	0.240748274461583\\
0.28	0.246716780357712\\
0.285	0.252369139665665\\
0.29	0.257734006963339\\
0.295	0.262836212011562\\
0.3	0.267697437826014\\
0.305	0.272336749968099\\
0.31	0.276771016063334\\
0.315	0.281015241783423\\
0.32	0.285082843549771\\
0.325	0.288985871217315\\
0.33	0.292735192204681\\
0.335	0.296340645061116\\
0.34	0.299811167771258\\
0.345	0.303154906529045\\
0.35	0.306379308111389\\
0.355	0.30949119871358\\
0.36	0.312496851986639\\
0.365	0.315402047544118\\
0.37	0.318212122078504\\
0.375	0.320932013603584\\
0.38	0.323566300449843\\
0.385	0.326119235338026\\
0.39	0.328594775726353\\
0.395	0.330996610309208\\
0.4	0.33332818286582\\
0.405	0.335592713277652\\
0.41	0.337793216518535\\
0.415	0.339932519393159\\
0.42	0.342013275937371\\
0.425	0.344037980903056\\
0.43	0.346008982099788\\
0.435	0.347928491847903\\
0.44	0.349798596558305\\
0.445	0.351621266388412\\
0.45	0.353398363416896\\
0.455	0.355131649265688\\
0.46	0.356822792066754\\
0.465	0.358473372859306\\
0.47	0.360084891396596\\
0.475	0.361658771492296\\
0.48	0.363196365995338\\
0.485	0.364698961274483\\
0.49	0.366167781352374\\
0.495	0.36760399193458\\
0.5	0.36900870375754\\
0.505	0.370382976027298\\
0.51	0.371727819405013\\
0.515	0.373044198911761\\
0.52	0.374333036470388\\
0.525	0.375595213443537\\
0.53	0.37683157282479\\
0.535	0.378042921434875\\
0.54	0.379230031865227\\
0.545	0.380393644281182\\
0.55	0.381534468236396\\
0.555	0.382653184264125\\
0.56	0.383750445260536\\
0.565	0.384826878124146\\
0.57	0.385883084916663\\
0.575	0.386919644030589\\
0.58	0.387937111737635\\
0.585	0.388936022748056\\
0.59	0.389916891690585\\
0.595	0.390880213860855\\
0.6	0.3918264661727\\
0.605	0.392756108083428\\
0.61	0.393669582266136\\
0.615	0.394567315583613\\
0.62	0.395449719641167\\
0.625	0.396317191498249\\
0.63	0.39717011440228\\
0.635	0.398008858328979\\
0.64	0.39883378053536\\
0.645	0.399645226207983\\
0.65	0.400443528901034\\
0.655	0.40122901101893\\
0.66	0.402001984402794\\
0.665	0.402762750547114\\
0.67	0.403511601299177\\
0.675	0.404248819083881\\
0.68	0.404974677334723\\
0.685	0.405689440726133\\
0.69	0.406393365789192\\
0.695	0.407086701048804\\
0.7	0.407769687321118\\
0.705	0.408442558096977\\
0.71	0.409105539783176\\
0.715	0.409758851981599\\
0.72	0.410402707751854\\
0.725	0.411037313822103\\
0.73	0.411662870892238\\
0.735	0.412279573794586\\
0.74	0.412887611729902\\
0.745	0.413487168490117\\
0.75	0.414078422608907\\
0.755	0.414661547596028\\
0.76	0.415236712111965\\
0.765	0.415804080084728\\
0.77	0.416363810956373\\
0.775	0.416916059779057\\
0.78	0.417460977372403\\
0.785	0.417998710503182\\
0.79	0.418529401986554\\
0.795	0.419053190851714\\
0.8	0.419570212402041\\
0.805	0.420080598451609\\
0.81	0.420584477318255\\
0.815	0.42108197403901\\
0.82	0.421573210418617\\
0.825	0.422058305118781\\
0.83	0.422537373835289\\
0.835	0.423010529321765\\
0.84	0.42347788150927\\
0.845	0.423939537605296\\
0.85	0.42439560212514\\
0.855	0.4248461770796\\
0.86	0.425291361851865\\
0.865	0.425731253746913\\
0.87	0.42616594734335\\
0.875	0.426595535071537\\
0.88	0.427020107260413\\
0.885	0.427439752035657\\
0.89	0.427854555453798\\
0.895	0.428264601564295\\
0.9	0.428669972481239\\
0.905	0.429070748352975\\
0.91	0.429467007608539\\
0.915	0.429858826754048\\
0.92	0.430246280685005\\
0.925	0.430629442536585\\
0.93	0.431008383821403\\
0.935	0.431383174468657\\
0.94	0.431753882823437\\
0.945	0.432120575774899\\
0.95	0.432483318721666\\
0.955	0.432842175645381\\
0.96	0.43319720912728\\
0.965	0.433548480448577\\
0.97	0.433896049475432\\
0.975	0.434239974942922\\
0.98	0.434580314188472\\
0.985	0.434917123495241\\
0.99	0.435250457863231\\
0.995	0.435580371178482\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	2.847049567e-06\\
0.015	2.847049567e-06\\
0.02	2.847049567e-06\\
0.025	2.847049567e-06\\
0.03	2.847049567e-06\\
0.035	2.847049567e-06\\
0.04	2.847049567e-06\\
0.045	2.847049567e-06\\
0.05	2.847049567e-06\\
0.055	2.847049567e-06\\
0.06	2.847049567e-06\\
0.065	2.847049567e-06\\
0.07	2.847049567e-06\\
0.075	2.847049567e-06\\
0.08	2.847049567e-06\\
0.085	2.847049567e-06\\
0.09	2.847049567e-06\\
0.095	2.847049567e-06\\
0.1	2.847049567e-06\\
0.105	2.847049567e-06\\
0.11	2.847049567e-06\\
0.115	2.847049567e-06\\
0.12	2.847049567e-06\\
0.125	2.847049567e-06\\
0.13	2.847049567e-06\\
0.135	2.847049567e-06\\
0.14	2.847049567e-06\\
0.145	2.847049567e-06\\
0.15	2.847049567e-06\\
0.155	2.847049567e-06\\
0.16	2.847049567e-06\\
0.165	2.847049567e-06\\
0.17	2.847049567e-06\\
0.175	2.847049567e-06\\
0.18	2.847049567e-06\\
0.185	2.847049567e-06\\
0.19	2.847049567e-06\\
0.195	2.847049567e-06\\
0.2	2.847049567e-06\\
0.205	2.847049567e-06\\
0.21	2.847049567e-06\\
0.215	2.847049567e-06\\
0.22	2.847049567e-06\\
0.225	2.847049567e-06\\
0.23	2.847049567e-06\\
0.235	2.847049567e-06\\
0.24	2.847049567e-06\\
0.245	2.847049567e-06\\
0.25	2.847049567e-06\\
0.255	2.847049567e-06\\
0.26	2.847049567e-06\\
0.265	2.847049567e-06\\
0.27	2.847049567e-06\\
0.275	2.847049567e-06\\
0.28	2.847049633e-06\\
0.285	2.849700948e-06\\
0.29	9.409659576e-06\\
0.295	0.001138334846523\\
0.3	0.018305133057557\\
0.305	0.054565936250222\\
0.31	0.08011310324107\\
0.315	0.098146727534007\\
0.32	0.112832280801694\\
0.325	0.12545466160043\\
0.33	0.136619875748516\\
0.335	0.146679066845806\\
0.34	0.155859107473352\\
0.345	0.164317347444931\\
0.35	0.172168571149487\\
0.355	0.179499755850563\\
0.36	0.186378795479544\\
0.365	0.192859968688849\\
0.37	0.198987529477194\\
0.375	0.204798155663016\\
0.38	0.210322672444644\\
0.385	0.215587298011282\\
0.39	0.220614564862361\\
0.395	0.225424014864503\\
0.4	0.230032732732277\\
0.405	0.234455761921485\\
0.41	0.238706433373272\\
0.415	0.242796628394547\\
0.42	0.246736991359962\\
0.425	0.25053710381885\\
0.43	0.254205627141901\\
0.435	0.257750422432532\\
0.44	0.261178649900666\\
0.445	0.264496853291707\\
0.45	0.267711031336977\\
0.455	0.270826698976319\\
0.46	0.273848939774806\\
0.465	0.276782451390651\\
0.47	0.279631584811587\\
0.475	0.282400378834755\\
0.48	0.285092589979471\\
0.485	0.287711718953047\\
0.49	0.290261033982504\\
0.495	0.292743591406737\\
0.5	0.295162254040285\\
0.505	0.297519707449692\\
0.51	0.299818474776451\\
0.515	0.302060929488086\\
0.52	0.30424930744106\\
0.525	0.306385717328012\\
0.53	0.30847215037925\\
0.535	0.310510488906905\\
0.54	0.312502514315397\\
0.545	0.314449914063254\\
0.55	0.316354288486248\\
0.555	0.318217156485866\\
0.56	0.320039960991307\\
0.565	0.321824074234153\\
0.57	0.323570801956033\\
0.575	0.325281387855102\\
0.58	0.326957017400795\\
0.585	0.328598821336749\\
0.59	0.330207879168451\\
0.595	0.331785221991701\\
0.6	0.333331835490518\\
0.605	0.334848662451281\\
0.61	0.336336605257694\\
0.615	0.337796528153903\\
0.62	0.339229259184063\\
0.625	0.340635592533921\\
0.63	0.342016289783069\\
0.635	0.343372082460834\\
0.64	0.344703672477987\\
0.645	0.346011734762618\\
0.65	0.347296917833969\\
0.655	0.348559845674352\\
0.66	0.349801118564826\\
0.665	0.35102131441289\\
0.67	0.352220989830564\\
0.675	0.353400681052928\\
0.68	0.354560905065534\\
0.685	0.355702160342044\\
0.69	0.356824927808567\\
0.695	0.357929671466523\\
0.7	0.359016839466619\\
0.705	0.360086864513427\\
0.71	0.361140164685369\\
0.715	0.362177144081187\\
0.72	0.363198193259021\\
0.725	0.364203690179926\\
0.73	0.365194000294278\\
0.735	0.366169477375561\\
0.74	0.367130463877056\\
0.745	0.368077291423634\\
0.75	0.369010281249372\\
0.755	0.369929744625993\\
0.76	0.370835983229336\\
0.765	0.371729289555528\\
0.77	0.372609947278532\\
0.775	0.373478231447505\\
0.78	0.374334409134353\\
0.785	0.375178739426446\\
0.79	0.376011473864428\\
0.795	0.376832856711204\\
0.8	0.377643125235209\\
0.805	0.378442509906347\\
0.81	0.379231234710554\\
0.815	0.380009517363837\\
0.82	0.380777569500943\\
0.825	0.381535596950225\\
0.83	0.382283799899611\\
0.835	0.383022373093625\\
0.84	0.383751505904218\\
0.845	0.384471383056307\\
0.85	0.385182183843815\\
0.855	0.38588408312659\\
0.86	0.386577251155731\\
0.865	0.387261853763399\\
0.87	0.387938052431968\\
0.875	0.388606004630038\\
0.88	0.389265863742681\\
0.885	0.389917779336365\\
0.89	0.39056189715356\\
0.895	0.391198359407873\\
0.9	0.391827304745735\\
0.905	0.392448868440381\\
0.91	0.39306318239434\\
0.915	0.393670375424178\\
0.92	0.394270573188778\\
0.925	0.394863898354138\\
0.93	0.395450470682222\\
0.935	0.396030407094299\\
0.94	0.396603821800851\\
0.945	0.39717082633868\\
0.95	0.39773152967787\\
0.955	0.398286038262865\\
0.96	0.398834456092661\\
0.965	0.399376884881193\\
0.97	0.399913423988256\\
0.975	0.400444170564946\\
0.98	0.400969219575031\\
0.985	0.401488663918182\\
0.99	0.402002594428973\\
0.995	0.402511099949993\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	2.847049567e-06\\
0.015	2.847049567e-06\\
0.02	2.847049567e-06\\
0.025	2.847049567e-06\\
0.03	2.847049567e-06\\
0.035	2.847049567e-06\\
0.04	2.847049567e-06\\
0.045	2.847049567e-06\\
0.05	2.847049567e-06\\
0.055	2.847049567e-06\\
0.06	2.847049567e-06\\
0.065	2.847049567e-06\\
0.07	2.847049567e-06\\
0.075	2.847049567e-06\\
0.08	2.847049567e-06\\
0.085	2.847049567e-06\\
0.09	2.847049567e-06\\
0.095	2.847049567e-06\\
0.1	2.847049567e-06\\
0.105	2.847049567e-06\\
0.11	2.847049567e-06\\
0.115	2.847049567e-06\\
0.12	2.847049567e-06\\
0.125	2.847049567e-06\\
0.13	2.847049567e-06\\
0.135	2.847049567e-06\\
0.14	2.847049567e-06\\
0.145	2.847049567e-06\\
0.15	2.847049567e-06\\
0.155	2.847049567e-06\\
0.16	2.847049567e-06\\
0.165	2.847049567e-06\\
0.17	2.847049567e-06\\
0.175	2.847049567e-06\\
0.18	2.847049567e-06\\
0.185	2.847049567e-06\\
0.19	2.847049567e-06\\
0.195	2.847049567e-06\\
0.2	2.847049567e-06\\
0.205	2.847049567e-06\\
0.21	2.847049567e-06\\
0.215	2.847049567e-06\\
0.22	2.847049567e-06\\
0.225	2.847049567e-06\\
0.23	2.847049567e-06\\
0.235	2.847049567e-06\\
0.24	2.847049567e-06\\
0.245	2.847049567e-06\\
0.25	2.847049567e-06\\
0.255	2.847049567e-06\\
0.26	2.847049567e-06\\
0.265	2.847049567e-06\\
0.27	2.847049567e-06\\
0.275	2.847049567e-06\\
0.28	2.847049567e-06\\
0.285	2.847049567e-06\\
0.29	2.847049567e-06\\
0.295	2.847049567e-06\\
0.3	2.847049567e-06\\
0.305	2.847049567e-06\\
0.31	2.847049567e-06\\
0.315	2.847049567e-06\\
0.32	2.847049567e-06\\
0.325	2.847049567e-06\\
0.33	2.847049567e-06\\
0.335	2.847049567e-06\\
0.34	2.847049567e-06\\
0.345	2.847049567e-06\\
0.35	2.847049567e-06\\
0.355	2.847049567e-06\\
0.36	2.847049567e-06\\
0.365	2.847049567e-06\\
0.37	2.847049567e-06\\
0.375	2.847049567e-06\\
0.38	2.847049624e-06\\
0.385	2.849330604e-06\\
0.39	8.505575334e-06\\
0.395	0.000984003400807\\
0.4	0.015849607120249\\
0.405	0.047333411068309\\
0.41	0.069613331683797\\
0.415	0.085423541686922\\
0.42	0.098362246144498\\
0.425	0.109536245586479\\
0.43	0.119466085065675\\
0.435	0.128452648759988\\
0.44	0.136689894672632\\
0.445	0.144312059491477\\
0.45	0.15141687544243\\
0.455	0.15807826584988\\
0.46	0.164353841116179\\
0.465	0.170289591937404\\
0.47	0.175922966971937\\
0.475	0.181284969460111\\
0.48	0.186401631115054\\
0.485	0.191295075686185\\
0.49	0.195984305299043\\
0.495	0.200485792313525\\
0.5	0.204813933380625\\
0.505	0.208981402831447\\
0.51	0.212999431712734\\
0.515	0.216878030613949\\
0.52	0.220626169919735\\
0.525	0.22425192665103\\
0.53	0.22776260562886\\
0.535	0.231164839895043\\
0.54	0.234464675077474\\
0.545	0.237667640103235\\
0.55	0.240778807482549\\
0.555	0.243802844577667\\
0.56	0.246744057963191\\
0.565	0.249606431043482\\
0.57	0.252393657387318\\
0.575	0.255109169327067\\
0.58	0.257756163131431\\
0.585	0.260337620992376\\
0.59	0.26285633075716\\
0.595	0.265314902877935\\
0.6	0.267715785873456\\
0.605	0.270061279825402\\
0.61	0.272353548833422\\
0.615	0.274594631621763\\
0.62	0.276786451481877\\
0.625	0.278930825160882\\
0.63	0.281029470753783\\
0.635	0.283084014929253\\
0.64	0.28509599958272\\
0.645	0.287066887689105\\
0.65	0.288998068730815\\
0.655	0.290890863785038\\
0.66	0.29274652994191\\
0.665	0.294566264330003\\
0.67	0.296351208421247\\
0.675	0.298102450890884\\
0.68	0.29982103130699\\
0.685	0.301507942923284\\
0.69	0.303164135486373\\
0.695	0.304790517783774\\
0.7	0.306387959841988\\
0.705	0.30795729547693\\
0.71	0.309499323902026\\
0.715	0.311014811939553\\
0.72	0.312504495538923\\
0.725	0.313969081622901\\
0.73	0.315409249465968\\
0.735	0.316825652192347\\
0.74	0.318218918039603\\
0.745	0.319589651749014\\
0.75	0.320938435575577\\
0.755	0.322265830512503\\
0.76	0.323572377131891\\
0.765	0.324858596876904\\
0.77	0.326124992641932\\
0.775	0.327372049818004\\
0.78	0.328600237014778\\
0.785	0.329810006867321\\
0.79	0.331001796748359\\
0.795	0.332176029411834\\
0.8	0.333333113669979\\
0.805	0.334473444958057\\
0.81	0.335597405957709\\
0.815	0.336705367059783\\
0.82	0.337797686983595\\
0.825	0.338874713170772\\
0.83	0.339936782189733\\
0.835	0.340984220619743\\
0.84	0.342017344556639\\
0.845	0.343036460960285\\
0.85	0.344041867506067\\
0.855	0.345033853046076\\
0.86	0.346012697987913\\
0.865	0.346978674603344\\
0.87	0.347932047289673\\
0.875	0.348873072937012\\
0.88	0.349802001148912\\
0.885	0.350719074531467\\
0.89	0.351624528956838\\
0.895	0.352518593792831\\
0.9	0.353401492123763\\
0.905	0.354273441012835\\
0.91	0.355134651674453\\
0.915	0.355985329678874\\
0.92	0.356825675187105\\
0.925	0.357655883099842\\
0.93	0.358476143209554\\
0.935	0.359286640462593\\
0.94	0.360087555051262\\
0.945	0.360879062529591\\
0.95	0.361661334055496\\
0.955	0.362434536571369\\
0.96	0.363198832764657\\
0.965	0.363954381337632\\
0.97	0.364701337131619\\
0.975	0.36543985121068\\
0.98	0.366170070945871\\
0.985	0.36689214021106\\
0.99	0.367606199489919\\
0.995	0.36831238590384\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	2.847049567e-06\\
0.015	2.847049567e-06\\
0.02	2.847049567e-06\\
0.025	2.847049567e-06\\
0.03	2.847049567e-06\\
0.035	2.847049567e-06\\
0.04	2.847049567e-06\\
0.045	2.847049567e-06\\
0.05	2.847049567e-06\\
0.055	2.847049567e-06\\
0.06	2.847049567e-06\\
0.065	2.847049567e-06\\
0.07	2.847049567e-06\\
0.075	2.847049567e-06\\
0.08	2.847049567e-06\\
0.085	2.847049567e-06\\
0.09	2.847049567e-06\\
0.095	2.847049567e-06\\
0.1	2.847049567e-06\\
0.105	2.847049567e-06\\
0.11	2.847049567e-06\\
0.115	2.847049567e-06\\
0.12	2.847049567e-06\\
0.125	2.847049567e-06\\
0.13	2.847049567e-06\\
0.135	2.847049567e-06\\
0.14	2.847049567e-06\\
0.145	2.847049567e-06\\
0.15	2.847049567e-06\\
0.155	2.847049567e-06\\
0.16	2.847049567e-06\\
0.165	2.847049567e-06\\
0.17	2.847049567e-06\\
0.175	2.847049567e-06\\
0.18	2.847049567e-06\\
0.185	2.847049567e-06\\
0.19	2.847049567e-06\\
0.195	2.847049567e-06\\
0.2	2.847049567e-06\\
0.205	2.847049567e-06\\
0.21	2.847049567e-06\\
0.215	2.847049567e-06\\
0.22	2.847049567e-06\\
0.225	2.847049567e-06\\
0.23	2.847049567e-06\\
0.235	2.847049567e-06\\
0.24	2.847049567e-06\\
0.245	2.847049567e-06\\
0.25	2.847049567e-06\\
0.255	2.847049567e-06\\
0.26	2.847049567e-06\\
0.265	2.847049567e-06\\
0.27	2.847049567e-06\\
0.275	2.847049567e-06\\
0.28	2.847049567e-06\\
0.285	2.847049567e-06\\
0.29	2.847049567e-06\\
0.295	2.847049567e-06\\
0.3	2.847049567e-06\\
0.305	2.847049567e-06\\
0.31	2.847049567e-06\\
0.315	2.847049567e-06\\
0.32	2.847049567e-06\\
0.325	2.847049567e-06\\
0.33	2.847049567e-06\\
0.335	2.847049567e-06\\
0.34	2.847049567e-06\\
0.345	2.847049567e-06\\
0.35	2.847049567e-06\\
0.355	2.847049567e-06\\
0.36	2.847049567e-06\\
0.365	2.847049567e-06\\
0.37	2.847049567e-06\\
0.375	2.847049567e-06\\
0.38	2.847049567e-06\\
0.385	2.847049567e-06\\
0.39	2.847049567e-06\\
0.395	2.847049567e-06\\
0.4	2.847049567e-06\\
0.405	2.847049567e-06\\
0.41	2.847049567e-06\\
0.415	2.847049567e-06\\
0.42	2.847049567e-06\\
0.425	2.847049567e-06\\
0.43	2.847049567e-06\\
0.435	2.847049567e-06\\
0.44	2.847049567e-06\\
0.445	2.847049567e-06\\
0.45	2.847049567e-06\\
0.455	2.847049567e-06\\
0.46	2.847049567e-06\\
0.465	2.847049567e-06\\
0.47	2.847049567e-06\\
0.475	2.847049567e-06\\
0.48	2.847049618e-06\\
0.485	2.84908179e-06\\
0.49	7.894970216e-06\\
0.495	0.000879240906979\\
0.5	0.014174728474003\\
0.505	0.042378335165541\\
0.51	0.062390387950962\\
0.515	0.076636654947695\\
0.52	0.088330669278778\\
0.525	0.098459277528713\\
0.53	0.107485832746856\\
0.535	0.115677761632109\\
0.54	0.123207209635167\\
0.545	0.130193154831255\\
0.55	0.136722107193083\\
0.555	0.142859420450359\\
0.56	0.148655966630019\\
0.565	0.154152312179797\\
0.57	0.159381454976964\\
0.575	0.164370687423843\\
0.58	0.169142905212884\\
0.585	0.17371755151363\\
0.59	0.178111313885106\\
0.595	0.182338649055087\\
0.6	0.1864121847979\\
0.605	0.190343032806954\\
0.61	0.194141035303765\\
0.615	0.197814961988777\\
0.62	0.201372669129013\\
0.625	0.204821229137764\\
0.63	0.208167037318041\\
0.635	0.211415900563278\\
0.64	0.214573111373978\\
0.645	0.217643510012914\\
0.65	0.220631537764618\\
0.655	0.223541281760293\\
0.66	0.226376513948096\\
0.665	0.229140724202916\\
0.67	0.231837149415956\\
0.675	0.234468798519627\\
0.68	0.237038474650118\\
0.685	0.239548794449394\\
0.69	0.242002204936506\\
0.695	0.244400998778859\\
0.7	0.246747327485877\\
0.705	0.249043213389274\\
0.71	0.251290560284004\\
0.715	0.25349116291747\\
0.72	0.255646715446923\\
0.725	0.25775881937289\\
0.73	0.259828990262807\\
0.735	0.261858664062704\\
0.74	0.263849202967178\\
0.745	0.265801900432816\\
0.75	0.267717985926007\\
0.755	0.269598629355027\\
0.76	0.271444944753161\\
0.765	0.273257994238607\\
0.77	0.275038791002766\\
0.775	0.276788302557263\\
0.78	0.278507453451368\\
0.785	0.28019712784471\\
0.79	0.281858171967816\\
0.795	0.28349139626042\\
0.8	0.285097577459153\\
0.805	0.286677460450787\\
0.81	0.288231760083889\\
0.815	0.289761162757215\\
0.82	0.291266327990688\\
0.825	0.292747889766032\\
0.83	0.294206458051595\\
0.835	0.295642619691398\\
0.84	0.297056939916994\\
0.845	0.298449963220244\\
0.85	0.299822214463782\\
0.855	0.301174199737153\\
0.86	0.302506407391884\\
0.865	0.303819308761643\\
0.87	0.305113358943125\\
0.875	0.306388997682969\\
0.88	0.307646649904612\\
0.885	0.308886726493179\\
0.89	0.310109624811123\\
0.895	0.311315729405965\\
0.9	0.312505412478809\\
0.905	0.313679034425478\\
0.91	0.314836944367039\\
0.915	0.315979480502089\\
0.92	0.317106970893252\\
0.925	0.318219733329295\\
0.93	0.319318076222748\\
0.935	0.320402298797924\\
0.94	0.321472691379655\\
0.945	0.3225295359084\\
0.95	0.323573106159088\\
0.955	0.32460366801965\\
0.96	0.325621479902932\\
0.965	0.326626792929183\\
0.97	0.327619851223833\\
0.975	0.328600892211411\\
0.98	0.329570146803357\\
0.985	0.330527839653571\\
0.99	0.3314741894065\\
0.995	0.332409408872377\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	2.847049567e-06\\
0.015	2.847049567e-06\\
0.02	2.847049567e-06\\
0.025	2.847049567e-06\\
0.03	2.847049567e-06\\
0.035	2.847049567e-06\\
0.04	2.847049567e-06\\
0.045	2.847049567e-06\\
0.05	2.847049567e-06\\
0.055	2.847049567e-06\\
0.06	2.847049567e-06\\
0.065	2.847049567e-06\\
0.07	2.847049567e-06\\
0.075	2.847049567e-06\\
0.08	2.847049567e-06\\
0.085	2.847049567e-06\\
0.09	2.847049567e-06\\
0.095	2.847049567e-06\\
0.1	2.847049567e-06\\
0.105	2.847049567e-06\\
0.11	2.847049567e-06\\
0.115	2.847049567e-06\\
0.12	2.847049567e-06\\
0.125	2.847049567e-06\\
0.13	2.847049567e-06\\
0.135	2.847049567e-06\\
0.14	2.847049567e-06\\
0.145	2.847049567e-06\\
0.15	2.847049567e-06\\
0.155	2.847049567e-06\\
0.16	2.847049567e-06\\
0.165	2.847049567e-06\\
0.17	2.847049567e-06\\
0.175	2.847049567e-06\\
0.18	2.847049567e-06\\
0.185	2.847049567e-06\\
0.19	2.847049567e-06\\
0.195	2.847049567e-06\\
0.2	2.847049567e-06\\
0.205	2.847049567e-06\\
0.21	2.847049567e-06\\
0.215	2.847049567e-06\\
0.22	2.847049567e-06\\
0.225	2.847049567e-06\\
0.23	2.847049567e-06\\
0.235	2.847049567e-06\\
0.24	2.847049567e-06\\
0.245	2.847049567e-06\\
0.25	2.847049567e-06\\
0.255	2.847049567e-06\\
0.26	2.847049567e-06\\
0.265	2.847049567e-06\\
0.27	2.847049567e-06\\
0.275	2.847049567e-06\\
0.28	2.847049567e-06\\
0.285	2.847049567e-06\\
0.29	2.847049567e-06\\
0.295	2.847049567e-06\\
0.3	2.847049567e-06\\
0.305	2.847049567e-06\\
0.31	2.847049567e-06\\
0.315	2.847049567e-06\\
0.32	2.847049567e-06\\
0.325	2.847049567e-06\\
0.33	2.847049567e-06\\
0.335	2.847049567e-06\\
0.34	2.847049567e-06\\
0.345	2.847049567e-06\\
0.35	2.847049567e-06\\
0.355	2.847049567e-06\\
0.36	2.847049567e-06\\
0.365	2.847049567e-06\\
0.37	2.847049567e-06\\
0.375	2.847049567e-06\\
0.38	2.847049567e-06\\
0.385	2.847049567e-06\\
0.39	2.847049567e-06\\
0.395	2.847049567e-06\\
0.4	2.847049567e-06\\
0.405	2.847049567e-06\\
0.41	2.847049567e-06\\
0.415	2.847049567e-06\\
0.42	2.847049567e-06\\
0.425	2.847049567e-06\\
0.43	2.847049567e-06\\
0.435	2.847049567e-06\\
0.44	2.847049567e-06\\
0.445	2.847049567e-06\\
0.45	2.847049567e-06\\
0.455	2.847049567e-06\\
0.46	2.847049567e-06\\
0.465	2.847049567e-06\\
0.47	2.847049567e-06\\
0.475	2.847049567e-06\\
0.48	2.847049567e-06\\
0.485	2.847049567e-06\\
0.49	2.847049567e-06\\
0.495	2.847049567e-06\\
0.5	2.847049567e-06\\
0.505	2.847049567e-06\\
0.51	2.847049567e-06\\
0.515	2.847049567e-06\\
0.52	2.847049567e-06\\
0.525	2.847049567e-06\\
0.53	2.847049567e-06\\
0.535	2.847049567e-06\\
0.54	2.847049567e-06\\
0.545	2.847049567e-06\\
0.55	2.847049567e-06\\
0.555	2.847049567e-06\\
0.56	2.847049567e-06\\
0.565	2.847049567e-06\\
0.57	2.847049567e-06\\
0.575	2.847049567e-06\\
0.58	2.847049613e-06\\
0.585	2.848899899e-06\\
0.59	7.447146489e-06\\
0.595	0.000802164929791\\
0.6	0.012938778969244\\
0.605	0.038711639776684\\
0.61	0.057031692879443\\
0.615	0.070101411589513\\
0.62	0.080851475551618\\
0.625	0.09018089929007\\
0.63	0.098511332609891\\
0.635	0.106085891799778\\
0.64	0.11306092408791\\
0.645	0.119544388196531\\
0.65	0.125614710666307\\
0.655	0.131331086472296\\
0.66	0.136739554359108\\
0.665	0.14187679658066\\
0.67	0.146772627890709\\
0.675	0.151451689690418\\
0.68	0.155934638907854\\
0.685	0.160239005800832\\
0.69	0.164379826661895\\
0.695	0.168370119973261\\
0.7	0.172221251085157\\
0.705	0.175943215734353\\
0.71	0.179544863615498\\
0.715	0.183034076749831\\
0.72	0.186417913499925\\
0.725	0.189702725783089\\
0.73	0.192894255873714\\
0.735	0.195997716176546\\
0.74	0.199017856420802\\
0.745	0.201959019595377\\
0.75	0.204825190333418\\
0.755	0.207620035056216\\
0.76	0.210346937051145\\
0.765	0.213009026649513\\
0.77	0.215609207225761\\
0.775	0.218150177705746\\
0.78	0.220634452617506\\
0.785	0.223064379374237\\
0.79	0.225442153441604\\
0.795	0.227769832177052\\
0.8	0.230049346558698\\
0.805	0.232282511985508\\
0.81	0.234471037826771\\
0.815	0.236616535932824\\
0.82	0.238720528145488\\
0.825	0.24078445386976\\
0.83	0.24280967507434\\
0.835	0.244797483131473\\
0.84	0.246749103174255\\
0.845	0.248665699180688\\
0.85	0.250548377898043\\
0.855	0.252398192745474\\
0.86	0.254216147534821\\
0.865	0.256003199413209\\
0.87	0.257760262079816\\
0.875	0.259488208281887\\
0.88	0.26118787251449\\
0.885	0.262860053154304\\
0.89	0.264505514750232\\
0.895	0.266124989816726\\
0.9	0.267719180908525\\
0.905	0.269288761961783\\
0.91	0.270834380236587\\
0.915	0.272356657453739\\
0.92	0.273856191464892\\
0.925	0.275333557141403\\
0.93	0.276789307978169\\
0.935	0.278223976876518\\
0.94	0.279638077248502\\
0.945	0.281032104115162\\
0.95	0.282406534829274\\
0.955	0.283761830072845\\
0.96	0.285098434499764\\
0.965	0.286416777652629\\
0.97	0.28771727454093\\
0.975	0.289000326345711\\
0.98	0.290266321043525\\
0.985	0.291515633942288\\
0.99	0.292748628445399\\
0.995	0.293965656191898\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	2.847049567e-06\\
0.015	2.847049567e-06\\
0.02	2.847049567e-06\\
0.025	2.847049567e-06\\
0.03	2.847049567e-06\\
0.035	2.847049567e-06\\
0.04	2.847049567e-06\\
0.045	2.847049567e-06\\
0.05	2.847049567e-06\\
0.055	2.847049567e-06\\
0.06	2.847049567e-06\\
0.065	2.847049567e-06\\
0.07	2.847049567e-06\\
0.075	2.847049567e-06\\
0.08	2.847049567e-06\\
0.085	2.847049567e-06\\
0.09	2.847049567e-06\\
0.095	2.847049567e-06\\
0.1	2.847049567e-06\\
0.105	2.847049567e-06\\
0.11	2.847049567e-06\\
0.115	2.847049567e-06\\
0.12	2.847049567e-06\\
0.125	2.847049567e-06\\
0.13	2.847049567e-06\\
0.135	2.847049567e-06\\
0.14	2.847049567e-06\\
0.145	2.847049567e-06\\
0.15	2.847049567e-06\\
0.155	2.847049567e-06\\
0.16	2.847049567e-06\\
0.165	2.847049567e-06\\
0.17	2.847049567e-06\\
0.175	2.847049567e-06\\
0.18	2.847049567e-06\\
0.185	2.847049567e-06\\
0.19	2.847049567e-06\\
0.195	2.847049567e-06\\
0.2	2.847049567e-06\\
0.205	2.847049567e-06\\
0.21	2.847049567e-06\\
0.215	2.847049567e-06\\
0.22	2.847049567e-06\\
0.225	2.847049567e-06\\
0.23	2.847049567e-06\\
0.235	2.847049567e-06\\
0.24	2.847049567e-06\\
0.245	2.847049567e-06\\
0.25	2.847049567e-06\\
0.255	2.847049567e-06\\
0.26	2.847049567e-06\\
0.265	2.847049567e-06\\
0.27	2.847049567e-06\\
0.275	2.847049567e-06\\
0.28	2.847049567e-06\\
0.285	2.847049567e-06\\
0.29	2.847049567e-06\\
0.295	2.847049567e-06\\
0.3	2.847049567e-06\\
0.305	2.847049567e-06\\
0.31	2.847049567e-06\\
0.315	2.847049567e-06\\
0.32	2.847049567e-06\\
0.325	2.847049567e-06\\
0.33	2.847049567e-06\\
0.335	2.847049567e-06\\
0.34	2.847049567e-06\\
0.345	2.847049567e-06\\
0.35	2.847049567e-06\\
0.355	2.847049567e-06\\
0.36	2.847049567e-06\\
0.365	2.847049567e-06\\
0.37	2.847049567e-06\\
0.375	2.847049567e-06\\
0.38	2.847049567e-06\\
0.385	2.847049567e-06\\
0.39	2.847049567e-06\\
0.395	2.847049567e-06\\
0.4	2.847049567e-06\\
0.405	2.847049567e-06\\
0.41	2.847049567e-06\\
0.415	2.847049567e-06\\
0.42	2.847049567e-06\\
0.425	2.847049567e-06\\
0.43	2.847049567e-06\\
0.435	2.847049567e-06\\
0.44	2.847049567e-06\\
0.445	2.847049567e-06\\
0.45	2.847049567e-06\\
0.455	2.847049567e-06\\
0.46	2.847049567e-06\\
0.465	2.847049567e-06\\
0.47	2.847049567e-06\\
0.475	2.847049567e-06\\
0.48	2.847049567e-06\\
0.485	2.847049567e-06\\
0.49	2.847049567e-06\\
0.495	2.847049567e-06\\
0.5	2.847049567e-06\\
0.505	2.847049567e-06\\
0.51	2.847049567e-06\\
0.515	2.847049567e-06\\
0.52	2.847049567e-06\\
0.525	2.847049567e-06\\
0.53	2.847049567e-06\\
0.535	2.847049567e-06\\
0.54	2.847049567e-06\\
0.545	2.847049567e-06\\
0.55	2.847049567e-06\\
0.555	2.847049567e-06\\
0.56	2.847049567e-06\\
0.565	2.847049567e-06\\
0.57	2.847049567e-06\\
0.575	2.847049567e-06\\
0.58	2.847049567e-06\\
0.585	2.847049567e-06\\
0.59	2.847049567e-06\\
0.595	2.847049567e-06\\
0.6	2.847049567e-06\\
0.605	2.847049567e-06\\
0.61	2.847049567e-06\\
0.615	2.847049567e-06\\
0.62	2.847049567e-06\\
0.625	2.847049567e-06\\
0.63	2.847049567e-06\\
0.635	2.847049567e-06\\
0.64	2.847049567e-06\\
0.645	2.847049567e-06\\
0.65	2.847049567e-06\\
0.655	2.847049567e-06\\
0.66	2.847049567e-06\\
0.665	2.847049567e-06\\
0.67	2.847049567e-06\\
0.675	2.847049567e-06\\
0.68	2.84704961e-06\\
0.685	2.848759468e-06\\
0.69	7.1006351e-06\\
0.695	0.000742397767922\\
0.7	0.011978409936512\\
0.705	0.035857058125766\\
0.71	0.052852429463284\\
0.715	0.064995757074416\\
0.72	0.074998459427337\\
0.725	0.08369166089682\\
0.73	0.091464868269541\\
0.735	0.098542507590454\\
0.74	0.105068808378673\\
0.745	0.111143295518513\\
0.75	0.116838221322417\\
0.755	0.122208085319852\\
0.76	0.127295247636091\\
0.765	0.132133438559727\\
0.77	0.1367500572439\\
0.775	0.141167735288595\\
0.78	0.145405434163567\\
0.785	0.149479236653719\\
0.79	0.153402930258825\\
0.795	0.157188446441044\\
0.8	0.160846196578387\\
0.805	0.16438533331471\\
0.81	0.167813956506295\\
0.815	0.171139277507492\\
0.82	0.174367751515948\\
0.825	0.177505185913276\\
0.83	0.180556828861892\\
0.835	0.18352744279412\\
0.84	0.186421366247988\\
0.845	0.18924256551921\\
0.85	0.191994678439699\\
0.855	0.194681051870437\\
0.86	0.197304773703563\\
0.865	0.199868700436344\\
0.87	0.202375481146777\\
0.875	0.204827578224021\\
0.88	0.207227285391216\\
0.885	0.20957674411772\\
0.89	0.211877956926987\\
0.895	0.214132800443436\\
0.9	0.21634303587565\\
0.905	0.218510319279979\\
0.91	0.220636209904755\\
0.915	0.22272217803073\\
0.92	0.224769612306273\\
0.925	0.226779825597402\\
0.93	0.228754061068683\\
0.935	0.230693497029618\\
0.94	0.232599251824736\\
0.945	0.234472387884065\\
0.95	0.236313915729608\\
0.955	0.238124797330661\\
0.96	0.239905949567083\\
0.965	0.241658246794114\\
0.97	0.24338252391644\\
0.975	0.245079578610862\\
0.98	0.246750173760204\\
0.985	0.248395039417319\\
0.99	0.250014874920339\\
0.995	0.251610350431088\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	2.847049567e-06\\
0.015	2.847049567e-06\\
0.02	2.847049567e-06\\
0.025	2.847049567e-06\\
0.03	2.847049567e-06\\
0.035	2.847049567e-06\\
0.04	2.847049567e-06\\
0.045	2.847049567e-06\\
0.05	2.847049567e-06\\
0.055	2.847049567e-06\\
0.06	2.847049567e-06\\
0.065	2.847049567e-06\\
0.07	2.847049567e-06\\
0.075	2.847049567e-06\\
0.08	2.847049567e-06\\
0.085	2.847049567e-06\\
0.09	2.847049567e-06\\
0.095	2.847049567e-06\\
0.1	2.847049567e-06\\
0.105	2.847049567e-06\\
0.11	2.847049567e-06\\
0.115	2.847049567e-06\\
0.12	2.847049567e-06\\
0.125	2.847049567e-06\\
0.13	2.847049567e-06\\
0.135	2.847049567e-06\\
0.14	2.847049567e-06\\
0.145	2.847049567e-06\\
0.15	2.847049567e-06\\
0.155	2.847049567e-06\\
0.16	2.847049567e-06\\
0.165	2.847049567e-06\\
0.17	2.847049567e-06\\
0.175	2.847049567e-06\\
0.18	2.847049567e-06\\
0.185	2.847049567e-06\\
0.19	2.847049567e-06\\
0.195	2.847049567e-06\\
0.2	2.847049567e-06\\
0.205	2.847049567e-06\\
0.21	2.847049567e-06\\
0.215	2.847049567e-06\\
0.22	2.847049567e-06\\
0.225	2.847049567e-06\\
0.23	2.847049567e-06\\
0.235	2.847049567e-06\\
0.24	2.847049567e-06\\
0.245	2.847049567e-06\\
0.25	2.847049567e-06\\
0.255	2.847049567e-06\\
0.26	2.847049567e-06\\
0.265	2.847049567e-06\\
0.27	2.847049567e-06\\
0.275	2.847049567e-06\\
0.28	2.847049567e-06\\
0.285	2.847049567e-06\\
0.29	2.847049567e-06\\
0.295	2.847049567e-06\\
0.3	2.847049567e-06\\
0.305	2.847049567e-06\\
0.31	2.847049567e-06\\
0.315	2.847049567e-06\\
0.32	2.847049567e-06\\
0.325	2.847049567e-06\\
0.33	2.847049567e-06\\
0.335	2.847049567e-06\\
0.34	2.847049567e-06\\
0.345	2.847049567e-06\\
0.35	2.847049567e-06\\
0.355	2.847049567e-06\\
0.36	2.847049567e-06\\
0.365	2.847049567e-06\\
0.37	2.847049567e-06\\
0.375	2.847049567e-06\\
0.38	2.847049567e-06\\
0.385	2.847049567e-06\\
0.39	2.847049567e-06\\
0.395	2.847049567e-06\\
0.4	2.847049567e-06\\
0.405	2.847049567e-06\\
0.41	2.847049567e-06\\
0.415	2.847049567e-06\\
0.42	2.847049567e-06\\
0.425	2.847049567e-06\\
0.43	2.847049567e-06\\
0.435	2.847049567e-06\\
0.44	2.847049567e-06\\
0.445	2.847049567e-06\\
0.45	2.847049567e-06\\
0.455	2.847049567e-06\\
0.46	2.847049567e-06\\
0.465	2.847049567e-06\\
0.47	2.847049567e-06\\
0.475	2.847049567e-06\\
0.48	2.847049567e-06\\
0.485	2.847049567e-06\\
0.49	2.847049567e-06\\
0.495	2.847049567e-06\\
0.5	2.847049567e-06\\
0.505	2.847049567e-06\\
0.51	2.847049567e-06\\
0.515	2.847049567e-06\\
0.52	2.847049567e-06\\
0.525	2.847049567e-06\\
0.53	2.847049567e-06\\
0.535	2.847049567e-06\\
0.54	2.847049567e-06\\
0.545	2.847049567e-06\\
0.55	2.847049567e-06\\
0.555	2.847049567e-06\\
0.56	2.847049567e-06\\
0.565	2.847049567e-06\\
0.57	2.847049567e-06\\
0.575	2.847049567e-06\\
0.58	2.847049567e-06\\
0.585	2.847049567e-06\\
0.59	2.847049567e-06\\
0.595	2.847049567e-06\\
0.6	2.847049567e-06\\
0.605	2.847049567e-06\\
0.61	2.847049567e-06\\
0.615	2.847049567e-06\\
0.62	2.847049567e-06\\
0.625	2.847049567e-06\\
0.63	2.847049567e-06\\
0.635	2.847049567e-06\\
0.64	2.847049567e-06\\
0.645	2.847049567e-06\\
0.65	2.847049567e-06\\
0.655	2.847049567e-06\\
0.66	2.847049567e-06\\
0.665	2.847049567e-06\\
0.67	2.847049567e-06\\
0.675	2.847049567e-06\\
0.68	2.847049567e-06\\
0.685	2.847049567e-06\\
0.69	2.847049567e-06\\
0.695	2.847049567e-06\\
0.7	2.847049567e-06\\
0.705	2.847049567e-06\\
0.71	2.847049567e-06\\
0.715	2.847049567e-06\\
0.72	2.847049567e-06\\
0.725	2.847049567e-06\\
0.73	2.847049567e-06\\
0.735	2.847049567e-06\\
0.74	2.847049567e-06\\
0.745	2.847049567e-06\\
0.75	2.847049567e-06\\
0.755	2.847049567e-06\\
0.76	2.847049567e-06\\
0.765	2.847049567e-06\\
0.77	2.847049567e-06\\
0.775	2.847049567e-06\\
0.78	2.847049607e-06\\
0.785	2.848646814e-06\\
0.79	6.822218743e-06\\
0.795	0.000694300738558\\
0.8	0.011204402410504\\
0.805	0.033553198387985\\
0.81	0.049475053546197\\
0.815	0.060864513949033\\
0.82	0.07025658709237\\
0.825	0.078427887664515\\
0.83	0.085742168075329\\
0.835	0.092408906422446\\
0.84	0.098562657845345\\
0.845	0.104296225021303\\
0.85	0.109676946941044\\
0.855	0.114755592188497\\
0.86	0.119571601851922\\
0.865	0.12415636696493\\
0.87	0.128535374555929\\
0.875	0.132729667212945\\
0.88	0.136756867201774\\
0.885	0.140631914777909\\
0.89	0.144367612814658\\
0.895	0.14797503594207\\
0.9	0.151463844144619\\
0.905	0.154842526289079\\
0.91	0.158118592018699\\
0.915	0.16129872488078\\
0.92	0.164388905748113\\
0.925	0.167394513375354\\
0.93	0.170320407183288\\
0.935	0.173170995625249\\
0.94	0.175950293691971\\
0.945	0.178661970889561\\
0.95	0.181309392074957\\
0.955	0.183895652345873\\
0.96	0.186423606663093\\
0.965	0.188895895602525\\
0.97	0.19131496755125\\
0.975	0.193683097969217\\
0.98	0.196002406344842\\
0.985	0.198274870808464\\
0.99	0.200502341456524\\
0.995	0.202686551500716\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.01	2.847049567e-06\\
0.015	2.847049567e-06\\
0.02	2.847049567e-06\\
0.025	2.847049567e-06\\
0.03	2.847049567e-06\\
0.035	2.847049567e-06\\
0.04	2.847049567e-06\\
0.045	2.847049567e-06\\
0.05	2.847049567e-06\\
0.055	2.847049567e-06\\
0.06	2.847049567e-06\\
0.065	2.847049567e-06\\
0.07	2.847049567e-06\\
0.075	2.847049567e-06\\
0.08	2.847049567e-06\\
0.085	2.847049567e-06\\
0.09	2.847049567e-06\\
0.095	2.847049567e-06\\
0.1	2.847049567e-06\\
0.105	2.847049567e-06\\
0.11	2.847049567e-06\\
0.115	2.847049567e-06\\
0.12	2.847049567e-06\\
0.125	2.847049567e-06\\
0.13	2.847049567e-06\\
0.135	2.847049567e-06\\
0.14	2.847049567e-06\\
0.145	2.847049567e-06\\
0.15	2.847049567e-06\\
0.155	2.847049567e-06\\
0.16	2.847049567e-06\\
0.165	2.847049567e-06\\
0.17	2.847049567e-06\\
0.175	2.847049567e-06\\
0.18	2.847049567e-06\\
0.185	2.847049567e-06\\
0.19	2.847049567e-06\\
0.195	2.847049567e-06\\
0.2	2.847049567e-06\\
0.205	2.847049567e-06\\
0.21	2.847049567e-06\\
0.215	2.847049567e-06\\
0.22	2.847049567e-06\\
0.225	2.847049567e-06\\
0.23	2.847049567e-06\\
0.235	2.847049567e-06\\
0.24	2.847049567e-06\\
0.245	2.847049567e-06\\
0.25	2.847049567e-06\\
0.255	2.847049567e-06\\
0.26	2.847049567e-06\\
0.265	2.847049567e-06\\
0.27	2.847049567e-06\\
0.275	2.847049567e-06\\
0.28	2.847049567e-06\\
0.285	2.847049567e-06\\
0.29	2.847049567e-06\\
0.295	2.847049567e-06\\
0.3	2.847049567e-06\\
0.305	2.847049567e-06\\
0.31	2.847049567e-06\\
0.315	2.847049567e-06\\
0.32	2.847049567e-06\\
0.325	2.847049567e-06\\
0.33	2.847049567e-06\\
0.335	2.847049567e-06\\
0.34	2.847049567e-06\\
0.345	2.847049567e-06\\
0.35	2.847049567e-06\\
0.355	2.847049567e-06\\
0.36	2.847049567e-06\\
0.365	2.847049567e-06\\
0.37	2.847049567e-06\\
0.375	2.847049567e-06\\
0.38	2.847049567e-06\\
0.385	2.847049567e-06\\
0.39	2.847049567e-06\\
0.395	2.847049567e-06\\
0.4	2.847049567e-06\\
0.405	2.847049567e-06\\
0.41	2.847049567e-06\\
0.415	2.847049567e-06\\
0.42	2.847049567e-06\\
0.425	2.847049567e-06\\
0.43	2.847049567e-06\\
0.435	2.847049567e-06\\
0.44	2.847049567e-06\\
0.445	2.847049567e-06\\
0.45	2.847049567e-06\\
0.455	2.847049567e-06\\
0.46	2.847049567e-06\\
0.465	2.847049567e-06\\
0.47	2.847049567e-06\\
0.475	2.847049567e-06\\
0.48	2.847049567e-06\\
0.485	2.847049567e-06\\
0.49	2.847049567e-06\\
0.495	2.847049567e-06\\
0.5	2.847049567e-06\\
0.505	2.847049567e-06\\
0.51	2.847049567e-06\\
0.515	2.847049567e-06\\
0.52	2.847049567e-06\\
0.525	2.847049567e-06\\
0.53	2.847049567e-06\\
0.535	2.847049567e-06\\
0.54	2.847049567e-06\\
0.545	2.847049567e-06\\
0.55	2.847049567e-06\\
0.555	2.847049567e-06\\
0.56	2.847049567e-06\\
0.565	2.847049567e-06\\
0.57	2.847049567e-06\\
0.575	2.847049567e-06\\
0.58	2.847049567e-06\\
0.585	2.847049567e-06\\
0.59	2.847049567e-06\\
0.595	2.847049567e-06\\
0.6	2.847049567e-06\\
0.605	2.847049567e-06\\
0.61	2.847049567e-06\\
0.615	2.847049567e-06\\
0.62	2.847049567e-06\\
0.625	2.847049567e-06\\
0.63	2.847049567e-06\\
0.635	2.847049567e-06\\
0.64	2.847049567e-06\\
0.645	2.847049567e-06\\
0.65	2.847049567e-06\\
0.655	2.847049567e-06\\
0.66	2.847049567e-06\\
0.665	2.847049567e-06\\
0.67	2.847049567e-06\\
0.675	2.847049567e-06\\
0.68	2.847049567e-06\\
0.685	2.847049567e-06\\
0.69	2.847049567e-06\\
0.695	2.847049567e-06\\
0.7	2.847049567e-06\\
0.705	2.847049567e-06\\
0.71	2.847049567e-06\\
0.715	2.847049567e-06\\
0.72	2.847049567e-06\\
0.725	2.847049567e-06\\
0.73	2.847049567e-06\\
0.735	2.847049567e-06\\
0.74	2.847049567e-06\\
0.745	2.847049567e-06\\
0.75	2.847049567e-06\\
0.755	2.847049567e-06\\
0.76	2.847049567e-06\\
0.765	2.847049567e-06\\
0.77	2.847049567e-06\\
0.775	2.847049567e-06\\
0.78	2.847049567e-06\\
0.785	2.847049567e-06\\
0.79	2.847049567e-06\\
0.795	2.847049567e-06\\
0.8	2.847049567e-06\\
0.805	2.847049567e-06\\
0.81	2.847049567e-06\\
0.815	2.847049567e-06\\
0.82	2.847049567e-06\\
0.825	2.847049567e-06\\
0.83	2.847049567e-06\\
0.835	2.847049567e-06\\
0.84	2.847049567e-06\\
0.845	2.847049567e-06\\
0.85	2.847049567e-06\\
0.855	2.847049567e-06\\
0.86	2.847049567e-06\\
0.865	2.847049567e-06\\
0.87	2.847049567e-06\\
0.875	2.847049567e-06\\
0.88	2.847049604e-06\\
0.885	2.848553843e-06\\
0.89	6.592167033e-06\\
0.895	0.000654511590523\\
0.9	0.010563358680141\\
0.905	0.031643075795085\\
0.91	0.046672091378376\\
0.915	0.057432576488462\\
0.92	0.066313620234514\\
0.925	0.074046819568888\\
0.93	0.080974690686301\\
0.935	0.087294403377979\\
0.94	0.093132557459863\\
0.945	0.098576435292295\\
0.95	0.103689345844572\\
0.955	0.108519001136654\\
0.96	0.113102453743508\\
0.965	0.117469182586598\\
0.97	0.121643113292706\\
0.975	0.125643992136107\\
0.98	0.129488349794866\\
0.985	0.133190196274861\\
0.99	0.136761532908333\\
0.995	0.140212737579347\\
};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.05,0.09,0) {0.1};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.15,0.09,0) {0.2};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.2509,0.09,0) {0.3};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.3527,0.09,0) {0.4};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.4554,0.09,0) {0.5};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.559,0.09,0) {0.6};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.6635,0.09,0) {0.7};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.7689,0.09,0) {0.8};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.8752,0.09,0) {0.9};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.87,0.91,0) {-0.9};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.7619,0.91,0) {-0.8};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.6547,0.91,0) {-0.7};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.5484,0.91,0) {-0.6};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.443,0.91,0) {-0.5};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.3385,0.91,0) {-0.4};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.2349,0.91,0) {-0.3};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.1322,0.91,0) {-0.2};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.0304000000000001,0.91,0) {-0.1};
\node[right, align=left, inner sep=0mm, font=\fontsize{8pt}{1em}\selectfont, text=black]
at (axis cs:0.05,0.55,0) {0};
\end{axis}
\end{tikzpicture}%

==> figmot.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.618034\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.1,
xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.1,
ymax=0.6,
ylabel={$\frac{e}{\Delta}$}
]
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0.1	0.142546023138266\\
0.11	0.161651461500931\\
0.12	0.194832843316163\\
0.13	0.265045363997132\\
0.14	0.286325885475151\\
0.15	0.305680170334369\\
0.16	0.298703617563831\\
0.17	0.321709160168254\\
0.18	0.367270256380039\\
0.19	0.39202538695136\\
0.2	0.422479747282793\\
0.21	0.455595667833194\\
0.22	0.483336816855186\\
0.23	0.500928171670083\\
0.24	0.530942690426585\\
0.25	0.517223080457057\\
0.26	0.527174166200979\\
0.27	0.52482178484442\\
0.28	0.526100798054273\\
0.29	0.533277102035157\\
0.3	0.540564149800446\\
0.31	0.553822257264954\\
0.32	0.56941439937242\\
0.33	0.564467044722733\\
0.34	0.553692815140323\\
0.35	0.556135843362881\\
0.36	0.541693499335679\\
0.37	0.544840569925981\\
0.38	0.533855184738059\\
0.39	0.513250438517076\\
0.4	0.515732760210568\\
0.41	0.521070157774261\\
0.42	0.532327247941225\\
0.43	0.521047033142906\\
0.44	0.521747682485085\\
0.45	0.540539997993847\\
0.46	0.536345754656992\\
0.47	0.540794276736221\\
0.48	0.532069430867438\\
0.49	0.521917290463477\\
0.5	0.515094647091871\\
0.51	0.50331738825372\\
0.52	0.49342022359474\\
0.53	0.495135555436718\\
0.54	0.483422606110878\\
0.55	0.456643607347075\\
0.56	0.437576742570513\\
0.57	0.427782986390184\\
0.58	0.419920575793412\\
0.59	0.422103253520447\\
0.6	0.41259748832357\\
0.61	0.397305631254483\\
0.62	0.389016050478915\\
0.63	0.395012925857372\\
0.64	0.400612801148895\\
0.65	0.403474084497134\\
0.66	0.402062277836592\\
0.67	0.405074597439352\\
0.68	0.390425101309461\\
0.69	0.367863109305176\\
0.7	0.366187185107037\\
0.71	0.357236496399196\\
0.72	0.354670170597956\\
0.73	0.351558647908291\\
0.74	0.357869615185848\\
0.75	0.358649171407819\\
0.76	0.358803031037155\\
0.77	0.366329716703945\\
0.78	0.359905807562654\\
0.79	0.357369007483896\\
0.8	0.347274904899223\\
0.81	0.334907063316166\\
0.82	0.32697921861984\\
0.83	0.324259458120594\\
0.84	0.310154668652842\\
0.85	0.286963353534418\\
0.86	0.278577396839012\\
0.87	0.271924298906242\\
0.88	0.242217244905135\\
0.89	0.23728813044454\\
0.9	0.220591342989223\\
0.91	0.2115261731999\\
0.92	0.204020789171693\\
0.93	0.208669961481689\\
0.94	0.214284466971492\\
0.95	0.211048726469869\\
0.96	0.208996785177533\\
0.97	0.208562819006602\\
0.98	0.190275061323177\\
0.99	0.183930765557591\\
1	0.162251468729892\\
};
\node[right, align=left, inner sep=0mm, font=\fontsize{18pt}{1em}\selectfont, text=black]
at (axis cs:0.9,0.5,0) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figmota.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.618034\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=1024,
xlabel={\mbox{transition level}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=0.5,
ylabel={$\mbox{INL}/{\Delta}$}
]
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.0465888545170969\\
3	0.0142843342384822\\
4	-0.00642386048082244\\
5	-0.0242919199624794\\
6	-0.0595902967822326\\
7	-0.0582393001963624\\
8	-0.0836283411064187\\
9	-0.10614726663033\\
10	-0.129572337797299\\
11	-0.165025535062796\\
12	-0.151737905466462\\
13	-0.173056095646075\\
14	-0.151209859106132\\
15	-0.0778004421848095\\
16	-0.0513330505837644\\
17	-0.0900803213480117\\
18	-0.128077739782157\\
19	-0.184526037802812\\
20	-0.206237792688171\\
21	-0.229244126289473\\
22	-0.162184808321626\\
23	-0.150323768807368\\
24	-0.154480304674848\\
25	-0.153295108100906\\
26	-0.124505552766891\\
27	-0.159194135568669\\
28	-0.161346066051408\\
29	-0.189101932228198\\
30	-0.184027365377062\\
31	-0.198956197490247\\
32	-0.194582183306352\\
33	-0.171958957726872\\
34	-0.190484685537399\\
35	-0.177448030883795\\
36	-0.157780045100083\\
37	-0.166404411686528\\
38	-0.173084469956166\\
39	-0.178187456290573\\
40	-0.190538370286504\\
41	-0.236404494020405\\
42	-0.288806352200481\\
43	-0.331207136598664\\
44	-0.319897072565539\\
45	-0.362013259908508\\
46	-0.361557578689371\\
47	-0.407655369596796\\
48	-0.43843357668959\\
49	-0.430526758661642\\
50	-0.431959391478188\\
51	-0.395363442562427\\
52	-0.405344520192727\\
53	-0.442740806753648\\
54	-0.425931790671427\\
55	-0.449159434027422\\
56	-0.428150373358562\\
57	-0.414117281522124\\
58	-0.421622881155031\\
59	-0.451800426344221\\
60	-0.48086635578278\\
61	-0.489705325541536\\
62	-0.531725533544034\\
63	-0.509304394880871\\
64	-0.515042925593661\\
65	-0.51310628393162\\
66	-0.493644933308758\\
67	-0.497367404868555\\
68	-0.485433555151644\\
69	-0.453197578445497\\
70	-0.456261002115241\\
71	-0.421088790517672\\
72	-0.431427356294535\\
73	-0.471960273531181\\
74	-0.532768767942684\\
75	-0.458631176184099\\
76	-0.428157678747425\\
77	-0.449289415768021\\
78	-0.443850718958288\\
79	-0.395056756943461\\
80	-0.370501904235653\\
81	-0.389717789451822\\
82	-0.396286904388774\\
83	-0.429351609998548\\
84	-0.425174084994069\\
85	-0.399027727258499\\
86	-0.411987892281957\\
87	-0.399672303593263\\
88	-0.398056362138732\\
89	-0.360038410649111\\
90	-0.370002963210197\\
91	-0.42377695611691\\
92	-0.437073976629506\\
93	-0.436609520911816\\
94	-0.426451892539262\\
95	-0.407341849724332\\
96	-0.447874718900948\\
97	-0.452067542085388\\
98	-0.384351964966299\\
99	-0.3966595038479\\
100	-0.457091745813955\\
101	-0.41394764942379\\
102	-0.406315743174105\\
103	-0.365811341501058\\
104	-0.346233103945963\\
105	-0.29588332908304\\
106	-0.28424889303318\\
107	-0.326612118049297\\
108	-0.318459018761075\\
109	-0.312894900452818\\
110	-0.363419196316045\\
111	-0.34258183708522\\
112	-0.363347347440708\\
113	-0.36159598417828\\
114	-0.358938250841788\\
115	-0.308280122252086\\
116	-0.330227174226593\\
117	-0.369941952796808\\
118	-0.388321868580306\\
119	-0.399281245018472\\
120	-0.390099797989421\\
121	-0.36237845086805\\
122	-0.387328687060744\\
123	-0.394061976062005\\
124	-0.433262043950947\\
125	-0.469763166865732\\
126	-0.392455875104986\\
127	-0.395915738512826\\
128	-0.419898732080696\\
129	-0.378446793549472\\
130	-0.380604340140849\\
131	-0.369891896893364\\
132	-0.375113403749367\\
133	-0.36678740537161\\
134	-0.379322971172144\\
135	-0.373241923591081\\
136	-0.358106809212302\\
137	-0.362560426957543\\
138	-0.345138909891716\\
139	-0.345392689497203\\
140	-0.337035009962619\\
141	-0.303805301647458\\
142	-0.353966125227032\\
143	-0.393329765570002\\
144	-0.381923183675667\\
145	-0.382216969514843\\
146	-0.3367403753997\\
147	-0.310053594109263\\
148	-0.294447898825581\\
149	-0.337740608889817\\
150	-0.291214831329057\\
151	-0.205288573374332\\
152	-0.215925267023863\\
153	-0.242396557609482\\
154	-0.31083324101462\\
155	-0.301920355548532\\
156	-0.271265250817578\\
157	-0.221562262539521\\
158	-0.187179268670889\\
159	-0.230988423237022\\
160	-0.270089996168053\\
161	-0.206005951892848\\
162	-0.195021123117897\\
163	-0.198807647605918\\
164	-0.197160907336638\\
165	-0.210284230921673\\
166	-0.247298182223176\\
167	-0.256740679273776\\
168	-0.236246739388093\\
169	-0.197299692175022\\
170	-0.202658570774361\\
171	-0.144397472337459\\
172	-0.199157987197395\\
173	-0.179938269783975\\
174	-0.101414583952646\\
175	-0.191709490193716\\
176	-0.185091399813132\\
177	-0.161179167467935\\
178	-0.182841113875611\\
179	-0.189575068996191\\
180	-0.212554675626507\\
181	-0.186886963140921\\
182	-0.132043753356186\\
183	-0.136319551010729\\
184	-0.164433279484911\\
185	-0.195755659256633\\
186	-0.203461583011631\\
187	-0.20357186729575\\
188	-0.234814309014268\\
189	-0.211488465813545\\
190	-0.225519983847676\\
191	-0.248226069563884\\
192	-0.242366542446291\\
193	-0.269397929783167\\
194	-0.215313055106151\\
195	-0.195564354275348\\
196	-0.191083871212754\\
197	-0.223286821087981\\
198	-0.180414204735143\\
199	-0.221336072948816\\
200	-0.127831241192666\\
201	-0.150251150672716\\
202	-0.12852717742345\\
203	-0.12875810310436\\
204	-0.0900848948210751\\
205	-0.0901738917376065\\
206	-0.0903104092300282\\
207	-0.142611350736843\\
208	-0.180362560608387\\
209	-0.172842809270719\\
210	-0.177025956632406\\
211	-0.137316966140475\\
212	-0.13029324468414\\
213	-0.106166608379226\\
214	-0.135655374253588\\
215	-0.161240240015616\\
216	-0.167707516892165\\
217	-0.234098474057987\\
218	-0.206929899492707\\
219	-0.214683363832705\\
220	-0.274773273698315\\
221	-0.26247189318201\\
222	-0.268802513344326\\
223	-0.284423751413442\\
224	-0.283435871297797\\
225	-0.304334561840676\\
226	-0.291543463821768\\
227	-0.366277420141273\\
228	-0.342665111659755\\
229	-0.313579784634726\\
230	-0.248300707927115\\
231	-0.244089885467872\\
232	-0.253299792597034\\
233	-0.224956408225069\\
234	-0.183464071887329\\
235	-0.216100790687278\\
236	-0.231311354552815\\
237	-0.26118906572799\\
238	-0.219355755417837\\
239	-0.138814094623797\\
240	-0.167676483305911\\
241	-0.111456296780261\\
242	-0.110883250712959\\
243	-0.131485875123929\\
244	-0.109209444678754\\
245	-0.0489765838203766\\
246	-0.0797682914176221\\
247	-0.12433860890917\\
248	-0.153200590488893\\
249	-0.133582763398181\\
250	-0.146277550289597\\
251	-0.134538729125495\\
252	-0.148332124654644\\
253	-0.12185152361269\\
254	-0.128505218552391\\
255	-0.190055688460404\\
256	-0.182351572790139\\
257	-0.193897965252575\\
258	-0.204079965981919\\
259	-0.209073505296999\\
260	-0.136805625479667\\
261	-0.107344027336978\\
262	-0.134839018052901\\
263	-0.147109490164553\\
264	-0.102928227886309\\
265	-0.0935551258715464\\
266	-0.104824100974895\\
267	-0.0876444057769845\\
268	-0.0393990320089301\\
269	-0.00503562491041976\\
270	-0.0666677943282252\\
271	-0.0260906573811326\\
272	0.0306671523330238\\
273	0.024076518742902\\
274	0.0651141596391653\\
275	0.0651814076810524\\
276	0.0819553886582298\\
277	0.099287186612969\\
278	0.0702840800668127\\
279	0.0537800543703497\\
280	0.0357818977771558\\
281	-0.00827322941751163\\
282	-0.0013663547191527\\
283	0.0119528695125268\\
284	0.0315406848057478\\
285	0.0206755329002135\\
286	0.0478144341536222\\
287	0.045670186171435\\
288	0.0619627280193527\\
289	0.0144991312486127\\
290	0.0679876099707712\\
291	0.0346585765237819\\
292	0.0211132256495716\\
293	0.0493099160545398\\
294	0.0892113485189725\\
295	0.120299584520865\\
296	0.14312427579398\\
297	0.135902668099106\\
298	0.170893204556137\\
299	0.129047659898049\\
300	0.0950071787136721\\
301	0.129485767424796\\
302	0.112074341700918\\
303	0.0531758288445872\\
304	0.0693403532625325\\
305	0.0665436292525783\\
306	0.0467658775498876\\
307	0.0299665670729041\\
308	-0.024663412141706\\
309	-0.0262465654125776\\
310	-0.0825973352878577\\
311	-0.0671491916205582\\
312	-0.0739491897737139\\
313	-0.069768811167819\\
314	-0.0112475584659819\\
315	-0.00801220145268644\\
316	0.0253665841646011\\
317	0.0749399318253836\\
318	0.0802180949723379\\
319	0.0992822781412883\\
320	0.135640295863709\\
321	0.102528539868217\\
322	0.0961853052495485\\
323	0.122668352065716\\
324	0.095216355083835\\
325	0.0975115180989974\\
326	0.0738913194320503\\
327	0.0619306827240962\\
328	0.0302022435841991\\
329	0.0351729522675441\\
330	0.0741549199295264\\
331	0.0966930594221935\\
332	0.0438771097055337\\
333	0.0750003354402224\\
334	0.103002943407091\\
335	0.137249585707934\\
336	0.168322467135624\\
337	0.12815119505774\\
338	0.10872463198865\\
339	0.105459927388324\\
340	0.0609350199558207\\
341	0.0628393715981019\\
342	0.0728154697316654\\
343	0.0464354468368242\\
344	-0.0102920374695827\\
345	0.0336823667264525\\
346	0.0382156303704733\\
347	0.0182305906516831\\
348	0.0507358007688481\\
349	0.052768060148253\\
350	0.05295983916659\\
351	0.0223365690433752\\
352	-0.00791354540587008\\
353	-0.0209481179651902\\
354	-0.0121998495725961\\
355	-0.0468761742417314\\
356	-0.0542934661077652\\
357	0.0251294201657402\\
358	0.0864169235460395\\
359	0.0711305841417698\\
360	0.119117747573512\\
361	0.163831303251868\\
362	0.167198364824515\\
363	0.188457694195847\\
364	0.186269254158219\\
365	0.182615543420354\\
366	0.180504172316489\\
367	0.215815222420929\\
368	0.229860711428159\\
369	0.199648138470081\\
370	0.220238994478223\\
371	0.213923225636051\\
372	0.166857001979565\\
373	0.204319999529901\\
374	0.239793664074966\\
375	0.192355975908583\\
376	0.255498035300661\\
377	0.243912751923176\\
378	0.270447528835291\\
379	0.288652666991652\\
380	0.304426301517651\\
381	0.280190279227043\\
382	0.312968648819435\\
383	0.313460709696301\\
384	0.296897401256331\\
385	0.273442126601878\\
386	0.321379885112549\\
387	0.337709777091504\\
388	0.36491397137064\\
389	0.384214260039244\\
390	0.359611662247744\\
391	0.433680607071324\\
392	0.430765891886836\\
393	0.416312221777218\\
394	0.39809400413742\\
395	0.433845767680282\\
396	0.426048085245782\\
397	0.425132343976998\\
398	0.403164776200299\\
399	0.377206030043453\\
400	0.348903545342807\\
401	0.340744168905587\\
402	0.351389079322303\\
403	0.306866787215313\\
404	0.342186769921511\\
405	0.295261579489932\\
406	0.264599720128444\\
407	0.300830812101367\\
408	0.243819296668221\\
409	0.231766675965616\\
410	0.277954599443547\\
411	0.209868459496192\\
412	0.225603829104273\\
413	0.245693440122807\\
414	0.20322327973355\\
415	0.189221016613999\\
416	0.170621454009222\\
417	0.17957212727265\\
418	0.266427372921498\\
419	0.308992832707418\\
420	0.262360699190538\\
421	0.230627322813064\\
422	0.193571345923544\\
423	0.255771808798102\\
424	0.26292276950835\\
425	0.200336536594079\\
426	0.221627364279641\\
427	0.2245399395037\\
428	0.191977289580961\\
429	0.219351479226816\\
430	0.253781683970715\\
431	0.213773808658289\\
432	0.186472252606904\\
433	0.206253550175177\\
434	0.182797792940221\\
435	0.191420468200135\\
436	0.262269163741621\\
437	0.244352377881853\\
438	0.234485893628175\\
439	0.232493160999297\\
440	0.255008561218688\\
441	0.270807091906534\\
442	0.284654893416189\\
443	0.296010375914932\\
444	0.335754254706842\\
445	0.354172542420258\\
446	0.316580730012447\\
447	0.275402309516608\\
448	0.281560574882462\\
449	0.263386961882873\\
450	0.198500123390545\\
451	0.17792637785351\\
452	0.147654800576674\\
453	0.200971005151757\\
454	0.132997650230948\\
455	0.202344666725082\\
456	0.213399243802087\\
457	0.182087160869912\\
458	0.158504894885766\\
459	0.0912007933054042\\
460	0.0585048561294457\\
461	0.0790204505856309\\
462	0.107941849095425\\
463	0.0718237600435145\\
464	0.065299481993975\\
465	0.0780594017160752\\
466	0.083924544041281\\
467	0.099823321029703\\
468	0.139594295491349\\
469	0.155694021106228\\
470	0.164248495849165\\
471	0.144850347639533\\
472	0.0927849953061468\\
473	0.119437675643383\\
474	0.125178999437878\\
475	0.167227180476459\\
476	0.165343210619483\\
477	0.138696143743118\\
478	0.122179685456956\\
479	0.11327887148758\\
480	0.135009295959264\\
481	0.111976011212221\\
482	0.108806141718048\\
483	0.128300216193679\\
484	0.111797086389288\\
485	0.147882174653432\\
486	0.160692150101397\\
487	0.147802616043919\\
488	0.149698074307423\\
489	0.158576470528885\\
490	0.139431839466056\\
491	0.08328074149739\\
492	0.0825118138090488\\
493	0.0795522755497018\\
494	0.102093237769054\\
495	0.0775763673898382\\
496	0.119565199983242\\
497	0.138936525561405\\
498	0.123055210115069\\
499	0.0769420122296651\\
500	0.079723529586488\\
501	0.076476364147311\\
502	0.0765613390163367\\
503	0.0668324441966774\\
504	0.061246909424483\\
505	0.0366880129375886\\
506	0.0820702408859688\\
507	0.0518105026964122\\
508	-0.00494460235393035\\
509	-0.00604912114425815\\
510	-0.0379807995445276\\
511	-0.0559567385844844\\
512	-0.0780648026487825\\
513	-0.0768997835680807\\
514	-0.0679447542163416\\
515	-0.0735186350742651\\
516	-0.0670362150108303\\
517	-0.0863978502883356\\
518	-0.0255912200633475\\
519	-0.0330772334233416\\
520	-0.0474378767288499\\
521	-0.0674360234045253\\
522	-0.0246439969683934\\
523	-0.0392272515498462\\
524	-0.0575785812412732\\
525	-0.0596077671959847\\
526	-0.0586466649025397\\
527	-0.0486181984074392\\
528	-0.0647239867786311\\
529	-0.0541044318600825\\
530	-0.0195936258203346\\
531	0.0168115761071022\\
532	0.0147718510835375\\
533	0.0425977857320277\\
534	0.0321564678808954\\
535	0.0570505556834178\\
536	0.0732639723963757\\
537	0.0817891959610506\\
538	0.0615397142557867\\
539	0.0372554824824647\\
540	-0.0224453948887913\\
541	-0.0653853790780659\\
542	-0.105061707827531\\
543	-0.139960005776857\\
544	-0.144412462028527\\
545	-0.132412340231781\\
546	-0.158429423817438\\
547	-0.162832841108184\\
548	-0.171165795389243\\
549	-0.203424761949123\\
550	-0.186384672158511\\
551	-0.202011352229079\\
552	-0.203059596688149\\
553	-0.202027783627841\\
554	-0.17198297227344\\
555	-0.171565437479671\\
556	-0.172050033689629\\
557	-0.155429246574499\\
558	-0.14088663352959\\
559	-0.140099459262615\\
560	-0.137395755590092\\
561	-0.147042352844096\\
562	-0.138657609630854\\
563	-0.133508821449709\\
564	-0.121998015957161\\
565	-0.144542044046716\\
566	-0.127112659629006\\
567	-0.131530237212701\\
568	-0.151112251547715\\
569	-0.141664484602757\\
570	-0.170460535419124\\
571	-0.173384742306325\\
572	-0.224466146778695\\
573	-0.232862603329977\\
574	-0.261008820065513\\
575	-0.262034403824941\\
576	-0.26114643628398\\
577	-0.335331977621308\\
578	-0.34601286651457\\
579	-0.392196888282797\\
580	-0.350705105183124\\
581	-0.372427043351991\\
582	-0.35605640168319\\
583	-0.340358169945375\\
584	-0.335806052478347\\
585	-0.366284165423849\\
586	-0.364869268019106\\
587	-0.436580808445797\\
588	-0.372085565413272\\
589	-0.360464009108455\\
590	-0.346290725469316\\
591	-0.355572550726151\\
592	-0.335544409076761\\
593	-0.315977580342746\\
594	-0.300731135782371\\
595	-0.346214347993509\\
596	-0.403768688157356\\
597	-0.403233318645448\\
598	-0.435125170459855\\
599	-0.450181974110933\\
600	-0.453832865648451\\
601	-0.481434958197269\\
602	-0.506093267995652\\
603	-0.511847910222855\\
604	-0.527626466218294\\
605	-0.574757334482342\\
606	-0.607836024615153\\
607	-0.638811026538747\\
608	-0.620068147942902\\
609	-0.607459157443486\\
610	-0.600836107445843\\
611	-0.621222427777866\\
612	-0.661980548289989\\
613	-0.64246322670931\\
614	-0.636950381552424\\
615	-0.656025296758344\\
616	-0.616067952415051\\
617	-0.64334023201593\\
618	-0.676722834958241\\
619	-0.720818263933893\\
620	-0.716414743174596\\
621	-0.712781658280619\\
622	-0.719694914729985\\
623	-0.728903879842051\\
624	-0.696265003382223\\
625	-0.635195463925129\\
626	-0.637062856420584\\
627	-0.621178237565573\\
628	-0.628269991969432\\
629	-0.583311038058355\\
630	-0.609019534814934\\
631	-0.601147248019288\\
632	-0.61051819533202\\
633	-0.624058082913393\\
634	-0.631194907665758\\
635	-0.669098776198553\\
636	-0.63846848532171\\
637	-0.59757533037282\\
638	-0.650228336334067\\
639	-0.643433195433545\\
640	-0.674155425290337\\
641	-0.676315712479663\\
642	-0.65685587374503\\
643	-0.665773144721697\\
644	-0.634104284424438\\
645	-0.639102356435842\\
646	-0.599666164839164\\
647	-0.614334426114283\\
648	-0.667050539636534\\
649	-0.668950112745165\\
650	-0.682134719489341\\
651	-0.685144785873376\\
652	-0.664153691012302\\
653	-0.65161733453715\\
654	-0.708780020886593\\
655	-0.697188024557249\\
656	-0.705005076370867\\
657	-0.688473744533894\\
658	-0.712163386616226\\
659	-0.757336090850231\\
660	-0.714882789941612\\
661	-0.713438121512127\\
662	-0.763476031787718\\
663	-0.799793796446579\\
664	-0.81180894425961\\
665	-0.811335171722249\\
666	-0.840415972656501\\
667	-0.864456868276761\\
668	-0.908431992322221\\
669	-0.959852987918111\\
670	-0.961794711072343\\
671	-0.9553242002454\\
672	-0.983782542075005\\
673	-1.00122574106581\\
674	-1.00703354252335\\
675	-0.976437427404903\\
676	-1.01806881142852\\
677	-0.979104052128264\\
678	-0.978862005990436\\
679	-0.949603851815027\\
680	-0.929565766489304\\
681	-0.954733509997027\\
682	-0.998736054967594\\
683	-0.976590212993415\\
684	-0.920494140420715\\
685	-0.834827636474074\\
686	-0.816057025555551\\
687	-0.820272649523872\\
688	-0.883881362717375\\
689	-0.891446108621835\\
690	-0.820185031854749\\
691	-0.803270277625529\\
692	-0.802902712430978\\
693	-0.76554544234989\\
694	-0.737154943023938\\
695	-0.709273323157504\\
696	-0.735406018606\\
697	-0.715842524620598\\
698	-0.692482745904158\\
699	-0.704970048395012\\
700	-0.699794610583012\\
701	-0.749057834843484\\
702	-0.764977197690655\\
703	-0.790367526172076\\
704	-0.740394226110993\\
705	-0.725267793170588\\
706	-0.66203151228342\\
707	-0.631604181038028\\
708	-0.642273142407362\\
709	-0.630483869304044\\
710	-0.693067740649553\\
711	-0.704361205534951\\
712	-0.775318810895328\\
713	-0.763051461102805\\
714	-0.715843667514378\\
715	-0.743124461438128\\
716	-0.806204078522114\\
717	-0.816965344382538\\
718	-0.763140514240035\\
719	-0.766430716067475\\
720	-0.78935031113042\\
721	-0.789028682446315\\
722	-0.774533265156492\\
723	-0.785150823127083\\
724	-0.811218277248372\\
725	-0.824659819321823\\
726	-0.777897584125299\\
727	-0.754144746694351\\
728	-0.767721568052139\\
729	-0.734202261332598\\
730	-0.702798932685141\\
731	-0.735824512692261\\
732	-0.776964855691176\\
733	-0.728986577233059\\
734	-0.757755984218988\\
735	-0.759542855730956\\
736	-0.77752428402448\\
737	-0.776599973276461\\
738	-0.816759984433475\\
739	-0.816055063735575\\
740	-0.862639363581934\\
741	-0.904274437603931\\
742	-0.857343678106872\\
743	-0.863038764599082\\
744	-0.929367610920053\\
745	-0.901366260608143\\
746	-0.902586174885528\\
747	-0.895787915648498\\
748	-0.830583463325411\\
749	-0.844815107392037\\
750	-0.875275973421253\\
751	-0.902233957647809\\
752	-0.921365714493618\\
753	-0.893062800533585\\
754	-0.853584766682502\\
755	-0.856309514572217\\
756	-0.889100847854365\\
757	-0.862664024255992\\
758	-0.854426244124966\\
759	-0.8462907758352\\
760	-0.855441817598717\\
761	-0.875520824898786\\
762	-0.844517153104675\\
763	-0.835084930665971\\
764	-0.819981352909622\\
765	-0.856518048255339\\
766	-0.82251698333539\\
767	-0.812717449523802\\
768	-0.818225575817337\\
769	-0.834162308807663\\
770	-0.843342509254285\\
771	-0.805104637988052\\
772	-0.815083835152791\\
773	-0.807387807916484\\
774	-0.831739460190306\\
775	-0.803745234961525\\
776	-0.815221843236372\\
777	-0.813485479014162\\
778	-0.80674784283201\\
779	-0.826592879429882\\
780	-0.83878706211442\\
781	-0.850571524152429\\
782	-0.808126547013444\\
783	-0.820633869907056\\
784	-0.830938077548922\\
785	-0.803781155221373\\
786	-0.77967769932377\\
787	-0.788254283660422\\
788	-0.789425937030273\\
789	-0.780386134304536\\
790	-0.737711924609357\\
791	-0.748096143788757\\
792	-0.760412523492619\\
793	-0.734713549603498\\
794	-0.743774608168792\\
795	-0.733832305284182\\
796	-0.748779429216029\\
797	-0.7518435395084\\
798	-0.739848605627685\\
799	-0.717627338099419\\
800	-0.696328909451495\\
801	-0.63905038117548\\
802	-0.646476675977283\\
803	-0.634615551271054\\
804	-0.680962977679201\\
805	-0.672760933767108\\
806	-0.656953803718352\\
807	-0.654221074584825\\
808	-0.693874082214506\\
809	-0.663532777776254\\
810	-0.628313456580486\\
811	-0.654860248977684\\
812	-0.66100142791538\\
813	-0.640063354772565\\
814	-0.581531999176718\\
815	-0.582992347818731\\
816	-0.56594885292111\\
817	-0.60473986862587\\
818	-0.632098753342802\\
819	-0.627303712683329\\
820	-0.544544526675054\\
821	-0.532724591764008\\
822	-0.505367891139826\\
823	-0.453962070746229\\
824	-0.535023198264071\\
825	-0.565400956011558\\
826	-0.557036555483364\\
827	-0.538291205128871\\
828	-0.537684873917101\\
829	-0.597735631801925\\
830	-0.654166638992137\\
831	-0.689127519402746\\
832	-0.730157918912937\\
833	-0.710981307777502\\
834	-0.739458333822881\\
835	-0.696487849707069\\
836	-0.718334130376547\\
837	-0.772487677897857\\
838	-0.796272178617642\\
839	-0.795202383498804\\
840	-0.81621878588885\\
841	-0.79816555498121\\
842	-0.845685815338015\\
843	-0.831490964718341\\
844	-0.8424482431559\\
845	-0.877890048507311\\
846	-0.835872101967311\\
847	-0.793641395020018\\
848	-0.790427778929256\\
849	-0.767726540552189\\
850	-0.771594135149826\\
851	-0.716057932243757\\
852	-0.75769904969377\\
853	-0.72338073595904\\
854	-0.69972341458913\\
855	-0.731098444138297\\
856	-0.671561337760181\\
857	-0.615552952064945\\
858	-0.62030242881508\\
859	-0.627866970549462\\
860	-0.625003857287652\\
861	-0.635349941804748\\
862	-0.670924977021969\\
863	-0.632061195496135\\
864	-0.613829768419919\\
865	-0.583837044802522\\
866	-0.629659588988716\\
867	-0.621200150258574\\
868	-0.621503825550576\\
869	-0.617211104356102\\
870	-0.572968612585328\\
871	-0.548651974387894\\
872	-0.610486677385893\\
873	-0.579436895423441\\
874	-0.614399536433666\\
875	-0.62714800393212\\
876	-0.628242994951847\\
877	-0.635279373134381\\
878	-0.699287837711154\\
879	-0.756805115966131\\
880	-0.71411980571304\\
881	-0.743431143487555\\
882	-0.80203517389657\\
883	-0.806661217742771\\
884	-0.815854743758223\\
885	-0.801477820715036\\
886	-0.814056696467333\\
887	-0.831381967250309\\
888	-0.835401428633986\\
889	-0.853172256891071\\
890	-0.893801316695658\\
891	-0.871302628625699\\
892	-0.845910231805192\\
893	-0.80125074113505\\
894	-0.808050797054193\\
895	-0.828030756459384\\
896	-0.849822241207107\\
897	-0.880110580558949\\
898	-0.894192817089106\\
899	-0.916231792573171\\
900	-0.907788022483487\\
901	-0.898524969725031\\
902	-0.902548021976031\\
903	-0.898361913384633\\
904	-0.891533291830456\\
905	-0.86633613907361\\
906	-0.797335038246842\\
907	-0.822757087785021\\
908	-0.827298704625491\\
909	-0.808279155956825\\
910	-0.814144412330165\\
911	-0.822927729686171\\
912	-0.811049411111526\\
913	-0.844594741315973\\
914	-0.820784448680797\\
915	-0.810175090764574\\
916	-0.829037055767685\\
917	-0.800675116139132\\
918	-0.756511051028042\\
919	-0.74521921970188\\
920	-0.705631557515858\\
921	-0.725091821607748\\
922	-0.735580928222134\\
923	-0.773881737913371\\
924	-0.745524603649187\\
925	-0.770257907477458\\
926	-0.761614598637493\\
927	-0.77738885439112\\
928	-0.792898824681515\\
929	-0.815722016830478\\
930	-0.785681442356918\\
931	-0.802966313607271\\
932	-0.79138722620246\\
933	-0.842316385852087\\
934	-0.81861791719507\\
935	-0.794494997332436\\
936	-0.760913769448734\\
937	-0.674479173817303\\
938	-0.654125582863458\\
939	-0.663883697043275\\
940	-0.667119163586335\\
941	-0.672077929537295\\
942	-0.599904204537779\\
943	-0.635147191158808\\
944	-0.618858200615705\\
945	-0.536464631192416\\
946	-0.509744763756316\\
947	-0.497095925980375\\
948	-0.467062476440901\\
949	-0.484862741256961\\
950	-0.500120746378343\\
951	-0.517648097591064\\
952	-0.501471091430858\\
953	-0.535888096929966\\
954	-0.547458045590929\\
955	-0.535610561916883\\
956	-0.515115349914822\\
957	-0.498218360323108\\
958	-0.50040445387549\\
959	-0.479844134874497\\
960	-0.502422398652925\\
961	-0.454289598755167\\
962	-0.506332593791058\\
963	-0.525516199405956\\
964	-0.485578305096737\\
965	-0.472424008014627\\
966	-0.473523488151386\\
967	-0.482933537789222\\
968	-0.429067836561785\\
969	-0.389011896531088\\
970	-0.362030025211311\\
971	-0.333128161273407\\
972	-0.34846052650721\\
973	-0.331892419766177\\
974	-0.358460555151737\\
975	-0.347750998049491\\
976	-0.375713340298262\\
977	-0.389358457337039\\
978	-0.396739928521015\\
979	-0.408748722327914\\
980	-0.39155892522524\\
981	-0.382486360005146\\
982	-0.376064227875986\\
983	-0.333279876022857\\
984	-0.320457323746496\\
985	-0.363239053167945\\
986	-0.306305521531726\\
987	-0.26322159508868\\
988	-0.242475692772587\\
989	-0.229411811082514\\
990	-0.288411826081642\\
991	-0.331598348894886\\
992	-0.325826835825296\\
993	-0.349632563786258\\
994	-0.318747670390849\\
995	-0.345945005162889\\
996	-0.333870129241859\\
997	-0.312637542279163\\
998	-0.322140524367228\\
999	-0.342428776436577\\
1000	-0.319242203129761\\
1001	-0.305844006867574\\
1002	-0.373942098991847\\
1003	-0.36461610372362\\
1004	-0.309630305663291\\
1005	-0.325840570466312\\
1006	-0.281029169595513\\
1007	-0.300648788415856\\
1008	-0.250777307378144\\
1009	-0.224871748614419\\
1010	-0.163222422550575\\
1011	-0.158123616627563\\
1012	-0.13624707206543\\
1013	-0.133022601512153\\
1014	-0.165025490776202\\
1015	-0.148718840341076\\
1016	-0.100496783525159\\
1017	-0.0615769039108045\\
1018	-0.0639152266012388\\
1019	-0.111471647273106\\
1020	-0.116639257966085\\
1021	-0.12215460017876\\
1022	-0.10051296910251\\
1023	-0.0958189013392712\\
};
\node[right, align=left, inner sep=0mm, font=\fontsize{10pt}{1em}\selectfont, text=black]
at (axis cs:850,0.25,0) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figmota_midrise.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.618034\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=1024,
xlabel={\mbox{transition level}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=0.5,
ylabel={$\mbox{INL}/{\Delta}$}
]
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	0.0465888545170969\\
2	0.0142843342384822\\
3	-0.00642386048082244\\
4	-0.0242919199624794\\
5	-0.0595902967822326\\
6	-0.0582393001963624\\
7	-0.0836283411064187\\
8	-0.10614726663033\\
9	-0.129572337797299\\
10	-0.165025535062796\\
11	-0.151737905466462\\
12	-0.173056095646075\\
13	-0.151209859106132\\
14	-0.0778004421848095\\
15	-0.0513330505837644\\
16	-0.0900803213480117\\
17	-0.128077739782157\\
18	-0.184526037802812\\
19	-0.206237792688171\\
20	-0.229244126289473\\
21	-0.162184808321626\\
22	-0.150323768807368\\
23	-0.154480304674848\\
24	-0.153295108100906\\
25	-0.124505552766891\\
26	-0.159194135568669\\
27	-0.161346066051408\\
28	-0.189101932228198\\
29	-0.184027365377062\\
30	-0.198956197490247\\
31	-0.194582183306352\\
32	-0.171958957726872\\
33	-0.190484685537399\\
34	-0.177448030883795\\
35	-0.157780045100083\\
36	-0.166404411686528\\
37	-0.173084469956166\\
38	-0.178187456290573\\
39	-0.190538370286504\\
40	-0.236404494020405\\
41	-0.288806352200481\\
42	-0.331207136598664\\
43	-0.319897072565539\\
44	-0.362013259908508\\
45	-0.361557578689371\\
46	-0.407655369596796\\
47	-0.43843357668959\\
48	-0.430526758661642\\
49	-0.431959391478188\\
50	-0.395363442562427\\
51	-0.405344520192727\\
52	-0.442740806753648\\
53	-0.425931790671427\\
54	-0.449159434027422\\
55	-0.428150373358562\\
56	-0.414117281522124\\
57	-0.421622881155031\\
58	-0.451800426344221\\
59	-0.48086635578278\\
60	-0.489705325541536\\
61	-0.531725533544034\\
62	-0.509304394880871\\
63	-0.515042925593661\\
64	-0.51310628393162\\
65	-0.493644933308758\\
66	-0.497367404868555\\
67	-0.485433555151644\\
68	-0.453197578445497\\
69	-0.456261002115241\\
70	-0.421088790517672\\
71	-0.431427356294535\\
72	-0.471960273531181\\
73	-0.532768767942684\\
74	-0.458631176184099\\
75	-0.428157678747425\\
76	-0.449289415768021\\
77	-0.443850718958288\\
78	-0.395056756943461\\
79	-0.370501904235653\\
80	-0.389717789451822\\
81	-0.396286904388774\\
82	-0.429351609998548\\
83	-0.425174084994069\\
84	-0.399027727258499\\
85	-0.411987892281957\\
86	-0.399672303593263\\
87	-0.398056362138732\\
88	-0.360038410649111\\
89	-0.370002963210197\\
90	-0.42377695611691\\
91	-0.437073976629506\\
92	-0.436609520911816\\
93	-0.426451892539262\\
94	-0.407341849724332\\
95	-0.447874718900948\\
96	-0.452067542085388\\
97	-0.384351964966299\\
98	-0.3966595038479\\
99	-0.457091745813955\\
100	-0.41394764942379\\
101	-0.406315743174105\\
102	-0.365811341501058\\
103	-0.346233103945963\\
104	-0.29588332908304\\
105	-0.28424889303318\\
106	-0.326612118049297\\
107	-0.318459018761075\\
108	-0.312894900452818\\
109	-0.363419196316045\\
110	-0.34258183708522\\
111	-0.363347347440708\\
112	-0.36159598417828\\
113	-0.358938250841788\\
114	-0.308280122252086\\
115	-0.330227174226593\\
116	-0.369941952796808\\
117	-0.388321868580306\\
118	-0.399281245018472\\
119	-0.390099797989421\\
120	-0.36237845086805\\
121	-0.387328687060744\\
122	-0.394061976062005\\
123	-0.433262043950947\\
124	-0.469763166865732\\
125	-0.392455875104986\\
126	-0.395915738512826\\
127	-0.419898732080696\\
128	-0.378446793549472\\
129	-0.380604340140849\\
130	-0.369891896893364\\
131	-0.375113403749367\\
132	-0.36678740537161\\
133	-0.379322971172144\\
134	-0.373241923591081\\
135	-0.358106809212302\\
136	-0.362560426957543\\
137	-0.345138909891716\\
138	-0.345392689497203\\
139	-0.337035009962619\\
140	-0.303805301647458\\
141	-0.353966125227032\\
142	-0.393329765570002\\
143	-0.381923183675667\\
144	-0.382216969514843\\
145	-0.3367403753997\\
146	-0.310053594109263\\
147	-0.294447898825581\\
148	-0.337740608889817\\
149	-0.291214831329057\\
150	-0.205288573374332\\
151	-0.215925267023863\\
152	-0.242396557609482\\
153	-0.31083324101462\\
154	-0.301920355548532\\
155	-0.271265250817578\\
156	-0.221562262539521\\
157	-0.187179268670889\\
158	-0.230988423237022\\
159	-0.270089996168053\\
160	-0.206005951892848\\
161	-0.195021123117897\\
162	-0.198807647605918\\
163	-0.197160907336638\\
164	-0.210284230921673\\
165	-0.247298182223176\\
166	-0.256740679273776\\
167	-0.236246739388093\\
168	-0.197299692175022\\
169	-0.202658570774361\\
170	-0.144397472337459\\
171	-0.199157987197395\\
172	-0.179938269783975\\
173	-0.101414583952646\\
174	-0.191709490193716\\
175	-0.185091399813132\\
176	-0.161179167467935\\
177	-0.182841113875611\\
178	-0.189575068996191\\
179	-0.212554675626507\\
180	-0.186886963140921\\
181	-0.132043753356186\\
182	-0.136319551010729\\
183	-0.164433279484911\\
184	-0.195755659256633\\
185	-0.203461583011631\\
186	-0.20357186729575\\
187	-0.234814309014268\\
188	-0.211488465813545\\
189	-0.225519983847676\\
190	-0.248226069563884\\
191	-0.242366542446291\\
192	-0.269397929783167\\
193	-0.215313055106151\\
194	-0.195564354275348\\
195	-0.191083871212754\\
196	-0.223286821087981\\
197	-0.180414204735143\\
198	-0.221336072948816\\
199	-0.127831241192666\\
200	-0.150251150672716\\
201	-0.12852717742345\\
202	-0.12875810310436\\
203	-0.0900848948210751\\
204	-0.0901738917376065\\
205	-0.0903104092300282\\
206	-0.142611350736843\\
207	-0.180362560608387\\
208	-0.172842809270719\\
209	-0.177025956632406\\
210	-0.137316966140475\\
211	-0.13029324468414\\
212	-0.106166608379226\\
213	-0.135655374253588\\
214	-0.161240240015616\\
215	-0.167707516892165\\
216	-0.234098474057987\\
217	-0.206929899492707\\
218	-0.214683363832705\\
219	-0.274773273698315\\
220	-0.26247189318201\\
221	-0.268802513344326\\
222	-0.284423751413442\\
223	-0.283435871297797\\
224	-0.304334561840676\\
225	-0.291543463821768\\
226	-0.366277420141273\\
227	-0.342665111659755\\
228	-0.313579784634726\\
229	-0.248300707927115\\
230	-0.244089885467872\\
231	-0.253299792597034\\
232	-0.224956408225069\\
233	-0.183464071887329\\
234	-0.216100790687278\\
235	-0.231311354552815\\
236	-0.26118906572799\\
237	-0.219355755417837\\
238	-0.138814094623797\\
239	-0.167676483305911\\
240	-0.111456296780261\\
241	-0.110883250712959\\
242	-0.131485875123929\\
243	-0.109209444678754\\
244	-0.0489765838203766\\
245	-0.0797682914176221\\
246	-0.12433860890917\\
247	-0.153200590488893\\
248	-0.133582763398181\\
249	-0.146277550289597\\
250	-0.134538729125495\\
251	-0.148332124654644\\
252	-0.12185152361269\\
253	-0.128505218552391\\
254	-0.190055688460404\\
255	-0.182351572790139\\
256	-0.193897965252575\\
257	-0.204079965981919\\
258	-0.209073505296999\\
259	-0.136805625479667\\
260	-0.107344027336978\\
261	-0.134839018052901\\
262	-0.147109490164553\\
263	-0.102928227886309\\
264	-0.0935551258715464\\
265	-0.104824100974895\\
266	-0.0876444057769845\\
267	-0.0393990320089301\\
268	-0.00503562491041976\\
269	-0.0666677943282252\\
270	-0.0260906573811326\\
271	0.0306671523330238\\
272	0.024076518742902\\
273	0.0651141596391653\\
274	0.0651814076810524\\
275	0.0819553886582298\\
276	0.099287186612969\\
277	0.0702840800668127\\
278	0.0537800543703497\\
279	0.0357818977771558\\
280	-0.00827322941751163\\
281	-0.0013663547191527\\
282	0.0119528695125268\\
283	0.0315406848057478\\
284	0.0206755329002135\\
285	0.0478144341536222\\
286	0.045670186171435\\
287	0.0619627280193527\\
288	0.0144991312486127\\
289	0.0679876099707712\\
290	0.0346585765237819\\
291	0.0211132256495716\\
292	0.0493099160545398\\
293	0.0892113485189725\\
294	0.120299584520865\\
295	0.14312427579398\\
296	0.135902668099106\\
297	0.170893204556137\\
298	0.129047659898049\\
299	0.0950071787136721\\
300	0.129485767424796\\
301	0.112074341700918\\
302	0.0531758288445872\\
303	0.0693403532625325\\
304	0.0665436292525783\\
305	0.0467658775498876\\
306	0.0299665670729041\\
307	-0.024663412141706\\
308	-0.0262465654125776\\
309	-0.0825973352878577\\
310	-0.0671491916205582\\
311	-0.0739491897737139\\
312	-0.069768811167819\\
313	-0.0112475584659819\\
314	-0.00801220145268644\\
315	0.0253665841646011\\
316	0.0749399318253836\\
317	0.0802180949723379\\
318	0.0992822781412883\\
319	0.135640295863709\\
320	0.102528539868217\\
321	0.0961853052495485\\
322	0.122668352065716\\
323	0.095216355083835\\
324	0.0975115180989974\\
325	0.0738913194320503\\
326	0.0619306827240962\\
327	0.0302022435841991\\
328	0.0351729522675441\\
329	0.0741549199295264\\
330	0.0966930594221935\\
331	0.0438771097055337\\
332	0.0750003354402224\\
333	0.103002943407091\\
334	0.137249585707934\\
335	0.168322467135624\\
336	0.12815119505774\\
337	0.10872463198865\\
338	0.105459927388324\\
339	0.0609350199558207\\
340	0.0628393715981019\\
341	0.0728154697316654\\
342	0.0464354468368242\\
343	-0.0102920374695827\\
344	0.0336823667264525\\
345	0.0382156303704733\\
346	0.0182305906516831\\
347	0.0507358007688481\\
348	0.052768060148253\\
349	0.05295983916659\\
350	0.0223365690433752\\
351	-0.00791354540587008\\
352	-0.0209481179651902\\
353	-0.0121998495725961\\
354	-0.0468761742417314\\
355	-0.0542934661077652\\
356	0.0251294201657402\\
357	0.0864169235460395\\
358	0.0711305841417698\\
359	0.119117747573512\\
360	0.163831303251868\\
361	0.167198364824515\\
362	0.188457694195847\\
363	0.186269254158219\\
364	0.182615543420354\\
365	0.180504172316489\\
366	0.215815222420929\\
367	0.229860711428159\\
368	0.199648138470081\\
369	0.220238994478223\\
370	0.213923225636051\\
371	0.166857001979565\\
372	0.204319999529901\\
373	0.239793664074966\\
374	0.192355975908583\\
375	0.255498035300661\\
376	0.243912751923176\\
377	0.270447528835291\\
378	0.288652666991652\\
379	0.304426301517651\\
380	0.280190279227043\\
381	0.312968648819435\\
382	0.313460709696301\\
383	0.296897401256331\\
384	0.273442126601878\\
385	0.321379885112549\\
386	0.337709777091504\\
387	0.36491397137064\\
388	0.384214260039244\\
389	0.359611662247744\\
390	0.433680607071324\\
391	0.430765891886836\\
392	0.416312221777218\\
393	0.39809400413742\\
394	0.433845767680282\\
395	0.426048085245782\\
396	0.425132343976998\\
397	0.403164776200299\\
398	0.377206030043453\\
399	0.348903545342807\\
400	0.340744168905587\\
401	0.351389079322303\\
402	0.306866787215313\\
403	0.342186769921511\\
404	0.295261579489932\\
405	0.264599720128444\\
406	0.300830812101367\\
407	0.243819296668221\\
408	0.231766675965616\\
409	0.277954599443547\\
410	0.209868459496192\\
411	0.225603829104273\\
412	0.245693440122807\\
413	0.20322327973355\\
414	0.189221016613999\\
415	0.170621454009222\\
416	0.17957212727265\\
417	0.266427372921498\\
418	0.308992832707418\\
419	0.262360699190538\\
420	0.230627322813064\\
421	0.193571345923544\\
422	0.255771808798102\\
423	0.26292276950835\\
424	0.200336536594079\\
425	0.221627364279641\\
426	0.2245399395037\\
427	0.191977289580961\\
428	0.219351479226816\\
429	0.253781683970715\\
430	0.213773808658289\\
431	0.186472252606904\\
432	0.206253550175177\\
433	0.182797792940221\\
434	0.191420468200135\\
435	0.262269163741621\\
436	0.244352377881853\\
437	0.234485893628175\\
438	0.232493160999297\\
439	0.255008561218688\\
440	0.270807091906534\\
441	0.284654893416189\\
442	0.296010375914932\\
443	0.335754254706842\\
444	0.354172542420258\\
445	0.316580730012447\\
446	0.275402309516608\\
447	0.281560574882462\\
448	0.263386961882873\\
449	0.198500123390545\\
450	0.17792637785351\\
451	0.147654800576674\\
452	0.200971005151757\\
453	0.132997650230948\\
454	0.202344666725082\\
455	0.213399243802087\\
456	0.182087160869912\\
457	0.158504894885766\\
458	0.0912007933054042\\
459	0.0585048561294457\\
460	0.0790204505856309\\
461	0.107941849095425\\
462	0.0718237600435145\\
463	0.065299481993975\\
464	0.0780594017160752\\
465	0.083924544041281\\
466	0.099823321029703\\
467	0.139594295491349\\
468	0.155694021106228\\
469	0.164248495849165\\
470	0.144850347639533\\
471	0.0927849953061468\\
472	0.119437675643383\\
473	0.125178999437878\\
474	0.167227180476459\\
475	0.165343210619483\\
476	0.138696143743118\\
477	0.122179685456956\\
478	0.11327887148758\\
479	0.135009295959264\\
480	0.111976011212221\\
481	0.108806141718048\\
482	0.128300216193679\\
483	0.111797086389288\\
484	0.147882174653432\\
485	0.160692150101397\\
486	0.147802616043919\\
487	0.149698074307423\\
488	0.158576470528885\\
489	0.139431839466056\\
490	0.08328074149739\\
491	0.0825118138090488\\
492	0.0795522755497018\\
493	0.102093237769054\\
494	0.0775763673898382\\
495	0.119565199983242\\
496	0.138936525561405\\
497	0.123055210115069\\
498	0.0769420122296651\\
499	0.079723529586488\\
500	0.076476364147311\\
501	0.0765613390163367\\
502	0.0668324441966774\\
503	0.061246909424483\\
504	0.0366880129375886\\
505	0.0820702408859688\\
506	0.0518105026964122\\
507	-0.00494460235393035\\
508	-0.00604912114425815\\
509	-0.0379807995445276\\
510	-0.0559567385844844\\
511	-0.0780648026487825\\
512	-0.0768997835680807\\
513	-0.0679447542163416\\
514	-0.0735186350742651\\
515	-0.0670362150108303\\
516	-0.0863978502883356\\
517	-0.0255912200633475\\
518	-0.0330772334233416\\
519	-0.0474378767288499\\
520	-0.0674360234045253\\
521	-0.0246439969683934\\
522	-0.0392272515498462\\
523	-0.0575785812412732\\
524	-0.0596077671959847\\
525	-0.0586466649025397\\
526	-0.0486181984074392\\
527	-0.0647239867786311\\
528	-0.0541044318600825\\
529	-0.0195936258203346\\
530	0.0168115761071022\\
531	0.0147718510835375\\
532	0.0425977857320277\\
533	0.0321564678808954\\
534	0.0570505556834178\\
535	0.0732639723963757\\
536	0.0817891959610506\\
537	0.0615397142557867\\
538	0.0372554824824647\\
539	-0.0224453948887913\\
540	-0.0653853790780659\\
541	-0.105061707827531\\
542	-0.139960005776857\\
543	-0.144412462028527\\
544	-0.132412340231781\\
545	-0.158429423817438\\
546	-0.162832841108184\\
547	-0.171165795389243\\
548	-0.203424761949123\\
549	-0.186384672158511\\
550	-0.202011352229079\\
551	-0.203059596688149\\
552	-0.202027783627841\\
553	-0.17198297227344\\
554	-0.171565437479671\\
555	-0.172050033689629\\
556	-0.155429246574499\\
557	-0.14088663352959\\
558	-0.140099459262615\\
559	-0.137395755590092\\
560	-0.147042352844096\\
561	-0.138657609630854\\
562	-0.133508821449709\\
563	-0.121998015957161\\
564	-0.144542044046716\\
565	-0.127112659629006\\
566	-0.131530237212701\\
567	-0.151112251547715\\
568	-0.141664484602757\\
569	-0.170460535419124\\
570	-0.173384742306325\\
571	-0.224466146778695\\
572	-0.232862603329977\\
573	-0.261008820065513\\
574	-0.262034403824941\\
575	-0.26114643628398\\
576	-0.335331977621308\\
577	-0.34601286651457\\
578	-0.392196888282797\\
579	-0.350705105183124\\
580	-0.372427043351991\\
581	-0.35605640168319\\
582	-0.340358169945375\\
583	-0.335806052478347\\
584	-0.366284165423849\\
585	-0.364869268019106\\
586	-0.436580808445797\\
587	-0.372085565413272\\
588	-0.360464009108455\\
589	-0.346290725469316\\
590	-0.355572550726151\\
591	-0.335544409076761\\
592	-0.315977580342746\\
593	-0.300731135782371\\
594	-0.346214347993509\\
595	-0.403768688157356\\
596	-0.403233318645448\\
597	-0.435125170459855\\
598	-0.450181974110933\\
599	-0.453832865648451\\
600	-0.481434958197269\\
601	-0.506093267995652\\
602	-0.511847910222855\\
603	-0.527626466218294\\
604	-0.574757334482342\\
605	-0.607836024615153\\
606	-0.638811026538747\\
607	-0.620068147942902\\
608	-0.607459157443486\\
609	-0.600836107445843\\
610	-0.621222427777866\\
611	-0.661980548289989\\
612	-0.64246322670931\\
613	-0.636950381552424\\
614	-0.656025296758344\\
615	-0.616067952415051\\
616	-0.64334023201593\\
617	-0.676722834958241\\
618	-0.720818263933893\\
619	-0.716414743174596\\
620	-0.712781658280619\\
621	-0.719694914729985\\
622	-0.728903879842051\\
623	-0.696265003382223\\
624	-0.635195463925129\\
625	-0.637062856420584\\
626	-0.621178237565573\\
627	-0.628269991969432\\
628	-0.583311038058355\\
629	-0.609019534814934\\
630	-0.601147248019288\\
631	-0.61051819533202\\
632	-0.624058082913393\\
633	-0.631194907665758\\
634	-0.669098776198553\\
635	-0.63846848532171\\
636	-0.59757533037282\\
637	-0.650228336334067\\
638	-0.643433195433545\\
639	-0.674155425290337\\
640	-0.676315712479663\\
641	-0.65685587374503\\
642	-0.665773144721697\\
643	-0.634104284424438\\
644	-0.639102356435842\\
645	-0.599666164839164\\
646	-0.614334426114283\\
647	-0.667050539636534\\
648	-0.668950112745165\\
649	-0.682134719489341\\
650	-0.685144785873376\\
651	-0.664153691012302\\
652	-0.65161733453715\\
653	-0.708780020886593\\
654	-0.697188024557249\\
655	-0.705005076370867\\
656	-0.688473744533894\\
657	-0.712163386616226\\
658	-0.757336090850231\\
659	-0.714882789941612\\
660	-0.713438121512127\\
661	-0.763476031787718\\
662	-0.799793796446579\\
663	-0.81180894425961\\
664	-0.811335171722249\\
665	-0.840415972656501\\
666	-0.864456868276761\\
667	-0.908431992322221\\
668	-0.959852987918111\\
669	-0.961794711072343\\
670	-0.9553242002454\\
671	-0.983782542075005\\
672	-1.00122574106581\\
673	-1.00703354252335\\
674	-0.976437427404903\\
675	-1.01806881142852\\
676	-0.979104052128264\\
677	-0.978862005990436\\
678	-0.949603851815027\\
679	-0.929565766489304\\
680	-0.954733509997027\\
681	-0.998736054967594\\
682	-0.976590212993415\\
683	-0.920494140420715\\
684	-0.834827636474074\\
685	-0.816057025555551\\
686	-0.820272649523872\\
687	-0.883881362717375\\
688	-0.891446108621835\\
689	-0.820185031854749\\
690	-0.803270277625529\\
691	-0.802902712430978\\
692	-0.76554544234989\\
693	-0.737154943023938\\
694	-0.709273323157504\\
695	-0.735406018606\\
696	-0.715842524620598\\
697	-0.692482745904158\\
698	-0.704970048395012\\
699	-0.699794610583012\\
700	-0.749057834843484\\
701	-0.764977197690655\\
702	-0.790367526172076\\
703	-0.740394226110993\\
704	-0.725267793170588\\
705	-0.66203151228342\\
706	-0.631604181038028\\
707	-0.642273142407362\\
708	-0.630483869304044\\
709	-0.693067740649553\\
710	-0.704361205534951\\
711	-0.775318810895328\\
712	-0.763051461102805\\
713	-0.715843667514378\\
714	-0.743124461438128\\
715	-0.806204078522114\\
716	-0.816965344382538\\
717	-0.763140514240035\\
718	-0.766430716067475\\
719	-0.78935031113042\\
720	-0.789028682446315\\
721	-0.774533265156492\\
722	-0.785150823127083\\
723	-0.811218277248372\\
724	-0.824659819321823\\
725	-0.777897584125299\\
726	-0.754144746694351\\
727	-0.767721568052139\\
728	-0.734202261332598\\
729	-0.702798932685141\\
730	-0.735824512692261\\
731	-0.776964855691176\\
732	-0.728986577233059\\
733	-0.757755984218988\\
734	-0.759542855730956\\
735	-0.77752428402448\\
736	-0.776599973276461\\
737	-0.816759984433475\\
738	-0.816055063735575\\
739	-0.862639363581934\\
740	-0.904274437603931\\
741	-0.857343678106872\\
742	-0.863038764599082\\
743	-0.929367610920053\\
744	-0.901366260608143\\
745	-0.902586174885528\\
746	-0.895787915648498\\
747	-0.830583463325411\\
748	-0.844815107392037\\
749	-0.875275973421253\\
750	-0.902233957647809\\
751	-0.921365714493618\\
752	-0.893062800533585\\
753	-0.853584766682502\\
754	-0.856309514572217\\
755	-0.889100847854365\\
756	-0.862664024255992\\
757	-0.854426244124966\\
758	-0.8462907758352\\
759	-0.855441817598717\\
760	-0.875520824898786\\
761	-0.844517153104675\\
762	-0.835084930665971\\
763	-0.819981352909622\\
764	-0.856518048255339\\
765	-0.82251698333539\\
766	-0.812717449523802\\
767	-0.818225575817337\\
768	-0.834162308807663\\
769	-0.843342509254285\\
770	-0.805104637988052\\
771	-0.815083835152791\\
772	-0.807387807916484\\
773	-0.831739460190306\\
774	-0.803745234961525\\
775	-0.815221843236372\\
776	-0.813485479014162\\
777	-0.80674784283201\\
778	-0.826592879429882\\
779	-0.83878706211442\\
780	-0.850571524152429\\
781	-0.808126547013444\\
782	-0.820633869907056\\
783	-0.830938077548922\\
784	-0.803781155221373\\
785	-0.77967769932377\\
786	-0.788254283660422\\
787	-0.789425937030273\\
788	-0.780386134304536\\
789	-0.737711924609357\\
790	-0.748096143788757\\
791	-0.760412523492619\\
792	-0.734713549603498\\
793	-0.743774608168792\\
794	-0.733832305284182\\
795	-0.748779429216029\\
796	-0.7518435395084\\
797	-0.739848605627685\\
798	-0.717627338099419\\
799	-0.696328909451495\\
800	-0.63905038117548\\
801	-0.646476675977283\\
802	-0.634615551271054\\
803	-0.680962977679201\\
804	-0.672760933767108\\
805	-0.656953803718352\\
806	-0.654221074584825\\
807	-0.693874082214506\\
808	-0.663532777776254\\
809	-0.628313456580486\\
810	-0.654860248977684\\
811	-0.66100142791538\\
812	-0.640063354772565\\
813	-0.581531999176718\\
814	-0.582992347818731\\
815	-0.56594885292111\\
816	-0.60473986862587\\
817	-0.632098753342802\\
818	-0.627303712683329\\
819	-0.544544526675054\\
820	-0.532724591764008\\
821	-0.505367891139826\\
822	-0.453962070746229\\
823	-0.535023198264071\\
824	-0.565400956011558\\
825	-0.557036555483364\\
826	-0.538291205128871\\
827	-0.537684873917101\\
828	-0.597735631801925\\
829	-0.654166638992137\\
830	-0.689127519402746\\
831	-0.730157918912937\\
832	-0.710981307777502\\
833	-0.739458333822881\\
834	-0.696487849707069\\
835	-0.718334130376547\\
836	-0.772487677897857\\
837	-0.796272178617642\\
838	-0.795202383498804\\
839	-0.81621878588885\\
840	-0.79816555498121\\
841	-0.845685815338015\\
842	-0.831490964718341\\
843	-0.8424482431559\\
844	-0.877890048507311\\
845	-0.835872101967311\\
846	-0.793641395020018\\
847	-0.790427778929256\\
848	-0.767726540552189\\
849	-0.771594135149826\\
850	-0.716057932243757\\
851	-0.75769904969377\\
852	-0.72338073595904\\
853	-0.69972341458913\\
854	-0.731098444138297\\
855	-0.671561337760181\\
856	-0.615552952064945\\
857	-0.62030242881508\\
858	-0.627866970549462\\
859	-0.625003857287652\\
860	-0.635349941804748\\
861	-0.670924977021969\\
862	-0.632061195496135\\
863	-0.613829768419919\\
864	-0.583837044802522\\
865	-0.629659588988716\\
866	-0.621200150258574\\
867	-0.621503825550576\\
868	-0.617211104356102\\
869	-0.572968612585328\\
870	-0.548651974387894\\
871	-0.610486677385893\\
872	-0.579436895423441\\
873	-0.614399536433666\\
874	-0.62714800393212\\
875	-0.628242994951847\\
876	-0.635279373134381\\
877	-0.699287837711154\\
878	-0.756805115966131\\
879	-0.71411980571304\\
880	-0.743431143487555\\
881	-0.80203517389657\\
882	-0.806661217742771\\
883	-0.815854743758223\\
884	-0.801477820715036\\
885	-0.814056696467333\\
886	-0.831381967250309\\
887	-0.835401428633986\\
888	-0.853172256891071\\
889	-0.893801316695658\\
890	-0.871302628625699\\
891	-0.845910231805192\\
892	-0.80125074113505\\
893	-0.808050797054193\\
894	-0.828030756459384\\
895	-0.849822241207107\\
896	-0.880110580558949\\
897	-0.894192817089106\\
898	-0.916231792573171\\
899	-0.907788022483487\\
900	-0.898524969725031\\
901	-0.902548021976031\\
902	-0.898361913384633\\
903	-0.891533291830456\\
904	-0.86633613907361\\
905	-0.797335038246842\\
906	-0.822757087785021\\
907	-0.827298704625491\\
908	-0.808279155956825\\
909	-0.814144412330165\\
910	-0.822927729686171\\
911	-0.811049411111526\\
912	-0.844594741315973\\
913	-0.820784448680797\\
914	-0.810175090764574\\
915	-0.829037055767685\\
916	-0.800675116139132\\
917	-0.756511051028042\\
918	-0.74521921970188\\
919	-0.705631557515858\\
920	-0.725091821607748\\
921	-0.735580928222134\\
922	-0.773881737913371\\
923	-0.745524603649187\\
924	-0.770257907477458\\
925	-0.761614598637493\\
926	-0.77738885439112\\
927	-0.792898824681515\\
928	-0.815722016830478\\
929	-0.785681442356918\\
930	-0.802966313607271\\
931	-0.79138722620246\\
932	-0.842316385852087\\
933	-0.81861791719507\\
934	-0.794494997332436\\
935	-0.760913769448734\\
936	-0.674479173817303\\
937	-0.654125582863458\\
938	-0.663883697043275\\
939	-0.667119163586335\\
940	-0.672077929537295\\
941	-0.599904204537779\\
942	-0.635147191158808\\
943	-0.618858200615705\\
944	-0.536464631192416\\
945	-0.509744763756316\\
946	-0.497095925980375\\
947	-0.467062476440901\\
948	-0.484862741256961\\
949	-0.500120746378343\\
950	-0.517648097591064\\
951	-0.501471091430858\\
952	-0.535888096929966\\
953	-0.547458045590929\\
954	-0.535610561916883\\
955	-0.515115349914822\\
956	-0.498218360323108\\
957	-0.50040445387549\\
958	-0.479844134874497\\
959	-0.502422398652925\\
960	-0.454289598755167\\
961	-0.506332593791058\\
962	-0.525516199405956\\
963	-0.485578305096737\\
964	-0.472424008014627\\
965	-0.473523488151386\\
966	-0.482933537789222\\
967	-0.429067836561785\\
968	-0.389011896531088\\
969	-0.362030025211311\\
970	-0.333128161273407\\
971	-0.34846052650721\\
972	-0.331892419766177\\
973	-0.358460555151737\\
974	-0.347750998049491\\
975	-0.375713340298262\\
976	-0.389358457337039\\
977	-0.396739928521015\\
978	-0.408748722327914\\
979	-0.39155892522524\\
980	-0.382486360005146\\
981	-0.376064227875986\\
982	-0.333279876022857\\
983	-0.320457323746496\\
984	-0.363239053167945\\
985	-0.306305521531726\\
986	-0.26322159508868\\
987	-0.242475692772587\\
988	-0.229411811082514\\
989	-0.288411826081642\\
990	-0.331598348894886\\
991	-0.325826835825296\\
992	-0.349632563786258\\
993	-0.318747670390849\\
994	-0.345945005162889\\
995	-0.333870129241859\\
996	-0.312637542279163\\
997	-0.322140524367228\\
998	-0.342428776436577\\
999	-0.319242203129761\\
1000	-0.305844006867574\\
1001	-0.373942098991847\\
1002	-0.36461610372362\\
1003	-0.309630305663291\\
1004	-0.325840570466312\\
1005	-0.281029169595513\\
1006	-0.300648788415856\\
1007	-0.250777307378144\\
1008	-0.224871748614419\\
1009	-0.163222422550575\\
1010	-0.158123616627563\\
1011	-0.13624707206543\\
1012	-0.133022601512153\\
1013	-0.165025490776202\\
1014	-0.148718840341076\\
1015	-0.100496783525159\\
1016	-0.0615769039108045\\
1017	-0.0639152266012388\\
1018	-0.111471647273106\\
1019	-0.116639257966085\\
1020	-0.12215460017876\\
1021	-0.10051296910251\\
1022	-0.0958189013392712\\
1023	-0.0464829516148484\\
};
\node[right, align=left, inner sep=0mm, font=\fontsize{10pt}{1em}\selectfont, text=black]
at (axis cs:850,0.25,0) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figmotb.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.618034\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.1,
xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.1,
ymax=0.6,
ylabel={$\mbox{estimator bias}/\Delta$}
]
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0.1	0.141635867537531\\
0.11	0.158859035447506\\
0.12	0.19331440765523\\
0.13	0.261609345466411\\
0.14	0.291783603720688\\
0.15	0.305488203661355\\
0.16	0.298527051131714\\
0.17	0.323708416939823\\
0.18	0.363611658403016\\
0.19	0.391432926677595\\
0.2	0.426568550713469\\
0.21	0.459006033171732\\
0.22	0.482212824893139\\
0.23	0.504106379405513\\
0.24	0.521096307028259\\
0.25	0.526556016111385\\
0.26	0.524023036544776\\
0.27	0.525646532858786\\
0.28	0.528414907067031\\
0.29	0.529608541660735\\
0.3	0.538981311559326\\
0.31	0.549082541051916\\
0.32	0.564325837446859\\
0.33	0.56374827273487\\
0.34	0.559806320172783\\
0.35	0.56146635130375\\
0.36	0.541144050141554\\
0.37	0.543828271328721\\
0.38	0.528899711934343\\
0.39	0.51531514838203\\
0.4	0.512563033365751\\
0.41	0.524570636203777\\
0.42	0.535588233071621\\
0.43	0.527977626041121\\
0.44	0.527016430387846\\
0.45	0.535458027172098\\
0.46	0.543056722114443\\
0.47	0.547301982276167\\
0.48	0.538626935077787\\
0.49	0.525321684324695\\
0.5	0.510162874542232\\
0.51	0.504064929526123\\
0.52	0.499258467987545\\
0.53	0.49499662791311\\
0.54	0.4746922662261\\
0.55	0.458707137398164\\
0.56	0.437159336696652\\
0.57	0.423807945542706\\
0.58	0.419378808881106\\
0.59	0.417499489702664\\
0.6	0.410083538018966\\
0.61	0.398922728742605\\
0.62	0.389296466390988\\
0.63	0.389800243271907\\
0.64	0.40120411392877\\
0.65	0.409100753553616\\
0.66	0.407203129017262\\
0.67	0.402956976241455\\
0.68	0.388098245942388\\
0.69	0.375439781460784\\
0.7	0.363277717986534\\
0.71	0.356005931676066\\
0.72	0.351327222814007\\
0.73	0.359839901106625\\
0.74	0.361829681347729\\
0.75	0.364006338026059\\
0.76	0.357947985772171\\
0.77	0.358252095981925\\
0.78	0.356511384687508\\
0.79	0.352993916373066\\
0.8	0.347549767807834\\
0.81	0.336428784873988\\
0.82	0.33168822162304\\
0.83	0.326103147997685\\
0.84	0.310377941822082\\
0.85	0.287898645466157\\
0.86	0.275844103512952\\
0.87	0.264178351494706\\
0.88	0.245930582825395\\
0.89	0.236294599221367\\
0.9	0.216735726538161\\
0.91	0.207675857540607\\
0.92	0.207121986337484\\
0.93	0.212916660324368\\
0.94	0.212536971383088\\
0.95	0.211278289223287\\
0.96	0.210512188661824\\
0.97	0.206348117960147\\
0.98	0.190110964764301\\
0.99	0.186579937005718\\
1	0.15546558500489\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.154023063187255\\
0.11	0.172346799030312\\
0.12	0.207860941569304\\
0.13	0.275838931181645\\
0.14	0.306245008066467\\
0.15	0.317213106447749\\
0.16	0.313029315457588\\
0.17	0.337059663691265\\
0.18	0.376486232998513\\
0.19	0.404597255309925\\
0.2	0.438593242425775\\
0.21	0.47279520957604\\
0.22	0.494685904638653\\
0.23	0.516929560808451\\
0.24	0.532345919661145\\
0.25	0.539565955470529\\
0.26	0.537565350657551\\
0.27	0.537950663914319\\
0.28	0.54101871052547\\
0.29	0.542960847424504\\
0.3	0.551051639928104\\
0.31	0.562105618300852\\
0.32	0.577712675517555\\
0.33	0.576509278114344\\
0.34	0.573438334616578\\
0.35	0.574179200207784\\
0.36	0.554995355436835\\
0.37	0.556740355615036\\
0.38	0.542044301394371\\
0.39	0.529382631815357\\
0.4	0.527086127376786\\
0.41	0.536355861500567\\
0.42	0.549286004316664\\
0.43	0.540984153045748\\
0.44	0.540518241815262\\
0.45	0.548687715478725\\
0.46	0.55569396010277\\
0.47	0.559748899645712\\
0.48	0.551244895000427\\
0.49	0.537876591974179\\
0.5	0.522218877535948\\
0.51	0.515807694096312\\
0.52	0.513002639149617\\
0.53	0.507661323958005\\
0.54	0.487703178484934\\
0.55	0.471570093691384\\
0.56	0.451958573946662\\
0.57	0.437885868918614\\
0.58	0.432237723464803\\
0.59	0.430387711264568\\
0.6	0.422218735924333\\
0.61	0.412031393038657\\
0.62	0.402253414307673\\
0.63	0.402799789229623\\
0.64	0.415111043602383\\
0.65	0.422557249734961\\
0.66	0.420359482556973\\
0.67	0.416716111533947\\
0.68	0.40023644763305\\
0.69	0.388441448313536\\
0.7	0.378067872467007\\
0.71	0.369118936826012\\
0.72	0.364799401572404\\
0.73	0.371557511440871\\
0.74	0.375301533290629\\
0.75	0.377078661566164\\
0.76	0.371326167150431\\
0.77	0.372002534025736\\
0.78	0.369738860972787\\
0.79	0.364379960219366\\
0.8	0.359573374317\\
0.81	0.347810899749298\\
0.82	0.344416438380063\\
0.83	0.338734974315285\\
0.84	0.32334411052411\\
0.85	0.301175020085228\\
0.86	0.288592316710571\\
0.87	0.277347009878215\\
0.88	0.261054273567537\\
0.89	0.248148857753407\\
0.9	0.230494223162692\\
0.91	0.218405424147419\\
0.92	0.220107398444169\\
0.93	0.225895247579606\\
0.94	0.225332924953774\\
0.95	0.225837730841351\\
0.96	0.223386064225784\\
0.97	0.219053332896275\\
0.98	0.203600953835306\\
0.99	0.199650891624445\\
1	0.168123190357644\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.129248671887806\\
0.11	0.1453712718647\\
0.12	0.178767873741155\\
0.13	0.247379759751177\\
0.14	0.277322199374909\\
0.15	0.293763300874961\\
0.16	0.28402478680584\\
0.17	0.310357170188381\\
0.18	0.35073708380752\\
0.19	0.378268598045265\\
0.2	0.414543859001164\\
0.21	0.445216856767425\\
0.22	0.469739745147625\\
0.23	0.491283198002576\\
0.24	0.509846694395373\\
0.25	0.513546076752242\\
0.26	0.510480722432\\
0.27	0.513342401803254\\
0.28	0.515811103608592\\
0.29	0.516256235896967\\
0.3	0.526910983190547\\
0.31	0.536059463802981\\
0.32	0.550938999376163\\
0.33	0.550987267355395\\
0.34	0.546174305728987\\
0.35	0.548753502399716\\
0.36	0.527292744846273\\
0.37	0.530916187042406\\
0.38	0.515755122474316\\
0.39	0.501247664948702\\
0.4	0.498039939354717\\
0.41	0.512785410906986\\
0.42	0.521890461826579\\
0.43	0.514971099036494\\
0.44	0.51351461896043\\
0.45	0.522228338865471\\
0.46	0.530419484126116\\
0.47	0.534855064906622\\
0.48	0.526008975155146\\
0.49	0.51276677667521\\
0.5	0.498106871548515\\
0.51	0.492322164955934\\
0.52	0.485514296825473\\
0.53	0.482331931868215\\
0.54	0.461681353967266\\
0.55	0.445844181104944\\
0.56	0.422360099446643\\
0.57	0.409730022166797\\
0.58	0.406519894297409\\
0.59	0.404611268140759\\
0.6	0.3979483401136\\
0.61	0.385814064446552\\
0.62	0.376339518474303\\
0.63	0.37680069731419\\
0.64	0.387297184255158\\
0.65	0.395644257372272\\
0.66	0.394046775477551\\
0.67	0.389197840948963\\
0.68	0.375960044251726\\
0.69	0.362438114608032\\
0.7	0.348487563506061\\
0.71	0.34289292652612\\
0.72	0.337855044055609\\
0.73	0.348122290772379\\
0.74	0.348357829404828\\
0.75	0.350934014485953\\
0.76	0.34456980439391\\
0.77	0.344501657938114\\
0.78	0.343283908402229\\
0.79	0.341607872526766\\
0.8	0.335526161298668\\
0.81	0.325046669998678\\
0.82	0.318960004866016\\
0.83	0.313471321680085\\
0.84	0.297411773120054\\
0.85	0.274622270847087\\
0.86	0.263095890315334\\
0.87	0.251009693111197\\
0.88	0.230806892083252\\
0.89	0.224440340689326\\
0.9	0.20297722991363\\
0.91	0.196946290933796\\
0.92	0.194136574230798\\
0.93	0.199938073069129\\
0.94	0.199741017812401\\
0.95	0.196718847605224\\
0.96	0.197638313097863\\
0.97	0.193642903024019\\
0.98	0.176620975693296\\
0.99	0.17350898238699\\
1	0.142807979652137\\
};
\node[right, align=left, inner sep=0mm, font=\fontsize{10pt}{1em}\selectfont, text=black]
at (axis cs:0.85,0.5,0) {$(c)$};
\end{axis}
\end{tikzpicture}%

==> figmotb_midrise.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.618034\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.1,
xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.1,
ymax=0.6,
ylabel={$\mbox{estimator bias}/\Delta$}
]
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0.1	0.152447117562012\\
0.2	0.418371863928741\\
0.3	0.545896250385596\\
0.4	0.510686845121086\\
0.5	0.5061794243029\\
0.6	0.407424720788242\\
0.7	0.361003903534083\\
0.8	0.345580154484196\\
0.9	0.218876523786207\\
1	0.165337604731576\\
};
\node[right, align=left, inner sep=0mm, font=\fontsize{10pt}{1em}\selectfont, text=black]
at (axis cs:0.85,0.5,0) {$(c)$};
\end{axis}
\end{tikzpicture}%

==> figmotid.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.618034\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.1,
xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.05,
ymax=0.6,
ylabel={$\mbox{estimator bias}/\Delta$}
]
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0.1	-0.00176417652705396\\
0.11	-0.00322414527818182\\
0.12	-0.00377044383233027\\
0.13	-0.00131393390064716\\
0.14	0.00254526456583903\\
0.15	0.00537563193982749\\
0.16	0.00436456665499918\\
0.17	0.00289824059437649\\
0.18	0.0012938382240435\\
0.19	-0.00453809190183563\\
0.2	-0.00203562794251866\\
0.21	-0.00251618175192903\\
0.22	0.00145111160598788\\
0.23	0.00238420632939551\\
0.24	0.00342243476146109\\
0.25	0.00107741020977414\\
0.26	-0.000556631165409271\\
0.27	-0.0020523060729829\\
0.28	-0.00468290997935128\\
0.29	-0.000987165194686668\\
0.3	-0.00109232793070646\\
0.31	0.00302592529206436\\
0.32	0.00285074283780773\\
0.33	0.00250056920231145\\
0.34	-0.00121650064639311\\
0.35	-0.00187860881865731\\
0.36	-0.00158753576312165\\
0.37	-0.00087861370968767\\
0.38	-0.00158866048573714\\
0.39	0.00168182657066041\\
0.4	0.000819984836255117\\
0.41	0.00176147215313449\\
0.42	0.00191100211299045\\
0.43	0.00147108099000093\\
0.44	-0.000224081545383115\\
0.45	-0.00104190496114143\\
0.46	-0.000732750892211698\\
0.47	-0.00144064966235646\\
0.48	0.00171782731982262\\
0.49	0.00263579049558871\\
0.5	0.000180274515969359\\
0.51	0.00093067562198712\\
0.52	-0.00275850814210798\\
0.53	-0.00521019185862315\\
0.54	0.000232960008645478\\
0.55	0.000467712303475309\\
0.56	0.00170772515184581\\
0.57	0.00319797901789798\\
0.58	0.00216239805894247\\
0.59	0.000942185385611083\\
0.6	-0.000791343047239934\\
0.61	-0.000162917204079349\\
0.62	-0.00115283687222245\\
0.63	-0.000496354904612417\\
0.64	-0.00145976790565783\\
0.65	0.0045961858286887\\
0.66	-0.00119135924421698\\
0.67	0.00143728003519072\\
0.68	-0.00306583951601169\\
0.69	-0.00569885184586383\\
0.7	-0.00024903528287723\\
0.71	-0.0028389091607437\\
0.72	0.0020025198639928\\
0.73	0.000223531292022017\\
0.74	0.00349638610248348\\
0.75	0.00312397470094083\\
0.76	0.000482852356412877\\
0.77	0.00231234547004533\\
0.78	0.00231287314505835\\
0.79	-0.000623639445507251\\
0.8	-0.0019775802140316\\
0.81	0.000665247254062251\\
0.82	0.00264662996136167\\
0.83	0.00309800424770401\\
0.84	-0.00208563431920084\\
0.85	0.00183760309249692\\
0.86	-0.00452889333075746\\
0.87	0.00281179739590698\\
0.88	-0.00269486446518385\\
0.89	-0.00164202002105185\\
0.9	0.00415242318916853\\
0.91	0.0016947088936945\\
0.92	-0.00226368916230513\\
0.93	-0.00304449424237418\\
0.94	0.000264203387644102\\
0.95	0.00162899472962863\\
0.96	0.00111135015049513\\
0.97	0.00241897921949885\\
0.98	0.00281545488616075\\
0.99	0.00161313360382564\\
1	-0.0272714854040714\\
};
\node[right, align=left, inner sep=0mm, font=\fontsize{10pt}{1em}\selectfont, text=black]
at (axis cs:0.85,0.5,0) {$(a)$};
\end{axis}
\end{tikzpicture}%

==> figmotid_midrise.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.618034\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.1,
xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.05,
ymax=0.6,
ylabel={$\mbox{estimator bias}/\Delta$}
]
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
0.1	0.0037129301150074\\
0.2	0.00325159141533504\\
0.3	0.000169656959712938\\
0.4	-0.00114822424666272\\
0.5	-0.00190459587167879\\
0.6	0.000826100354458958\\
0.7	0.000459758985527969\\
0.8	-0.00137143781205395\\
0.9	-0.00416820425476772\\
1	-0.0199460489507146\\
};
\node[right, align=left, inner sep=0mm, font=\fontsize{10pt}{1em}\selectfont, text=black]
at (axis cs:0.85,0.5,0) {$(a)$};
\end{axis}
\end{tikzpicture}%

==> figresult.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.618034\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\theta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=2.5,
ylabel={estimator bias/$\Delta$},
legend style={at={(0.03,0.97)}, anchor=north west,legend cell align=left,align=left,draw=black,}
]
\addplot [color=black,solid,line width=1.3pt]
  table[row sep=crcr]{%
0.05	-0.759808000000007\\
0.06	-0.704511999999994\\
0.07	-0.256\\
0.08	0.122880000000009\\
0.09	0.391167999999993\\
0.1	0.600063999999975\\
0.11	0.819199999999995\\
0.12	1.18579200000002\\
0.13	1.304576\\
0.14	0.864255999999955\\
0.15	0.724991999999986\\
0.16	0.681984\\
0.17	0.696319999999957\\
0.18	0.65536000000003\\
0.19	0.694272000000012\\
0.2	0.688127999999949\\
0.21	0.411648000000014\\
0.22	0.192512000000022\\
0.23	0.131071999999961\\
0.24	0.0532479999999964\\
0.25	0.31129599999997\\
0.26	0.401407999999947\\
0.27	0.436223999999925\\
0.28	0.534527999999909\\
0.29	0.516096000000061\\
0.3	0.282624000000055\\
0.31	0.139264000000026\\
0.32	0.0880640000000312\\
0.33	0.135168000000021\\
0.34	0.137215999999967\\
0.35	0.0757760000000189\\
0.36	0.100352000000044\\
0.37	0.124927999999954\\
0.38	0.0880640000000312\\
0.39	0.0061439999999493\\
0.4	-0.180224000000067\\
0.41	-0.344064000000003\\
0.42	-0.319487999999978\\
0.43	-0.48127999999997\\
0.44	-0.585728000000017\\
0.45	-0.636928000000012\\
0.46	-0.59801600000003\\
0.47	-0.677887999999939\\
0.48	-0.800767999999948\\
0.49	-0.743424000000005\\
0.5	-0.59801600000003\\
0.51	-0.442367999999988\\
0.52	-0.28057600000011\\
0.53	-0.141311999999971\\
0.54	-0.00409600000011778\\
0.55	0.178175999999894\\
0.56	0.382975999999871\\
0.57	0.606208000000152\\
0.58	0.772096000000147\\
0.59	0.9523200000001\\
0.6	1.1182080000001\\
0.61	1.25952000000007\\
0.62	1.42950399999995\\
0.63	1.73465600000009\\
0.64	1.86777600000005\\
0.65	1.85548799999992\\
0.66	1.87801599999989\\
0.67	1.79814399999987\\
0.68	1.75513599999999\\
0.69	1.69984000000022\\
0.7	1.62815999999998\\
0.71	1.62406400000009\\
0.72	1.72032000000013\\
0.73	1.80223999999998\\
0.74	1.88211200000001\\
0.75	1.84729599999991\\
0.76	1.74284800000009\\
0.77	1.69779199999994\\
0.78	1.71417599999995\\
0.79	1.66092800000001\\
0.8	1.65683199999989\\
0.81	1.69164799999999\\
0.82	1.61177600000019\\
0.83	1.55033600000002\\
0.84	1.57081600000015\\
0.85	1.7510400000001\\
0.86	1.78176000000008\\
0.87	1.69983999999999\\
0.88	1.60563200000001\\
0.89	1.54828799999996\\
0.9	1.39673599999992\\
0.91	1.359872\\
0.92	1.31071999999995\\
0.93	1.22675199999981\\
0.94	1.14278400000012\\
0.95	1.11206400000015\\
0.96	0.991232000000082\\
0.97	0.931839999999966\\
0.98	0.942080000000033\\
0.99	0.940031999999974\\
};
\addlegendentry{LSE};

\addplot [color=black,dashed,line width=1.3pt]
  table[row sep=crcr]{%
0.05	-0.00204800000000205\\
0.06	-0.00204800000000205\\
0.07	-0.00204800000000205\\
0.08	-0.00204800000000205\\
0.09	-0.0040960000000041\\
0.1	-0.0040960000000041\\
0.11	-0.0040960000000041\\
0.12	-0.00614399999997772\\
0.13	-0.00614400000000614\\
0.14	-0.0040960000000041\\
0.15	-0.00819200000000819\\
0.16	-0.00819200000000819\\
0.17	-0.00819200000000819\\
0.18	-0.00614400000000614\\
0.19	-0.0102400000000102\\
0.2	-0.00819200000000819\\
0.21	-0.00819200000000819\\
0.22	-0.00819200000000819\\
0.23	-0.0122880000000123\\
0.24	-0.00819200000000819\\
0.25	-0.0122880000000123\\
0.26	-0.0102400000000671\\
0.27	-0.0102400000000671\\
0.28	-0.0122880000000123\\
0.29	-0.0102399999999534\\
0.3	-0.0143359999999575\\
0.31	-0.0102399999999534\\
0.32	-0.0122880000000123\\
0.33	-0.0143360000000712\\
0.34	-0.0163840000000164\\
0.35	-0.0143359999999575\\
0.36	-0.0143359999999575\\
0.37	-0.0184319999999616\\
0.38	-0.0163840000000164\\
0.39	-0.0163840000000164\\
0.4	-0.0163840000000164\\
0.41	-0.0143359999999575\\
0.42	-0.0163840000000164\\
0.43	-0.0163840000000164\\
0.44	-0.0184319999999616\\
0.45	-0.0184320000000753\\
0.46	-0.0204800000000205\\
0.47	-0.0184319999999616\\
0.48	-0.0204799999999068\\
0.49	-0.0163840000000164\\
0.5	-0.0184319999999616\\
0.51	-0.0163840000000164\\
0.52	-0.0184320000000753\\
0.53	-0.0184320000000753\\
0.54	-0.0225279999999657\\
0.55	-0.0204800000001342\\
0.56	-0.0225280000001931\\
0.57	-0.0225279999999657\\
0.58	-0.0204799999999068\\
0.59	-0.0184319999998479\\
0.6	-0.0245760000000246\\
0.61	-0.028671999999915\\
0.62	-0.0163840000000164\\
0.63	-0.0184320000000753\\
0.64	-0.0204800000001342\\
0.65	-0.0266240000000835\\
0.66	-0.0307199999999739\\
0.67	-0.0266240000000835\\
0.68	-0.0225280000001931\\
0.69	-0.0245759999997972\\
0.7	-0.0266239999998561\\
0.71	-0.028671999999915\\
0.72	-0.0327680000000328\\
0.73	-0.028671999999915\\
0.74	-0.028671999999915\\
0.75	-0.0245760000000246\\
0.76	-0.0307199999999739\\
0.77	-0.0348160000000917\\
0.78	-0.0307199999999739\\
0.79	-0.0368640000001506\\
0.8	-0.0307200000002013\\
0.81	-0.0327680000000328\\
0.82	-0.0368639999999232\\
0.83	-0.0348159999998643\\
0.84	-0.0368639999999232\\
0.85	-0.0307199999999739\\
0.86	-0.0368639999999232\\
0.87	-0.0348160000000917\\
0.88	-0.0389119999999821\\
0.89	-0.0389119999999821\\
0.9	-0.0327680000000328\\
0.91	-0.0368640000001506\\
0.92	-0.0389119999999821\\
0.93	-0.0430080000000999\\
0.94	-0.0430079999998725\\
0.95	-0.0389119999999821\\
0.96	-0.0389119999999821\\
0.97	-0.0430079999998725\\
0.98	-0.0389119999999821\\
0.99	-0.0450559999999314\\
};
\addlegendentry{new estimator};

\node[right, align=left, inner sep=0mm, font=\fontsize{10pt}{1em}\selectfont, text=black]
at (axis cs:0.87,2,0) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figresultINL.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.618034\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=4095,
xlabel={code bin},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-10,
ymax=2,
ylabel={INL/$\Delta$}
]
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.086016\\
2	-0.18432\\
3	-0.151552\\
4	-0.27648\\
5	-0.3072\\
6	-0.339968\\
7	-0.376832\\
8	-0.26624\\
9	-0.321536\\
10	-0.372736\\
11	-0.135168\\
12	-0.069632\\
13	0.03072\\
14	-0.016384\\
15	0.116736\\
16	0.028672\\
17	-0.167936\\
18	-0.02048\\
19	-0.032768\\
20	-0.12288\\
21	-0.114688\\
22	-0.120832\\
23	-0.253952\\
24	-0.339968\\
25	-0.380928\\
26	-0.376832\\
27	-0.493568\\
28	-0.536576\\
29	-0.28672\\
30	-0.186368\\
31	-0.272384\\
32	-0.147456\\
33	-0.237568\\
34	-0.356352\\
35	-0.237568\\
36	-0.37888\\
37	-0.555008\\
38	-0.7168\\
39	-0.661504\\
40	-0.722944\\
41	-0.677888\\
42	-0.479232\\
43	-0.610304\\
44	-0.968704\\
45	-0.782336\\
46	-0.985088\\
47	-1.214464\\
48	-1.32096\\
49	-1.312768\\
50	-1.462272\\
51	-1.693696\\
52	-1.810432\\
53	-1.769472\\
54	-2.002944\\
55	-1.861632\\
56	-2.12992\\
57	-2.103296\\
58	-2.019328\\
59	-2.052096\\
60	-1.687552\\
61	-1.701888\\
62	-1.794048\\
63	-1.943552\\
64	-1.957888\\
65	-1.837056\\
66	-1.857536\\
67	-1.96608\\
68	-2.240512\\
69	-2.05824\\
70	-2.279424\\
71	-2.435072\\
72	-2.209792\\
73	-2.238464\\
74	-2.18112\\
75	-2.461696\\
76	-2.582528\\
77	-2.654208\\
78	-2.658304\\
79	-2.711552\\
80	-2.637824\\
81	-2.746368\\
82	-2.705408\\
83	-2.598912\\
84	-2.750464\\
85	-2.633728\\
86	-2.73408\\
87	-2.875392\\
88	-2.844672\\
89	-2.871296\\
90	-2.64192\\
91	-2.65216\\
92	-2.609152\\
93	-2.463744\\
94	-2.494464\\
95	-2.54976\\
96	-2.594816\\
97	-2.412544\\
98	-2.289664\\
99	-2.326528\\
100	-2.422784\\
101	-2.29376\\
102	-2.156544\\
103	-2.2016\\
104	-2.430976\\
105	-2.267136\\
106	-2.043904\\
107	-1.982464\\
108	-2.27328\\
109	-2.459648\\
110	-2.22208\\
111	-2.410496\\
112	-2.195456\\
113	-2.224128\\
114	-2.193408\\
115	-2.220032\\
116	-2.279424\\
117	-2.451456\\
118	-2.404352\\
119	-2.543616\\
120	-2.59072\\
121	-2.531328\\
122	-2.512896\\
123	-2.312192\\
124	-2.19136\\
125	-2.226176\\
126	-2.2016\\
127	-2.174976\\
128	-2.215936\\
129	-2.228224\\
130	-2.041856\\
131	-2.004992\\
132	-2.072576\\
133	-2.025472\\
134	-2.029568\\
135	-1.947648\\
136	-1.693696\\
137	-1.77152\\
138	-1.6896\\
139	-1.562624\\
140	-1.613824\\
141	-1.953792\\
142	-2.125824\\
143	-1.75104\\
144	-1.830912\\
145	-1.667072\\
146	-1.599488\\
147	-1.636352\\
148	-1.714176\\
149	-1.759232\\
150	-1.613824\\
151	-1.671168\\
152	-1.656832\\
153	-1.66912\\
154	-1.878016\\
155	-1.861632\\
156	-1.572864\\
157	-1.50528\\
158	-1.60768\\
159	-1.908736\\
160	-1.642496\\
161	-1.76128\\
162	-1.456128\\
163	-1.609728\\
164	-1.536\\
165	-1.544192\\
166	-1.746944\\
167	-1.759232\\
168	-1.773568\\
169	-1.757184\\
170	-1.857536\\
171	-1.593344\\
172	-1.497088\\
173	-1.542144\\
174	-1.486848\\
175	-1.654784\\
176	-1.548288\\
177	-1.6896\\
178	-1.656832\\
179	-1.622016\\
180	-1.675264\\
181	-1.558528\\
182	-1.363968\\
183	-1.263616\\
184	-1.366016\\
185	-1.548288\\
186	-1.437696\\
187	-1.736704\\
188	-1.417216\\
189	-1.449984\\
190	-1.523712\\
191	-1.767424\\
192	-1.542144\\
193	-1.732608\\
194	-1.337344\\
195	-1.308672\\
196	-1.411072\\
197	-1.665024\\
198	-1.548288\\
199	-1.712128\\
200	-1.609728\\
201	-1.619968\\
202	-1.847296\\
203	-1.980416\\
204	-2.19136\\
205	-2.195456\\
206	-2.246656\\
207	-2.281472\\
208	-2.174976\\
209	-2.332672\\
210	-2.254848\\
211	-2.136064\\
212	-2.306048\\
213	-2.06848\\
214	-2.193408\\
215	-2.371584\\
216	-2.308096\\
217	-2.076672\\
218	-2.086912\\
219	-1.705984\\
220	-1.77152\\
221	-1.468416\\
222	-1.558528\\
223	-1.275904\\
224	-1.175552\\
225	-1.388544\\
226	-1.368064\\
227	-1.318912\\
228	-1.282048\\
229	-1.292288\\
230	-1.425408\\
231	-1.439744\\
232	-1.599488\\
233	-1.568768\\
234	-1.662976\\
235	-1.59744\\
236	-1.845248\\
237	-2.2016\\
238	-2.215936\\
239	-2.228224\\
240	-2.185216\\
241	-2.08896\\
242	-2.101248\\
243	-2.16064\\
244	-2.31424\\
245	-2.271232\\
246	-2.299904\\
247	-2.138112\\
248	-2.134016\\
249	-2.029568\\
250	-1.902592\\
251	-1.792\\
252	-1.867776\\
253	-1.656832\\
254	-1.579008\\
255	-1.583104\\
256	-1.769472\\
257	-1.847296\\
258	-2.009088\\
259	-2.394112\\
260	-2.36544\\
261	-2.11968\\
262	-2.220032\\
263	-2.086912\\
264	-2.015232\\
265	-1.87392\\
266	-1.695744\\
267	-1.476608\\
268	-1.261568\\
269	-1.284096\\
270	-1.308672\\
271	-1.417216\\
272	-1.087488\\
273	-1.01376\\
274	-1.021952\\
275	-0.67584\\
276	-0.628736\\
277	-0.698368\\
278	-0.75776\\
279	-0.669696\\
280	-0.628736\\
281	-0.438272\\
282	-0.595968\\
283	-0.772096\\
284	-0.776192\\
285	-0.782336\\
286	-0.80896\\
287	-0.854016\\
288	-0.684032\\
289	-0.65536\\
290	-0.600064\\
291	-0.673792\\
292	-0.497664\\
293	-0.391168\\
294	-0.52224\\
295	-0.58368\\
296	-0.393216\\
297	-0.395264\\
298	-0.24576\\
299	-0.278528\\
300	-0.059392\\
301	-0.12288\\
302	-0.116736\\
303	-0.1536\\
304	-0.387072\\
305	-0.585728\\
306	-0.370688\\
307	-0.413696\\
308	-0.339968\\
309	-0.428032\\
310	-0.442368\\
311	-0.452608\\
312	-0.4608\\
313	-0.718848\\
314	-0.62464\\
315	-0.776192\\
316	-0.688128\\
317	-0.65536\\
318	-1.038336\\
319	-0.802816\\
320	-1.021952\\
321	-1.060864\\
322	-1.34144\\
323	-1.292288\\
324	-1.347584\\
325	-1.368064\\
326	-1.51552\\
327	-1.757184\\
328	-1.937408\\
329	-2.123776\\
330	-2.31424\\
331	-2.220032\\
332	-2.193408\\
333	-2.322432\\
334	-2.359296\\
335	-2.629632\\
336	-2.699264\\
337	-2.635776\\
338	-2.60096\\
339	-2.609152\\
340	-2.60096\\
341	-2.830336\\
342	-2.973696\\
343	-3.131392\\
344	-2.953216\\
345	-2.807808\\
346	-2.807808\\
347	-2.93888\\
348	-2.988032\\
349	-2.988032\\
350	-3.049472\\
351	-3.20512\\
352	-3.221504\\
353	-3.186688\\
354	-3.006464\\
355	-2.926592\\
356	-2.8672\\
357	-2.916352\\
358	-3.047424\\
359	-3.328\\
360	-3.483648\\
361	-3.66592\\
362	-3.23584\\
363	-3.155968\\
364	-3.035136\\
365	-3.1744\\
366	-2.818048\\
367	-2.619392\\
368	-2.433024\\
369	-2.643968\\
370	-2.551808\\
371	-2.670592\\
372	-2.973696\\
373	-2.932736\\
374	-2.818048\\
375	-2.793472\\
376	-2.883584\\
377	-2.899968\\
378	-2.80576\\
379	-2.871296\\
380	-2.883584\\
381	-2.985984\\
382	-2.95936\\
383	-2.85696\\
384	-2.932736\\
385	-2.79552\\
386	-2.891776\\
387	-2.975744\\
388	-3.053568\\
389	-2.945024\\
390	-2.873344\\
391	-2.750464\\
392	-2.738176\\
393	-2.594816\\
394	-2.418688\\
395	-2.484224\\
396	-2.213888\\
397	-2.338816\\
398	-2.08896\\
399	-2.177024\\
400	-2.072576\\
401	-1.9968\\
402	-1.683456\\
403	-2.013184\\
404	-1.968128\\
405	-2.185216\\
406	-2.408448\\
407	-2.275328\\
408	-2.48832\\
409	-2.58048\\
410	-2.533376\\
411	-2.646016\\
412	-2.633728\\
413	-2.545664\\
414	-2.510848\\
415	-2.883584\\
416	-2.717696\\
417	-2.832384\\
418	-3.237888\\
419	-3.289088\\
420	-3.391488\\
421	-3.557376\\
422	-3.610624\\
423	-3.264512\\
424	-3.076096\\
425	-3.057664\\
426	-2.807808\\
427	-2.598912\\
428	-2.639872\\
429	-2.715648\\
430	-2.633728\\
431	-2.725888\\
432	-2.729984\\
433	-2.906112\\
434	-2.89792\\
435	-2.926592\\
436	-3.110912\\
437	-2.94912\\
438	-2.859008\\
439	-2.914304\\
440	-2.691072\\
441	-2.77504\\
442	-2.92864\\
443	-2.637824\\
444	-2.654208\\
445	-2.729984\\
446	-2.820096\\
447	-2.99008\\
448	-2.676736\\
449	-2.586624\\
450	-2.318336\\
451	-2.205696\\
452	-1.95584\\
453	-2.06848\\
454	-1.9968\\
455	-1.820672\\
456	-1.78176\\
457	-1.665024\\
458	-1.69984\\
459	-1.927168\\
460	-1.890304\\
461	-1.923072\\
462	-1.8944\\
463	-2.021376\\
464	-2.011136\\
465	-2.277376\\
466	-2.291712\\
467	-2.146304\\
468	-2.035712\\
469	-2.205696\\
470	-2.29376\\
471	-2.658304\\
472	-2.891776\\
473	-2.822144\\
474	-2.660352\\
475	-2.875392\\
476	-2.914304\\
477	-2.994176\\
478	-2.84672\\
479	-2.947072\\
480	-3.006464\\
481	-2.924544\\
482	-2.942976\\
483	-2.850816\\
484	-2.752512\\
485	-2.934784\\
486	-3.270656\\
487	-3.190784\\
488	-3.219456\\
489	-3.162112\\
490	-3.057664\\
491	-2.852864\\
492	-2.99008\\
493	-2.83648\\
494	-2.77504\\
495	-2.838528\\
496	-2.768896\\
497	-2.588672\\
498	-2.912256\\
499	-3.074048\\
500	-3.096576\\
501	-3.23584\\
502	-3.260416\\
503	-3.391488\\
504	-3.065856\\
505	-3.063808\\
506	-3.172352\\
507	-2.994176\\
508	-3.21536\\
509	-3.260416\\
510	-3.209216\\
511	-3.037184\\
512	-2.797568\\
513	-2.85696\\
514	-2.727936\\
515	-2.873344\\
516	-2.709504\\
517	-2.834432\\
518	-2.844672\\
519	-2.801664\\
520	-2.523136\\
521	-2.115584\\
522	-2.285568\\
523	-2.045952\\
524	-1.869824\\
525	-1.792\\
526	-1.826816\\
527	-1.857536\\
528	-1.898496\\
529	-2.002944\\
530	-2.156544\\
531	-2.220032\\
532	-2.371584\\
533	-2.363392\\
534	-2.347008\\
535	-2.531328\\
536	-2.543616\\
537	-2.53952\\
538	-2.578432\\
539	-2.566144\\
540	-2.557952\\
541	-2.760704\\
542	-2.676736\\
543	-2.740224\\
544	-2.711552\\
545	-2.535424\\
546	-2.53952\\
547	-2.469888\\
548	-2.37568\\
549	-2.320384\\
550	-2.24256\\
551	-2.209792\\
552	-2.310144\\
553	-2.304\\
554	-2.398208\\
555	-2.443264\\
556	-2.39616\\
557	-2.555904\\
558	-2.566144\\
559	-2.568192\\
560	-2.510848\\
561	-2.408448\\
562	-2.279424\\
563	-2.080768\\
564	-2.256896\\
565	-2.048\\
566	-2.142208\\
567	-2.5088\\
568	-2.420736\\
569	-2.521088\\
570	-2.453504\\
571	-2.359296\\
572	-2.619392\\
573	-2.676736\\
574	-2.594816\\
575	-2.5088\\
576	-2.490368\\
577	-2.762752\\
578	-2.828288\\
579	-2.73408\\
580	-2.834432\\
581	-2.7136\\
582	-2.801664\\
583	-2.957312\\
584	-2.951168\\
585	-3.053568\\
586	-3.117056\\
587	-3.284992\\
588	-3.422208\\
589	-3.442688\\
590	-3.309568\\
591	-3.366912\\
592	-3.4816\\
593	-3.516416\\
594	-3.508224\\
595	-3.4304\\
596	-3.477504\\
597	-3.336192\\
598	-3.477504\\
599	-3.459072\\
600	-3.551232\\
601	-3.61472\\
602	-3.790848\\
603	-3.631104\\
604	-3.629056\\
605	-3.700736\\
606	-3.766272\\
607	-3.909632\\
608	-3.805184\\
609	-3.77856\\
610	-3.57376\\
611	-3.70688\\
612	-3.790848\\
613	-3.581952\\
614	-3.76832\\
615	-3.627008\\
616	-3.815424\\
617	-3.868672\\
618	-4.03456\\
619	-3.82976\\
620	-3.825664\\
621	-3.60448\\
622	-3.647488\\
623	-3.54304\\
624	-3.565568\\
625	-3.452928\\
626	-3.57376\\
627	-3.551232\\
628	-3.559424\\
629	-3.405824\\
630	-3.551232\\
631	-3.407872\\
632	-3.424256\\
633	-3.198976\\
634	-3.475456\\
635	-3.557376\\
636	-3.569664\\
637	-3.475456\\
638	-3.708928\\
639	-3.7888\\
640	-3.75808\\
641	-3.418112\\
642	-3.479552\\
643	-3.438592\\
644	-3.403776\\
645	-3.311616\\
646	-3.160064\\
647	-3.444736\\
648	-3.332096\\
649	-3.373056\\
650	-3.30752\\
651	-3.21536\\
652	-3.127296\\
653	-3.151872\\
654	-3.250176\\
655	-3.299328\\
656	-3.344384\\
657	-3.444736\\
658	-3.342336\\
659	-3.309568\\
660	-3.272704\\
661	-3.405824\\
662	-3.475456\\
663	-3.620864\\
664	-3.577856\\
665	-3.40992\\
666	-3.1744\\
667	-3.262464\\
668	-3.36896\\
669	-3.551232\\
670	-3.479552\\
671	-3.536896\\
672	-3.495936\\
673	-3.618816\\
674	-3.70688\\
675	-3.561472\\
676	-3.49184\\
677	-3.540992\\
678	-3.500032\\
679	-3.600384\\
680	-3.540992\\
681	-3.813376\\
682	-3.813376\\
683	-3.956736\\
684	-3.735552\\
685	-3.721216\\
686	-3.792896\\
687	-3.801088\\
688	-3.766272\\
689	-3.833856\\
690	-3.985408\\
691	-3.569664\\
692	-3.514368\\
693	-3.190784\\
694	-3.239936\\
695	-3.006464\\
696	-3.176448\\
697	-2.975744\\
698	-2.69312\\
699	-2.807808\\
700	-2.772992\\
701	-2.689024\\
702	-2.721792\\
703	-2.748416\\
704	-2.852864\\
705	-2.78528\\
706	-2.576384\\
707	-2.709504\\
708	-2.865152\\
709	-2.910208\\
710	-2.893824\\
711	-2.75456\\
712	-2.750464\\
713	-2.822144\\
714	-2.87744\\
715	-2.625536\\
716	-2.603008\\
717	-2.666496\\
718	-2.865152\\
719	-2.594816\\
720	-2.250752\\
721	-2.387968\\
722	-2.248704\\
723	-2.267136\\
724	-2.265088\\
725	-2.136064\\
726	-2.1504\\
727	-2.070528\\
728	-2.138112\\
729	-1.96608\\
730	-2.166784\\
731	-2.246656\\
732	-1.939456\\
733	-1.697792\\
734	-1.55648\\
735	-1.593344\\
736	-1.4848\\
737	-1.941504\\
738	-2.021376\\
739	-2.013184\\
740	-2.146304\\
741	-2.24256\\
742	-2.02752\\
743	-2.084864\\
744	-1.792\\
745	-1.632256\\
746	-1.810432\\
747	-1.705984\\
748	-1.697792\\
749	-1.632256\\
750	-1.542144\\
751	-1.816576\\
752	-1.763328\\
753	-1.839104\\
754	-1.67936\\
755	-1.640448\\
756	-1.60768\\
757	-1.447936\\
758	-1.23904\\
759	-1.206272\\
760	-1.312768\\
761	-1.501184\\
762	-1.581056\\
763	-1.54624\\
764	-1.55648\\
765	-1.878016\\
766	-1.792\\
767	-1.861632\\
768	-2.052096\\
769	-2.142208\\
770	-2.203648\\
771	-2.22208\\
772	-1.912832\\
773	-1.81248\\
774	-2.134016\\
775	-2.41664\\
776	-2.594816\\
777	-2.516992\\
778	-2.613248\\
779	-2.455552\\
780	-2.607104\\
781	-2.465792\\
782	-2.725888\\
783	-2.637824\\
784	-3.008512\\
785	-3.137536\\
786	-3.166208\\
787	-3.39968\\
788	-3.422208\\
789	-3.590144\\
790	-3.674112\\
791	-3.6864\\
792	-3.631104\\
793	-3.530752\\
794	-3.731456\\
795	-3.680256\\
796	-3.383296\\
797	-3.452928\\
798	-3.237888\\
799	-3.30752\\
800	-3.47136\\
801	-3.649536\\
802	-3.520512\\
803	-3.88096\\
804	-3.917824\\
805	-3.917824\\
806	-3.92192\\
807	-3.852288\\
808	-3.864576\\
809	-3.862528\\
810	-3.844096\\
811	-3.65568\\
812	-3.633152\\
813	-3.323904\\
814	-3.248128\\
815	-2.871296\\
816	-3.172352\\
817	-3.579904\\
818	-3.598336\\
819	-3.524608\\
820	-3.354624\\
821	-3.524608\\
822	-3.514368\\
823	-3.432448\\
824	-3.571712\\
825	-3.448832\\
826	-3.577856\\
827	-3.704832\\
828	-3.708928\\
829	-3.692544\\
830	-3.65568\\
831	-3.559424\\
832	-3.35872\\
833	-3.260416\\
834	-3.2768\\
835	-3.117056\\
836	-3.022848\\
837	-3.131392\\
838	-3.39968\\
839	-3.3792\\
840	-3.475456\\
841	-3.530752\\
842	-3.518464\\
843	-3.606528\\
844	-3.764224\\
845	-3.899392\\
846	-3.723264\\
847	-3.612672\\
848	-3.293184\\
849	-3.3792\\
850	-3.313664\\
851	-3.381248\\
852	-3.4304\\
853	-3.561472\\
854	-3.416064\\
855	-3.59424\\
856	-3.506176\\
857	-3.530752\\
858	-3.54304\\
859	-3.81952\\
860	-3.960832\\
861	-3.842048\\
862	-3.887104\\
863	-3.966976\\
864	-4.194304\\
865	-4.163584\\
866	-4.276224\\
867	-4.452352\\
868	-4.114432\\
869	-3.930112\\
870	-3.915776\\
871	-3.825664\\
872	-4.153344\\
873	-4.268032\\
874	-4.286464\\
875	-4.251648\\
876	-4.255744\\
877	-4.325376\\
878	-4.509696\\
879	-4.435968\\
880	-4.749312\\
881	-4.704256\\
882	-4.749312\\
883	-4.7104\\
884	-4.68992\\
885	-4.808704\\
886	-5.044224\\
887	-5.238784\\
888	-5.023744\\
889	-4.784128\\
890	-4.66944\\
891	-4.84352\\
892	-5.042176\\
893	-5.021696\\
894	-5.189632\\
895	-4.984832\\
896	-4.665344\\
897	-4.34176\\
898	-4.47488\\
899	-4.601856\\
900	-4.345856\\
901	-4.605952\\
902	-4.278272\\
903	-4.134912\\
904	-4.102144\\
905	-4.263936\\
906	-4.544512\\
907	-4.66944\\
908	-4.524032\\
909	-4.493312\\
910	-4.724736\\
911	-4.610048\\
912	-4.722688\\
913	-4.44416\\
914	-4.360192\\
915	-4.255744\\
916	-4.335616\\
917	-4.100096\\
918	-4.038656\\
919	-3.930112\\
920	-3.86048\\
921	-3.745792\\
922	-3.817472\\
923	-3.913728\\
924	-3.944448\\
925	-4.048896\\
926	-4.110336\\
927	-4.132864\\
928	-4.069376\\
929	-4.149248\\
930	-3.827712\\
931	-3.893248\\
932	-3.796992\\
933	-3.776512\\
934	-3.536896\\
935	-3.526656\\
936	-3.518464\\
937	-3.584\\
938	-3.678208\\
939	-3.844096\\
940	-3.6352\\
941	-3.684352\\
942	-3.987456\\
943	-3.889152\\
944	-4.13696\\
945	-4.296704\\
946	-4.47488\\
947	-4.538368\\
948	-4.605952\\
949	-4.591616\\
950	-4.5568\\
951	-4.458496\\
952	-4.569088\\
953	-4.397056\\
954	-4.354048\\
955	-4.313088\\
956	-4.53632\\
957	-4.933632\\
958	-4.9664\\
959	-4.808704\\
960	-4.728832\\
961	-4.507648\\
962	-4.511744\\
963	-4.388864\\
964	-4.411392\\
965	-4.425728\\
966	-4.540416\\
967	-4.315136\\
968	-4.347904\\
969	-4.317184\\
970	-4.073472\\
971	-4.07552\\
972	-4.163584\\
973	-4.429824\\
974	-4.339712\\
975	-4.608\\
976	-4.499456\\
977	-4.56704\\
978	-4.573184\\
979	-4.292608\\
980	-4.204544\\
981	-4.17792\\
982	-4.263936\\
983	-4.4032\\
984	-4.667392\\
985	-4.6592\\
986	-4.722688\\
987	-4.777984\\
988	-4.775936\\
989	-4.667392\\
990	-4.82304\\
991	-4.94592\\
992	-4.835328\\
993	-4.732928\\
994	-4.83328\\
995	-4.794368\\
996	-4.714496\\
997	-4.724736\\
998	-4.7616\\
999	-4.876288\\
1000	-4.913152\\
1001	-4.92544\\
1002	-5.154816\\
1003	-5.070848\\
1004	-4.845568\\
1005	-4.960256\\
1006	-4.7616\\
1007	-5.0688\\
1008	-5.240832\\
1009	-5.49888\\
1010	-5.361664\\
1011	-5.312512\\
1012	-5.296128\\
1013	-5.576704\\
1014	-5.513216\\
1015	-5.65248\\
1016	-5.720064\\
1017	-5.881856\\
1018	-5.814272\\
1019	-5.695488\\
1020	-5.722112\\
1021	-5.64224\\
1022	-5.419008\\
1023	-5.455872\\
1024	-5.300224\\
1025	-5.43744\\
1026	-5.435392\\
1027	-5.554176\\
1028	-5.576704\\
1029	-5.732352\\
1030	-5.70368\\
1031	-5.4272\\
1032	-5.623808\\
1033	-5.566464\\
1034	-5.79584\\
1035	-5.828608\\
1036	-5.879808\\
1037	-5.7856\\
1038	-5.90848\\
1039	-5.953536\\
1040	-6.035456\\
1041	-6.240256\\
1042	-6.285312\\
1043	-6.28736\\
1044	-6.262784\\
1045	-6.367232\\
1046	-6.383616\\
1047	-6.37952\\
1048	-6.320128\\
1049	-6.426624\\
1050	-6.555648\\
1051	-6.699008\\
1052	-6.336512\\
1053	-6.4\\
1054	-6.520832\\
1055	-6.54336\\
1056	-6.764544\\
1057	-6.633472\\
1058	-6.68672\\
1059	-6.54336\\
1060	-6.547456\\
1061	-6.586368\\
1062	-6.817792\\
1063	-6.967296\\
1064	-7.00416\\
1065	-6.905856\\
1066	-7.329792\\
1067	-7.60832\\
1068	-7.53664\\
1069	-7.739392\\
1070	-7.667712\\
1071	-7.620608\\
1072	-7.766016\\
1073	-7.837696\\
1074	-7.829504\\
1075	-7.766016\\
1076	-7.981056\\
1077	-7.962624\\
1078	-7.872512\\
1079	-7.995392\\
1080	-7.8848\\
1081	-7.634944\\
1082	-7.5264\\
1083	-7.481344\\
1084	-7.309312\\
1085	-7.108608\\
1086	-7.077888\\
1087	-6.641664\\
1088	-6.713344\\
1089	-6.684672\\
1090	-6.926336\\
1091	-7.061504\\
1092	-7.05536\\
1093	-6.98368\\
1094	-7.1168\\
1095	-7.057408\\
1096	-6.930432\\
1097	-6.893568\\
1098	-6.928384\\
1099	-6.807552\\
1100	-6.73792\\
1101	-6.510592\\
1102	-6.561792\\
1103	-6.72768\\
1104	-6.940672\\
1105	-6.975488\\
1106	-6.77888\\
1107	-6.817792\\
1108	-6.7072\\
1109	-6.961152\\
1110	-7.15776\\
1111	-7.245824\\
1112	-7.1168\\
1113	-6.899712\\
1114	-6.711296\\
1115	-6.776832\\
1116	-6.668288\\
1117	-6.74816\\
1118	-6.897664\\
1119	-6.832128\\
1120	-6.682624\\
1121	-6.510592\\
1122	-6.463488\\
1123	-6.600704\\
1124	-6.524928\\
1125	-6.262784\\
1126	-6.084608\\
1127	-6.033408\\
1128	-5.91872\\
1129	-6.11328\\
1130	-6.244352\\
1131	-6.0928\\
1132	-6.281216\\
1133	-6.426624\\
1134	-6.668288\\
1135	-6.569984\\
1136	-6.682624\\
1137	-6.69696\\
1138	-6.631424\\
1139	-6.862848\\
1140	-6.600704\\
1141	-7.186432\\
1142	-7.391232\\
1143	-7.65952\\
1144	-7.688192\\
1145	-7.616512\\
1146	-7.6288\\
1147	-7.620608\\
1148	-7.682048\\
1149	-7.786496\\
1150	-7.694336\\
1151	-7.555072\\
1152	-7.204864\\
1153	-7.39328\\
1154	-7.497728\\
1155	-7.66976\\
1156	-7.856128\\
1157	-7.749632\\
1158	-7.70048\\
1159	-7.542784\\
1160	-7.473152\\
1161	-7.426048\\
1162	-7.374848\\
1163	-7.407616\\
1164	-7.483392\\
1165	-7.50592\\
1166	-7.497728\\
1167	-7.337984\\
1168	-7.284736\\
1169	-7.299072\\
1170	-7.309312\\
1171	-7.032832\\
1172	-6.940672\\
1173	-6.852608\\
1174	-7.297024\\
1175	-7.3216\\
1176	-7.374848\\
1177	-7.50592\\
1178	-7.487488\\
1179	-7.759872\\
1180	-7.534592\\
1181	-7.600128\\
1182	-7.694336\\
1183	-7.667712\\
1184	-7.600128\\
1185	-7.784448\\
1186	-7.882752\\
1187	-7.74144\\
1188	-7.897088\\
1189	-7.800832\\
1190	-7.725056\\
1191	-7.821312\\
1192	-7.663616\\
1193	-7.507968\\
1194	-7.620608\\
1195	-7.481344\\
1196	-7.415808\\
1197	-7.49568\\
1198	-7.272448\\
1199	-7.405568\\
1200	-7.503872\\
1201	-7.59808\\
1202	-7.704576\\
1203	-7.542784\\
1204	-7.571456\\
1205	-7.585792\\
1206	-7.800832\\
1207	-7.999488\\
1208	-8.200192\\
1209	-7.993344\\
1210	-8.103936\\
1211	-8.093696\\
1212	-8.40704\\
1213	-8.409088\\
1214	-8.605696\\
1215	-8.68352\\
1216	-8.501248\\
1217	-8.599552\\
1218	-8.62208\\
1219	-8.732672\\
1220	-8.507392\\
1221	-8.474624\\
1222	-8.415232\\
1223	-8.527872\\
1224	-8.630272\\
1225	-8.59136\\
1226	-8.54016\\
1227	-8.630272\\
1228	-8.876032\\
1229	-8.962048\\
1230	-8.861696\\
1231	-8.675328\\
1232	-8.626176\\
1233	-8.574976\\
1234	-8.644608\\
1235	-8.292352\\
1236	-8.480768\\
1237	-8.57088\\
1238	-8.183808\\
1239	-8.157184\\
1240	-8.306688\\
1241	-8.247296\\
1242	-8.187904\\
1243	-7.995392\\
1244	-7.933952\\
1245	-7.890944\\
1246	-7.950336\\
1247	-7.91552\\
1248	-8.128512\\
1249	-7.903232\\
1250	-7.753728\\
1251	-7.784448\\
1252	-7.90528\\
1253	-7.806976\\
1254	-8.0384\\
1255	-7.958528\\
1256	-7.809024\\
1257	-8.073216\\
1258	-7.553024\\
1259	-7.22944\\
1260	-7.182336\\
1261	-6.934528\\
1262	-6.90176\\
1263	-6.866944\\
1264	-6.735872\\
1265	-6.877184\\
1266	-6.780928\\
1267	-6.723584\\
1268	-7.00416\\
1269	-6.774784\\
1270	-6.846464\\
1271	-7.0656\\
1272	-6.989824\\
1273	-7.00416\\
1274	-6.74816\\
1275	-6.987776\\
1276	-7.112704\\
1277	-7.344128\\
1278	-7.133184\\
1279	-7.12704\\
1280	-7.258112\\
1281	-7.047168\\
1282	-7.077888\\
1283	-7.325696\\
1284	-7.286784\\
1285	-7.22944\\
1286	-7.28064\\
1287	-7.0656\\
1288	-7.165952\\
1289	-7.284736\\
1290	-7.325696\\
1291	-7.2192\\
1292	-7.344128\\
1293	-7.282688\\
1294	-7.2192\\
1295	-7.196672\\
1296	-7.40352\\
1297	-7.606272\\
1298	-7.809024\\
1299	-7.602176\\
1300	-7.374848\\
1301	-7.3216\\
1302	-7.354368\\
1303	-7.48544\\
1304	-7.5264\\
1305	-7.698432\\
1306	-7.723008\\
1307	-7.684096\\
1308	-7.655424\\
1309	-7.849984\\
1310	-7.985152\\
1311	-7.7824\\
1312	-7.800832\\
1313	-7.743488\\
1314	-7.856128\\
1315	-7.979008\\
1316	-7.747584\\
1317	-7.58784\\
1318	-7.417856\\
1319	-7.30112\\
1320	-7.581696\\
1321	-7.471104\\
1322	-7.755776\\
1323	-7.778304\\
1324	-7.890944\\
1325	-7.919616\\
1326	-7.989248\\
1327	-7.786496\\
1328	-7.66976\\
1329	-7.571456\\
1330	-7.559168\\
1331	-7.727104\\
1332	-7.8336\\
1333	-7.565312\\
1334	-7.507968\\
1335	-7.593984\\
1336	-7.51616\\
1337	-7.616512\\
1338	-7.542784\\
1339	-7.716864\\
1340	-7.624704\\
1341	-7.436288\\
1342	-7.2704\\
1343	-7.272448\\
1344	-7.368704\\
1345	-7.4752\\
1346	-7.319552\\
1347	-7.268352\\
1348	-7.3728\\
1349	-7.237632\\
1350	-7.337984\\
1351	-7.81312\\
1352	-7.991296\\
1353	-8.108032\\
1354	-7.968768\\
1355	-7.868416\\
1356	-7.815168\\
1357	-7.849984\\
1358	-7.716864\\
1359	-7.575552\\
1360	-7.421952\\
1361	-7.723008\\
1362	-7.657472\\
1363	-7.56736\\
1364	-7.540736\\
1365	-7.368704\\
1366	-7.491584\\
1367	-7.581696\\
1368	-7.616512\\
1369	-7.520256\\
1370	-7.288832\\
1371	-7.337984\\
1372	-7.356416\\
1373	-7.172096\\
1374	-7.182336\\
1375	-7.168\\
1376	-7.206912\\
1377	-7.149568\\
1378	-7.000064\\
1379	-7.112704\\
1380	-7.44448\\
1381	-7.245824\\
1382	-7.307264\\
1383	-7.112704\\
1384	-7.110656\\
1385	-7.231488\\
1386	-7.395328\\
1387	-7.569408\\
1388	-7.686144\\
1389	-7.651328\\
1390	-7.825408\\
1391	-8.12032\\
1392	-7.958528\\
1393	-8.159232\\
1394	-8.0896\\
1395	-7.645184\\
1396	-7.317504\\
1397	-7.0144\\
1398	-7.000064\\
1399	-7.333888\\
1400	-7.350272\\
1401	-7.33184\\
1402	-7.268352\\
1403	-7.36256\\
1404	-7.129088\\
1405	-7.297024\\
1406	-7.018496\\
1407	-7.227392\\
1408	-7.493632\\
1409	-7.452672\\
1410	-7.378944\\
1411	-7.43424\\
1412	-7.553024\\
1413	-7.5264\\
1414	-7.5264\\
1415	-7.430144\\
1416	-7.524352\\
1417	-7.673856\\
1418	-7.804928\\
1419	-7.7312\\
1420	-7.684096\\
1421	-7.671808\\
1422	-7.313408\\
1423	-7.405568\\
1424	-7.237632\\
1425	-7.344128\\
1426	-7.213056\\
1427	-7.323648\\
1428	-7.170048\\
1429	-7.305216\\
1430	-7.540736\\
1431	-7.559168\\
1432	-7.665664\\
1433	-7.655424\\
1434	-7.397376\\
1435	-7.448576\\
1436	-7.344128\\
1437	-7.09632\\
1438	-6.975488\\
1439	-6.815744\\
1440	-6.76864\\
1441	-6.64576\\
1442	-6.463488\\
1443	-6.555648\\
1444	-6.723584\\
1445	-6.756352\\
1446	-6.617088\\
1447	-6.74816\\
1448	-6.731776\\
1449	-6.658048\\
1450	-6.899712\\
1451	-6.825984\\
1452	-6.656\\
1453	-6.434816\\
1454	-6.629376\\
1455	-6.56384\\
1456	-6.342656\\
1457	-6.20544\\
1458	-6.46144\\
1459	-6.305792\\
1460	-6.064128\\
1461	-6.012928\\
1462	-5.838848\\
1463	-5.793792\\
1464	-5.69344\\
1465	-5.920768\\
1466	-5.779456\\
1467	-5.720064\\
1468	-5.824512\\
1469	-5.818368\\
1470	-5.541888\\
1471	-5.537792\\
1472	-5.380096\\
1473	-5.146624\\
1474	-5.351424\\
1475	-5.474304\\
1476	-5.279744\\
1477	-5.13024\\
1478	-5.388288\\
1479	-5.308416\\
1480	-5.55008\\
1481	-5.507072\\
1482	-5.564416\\
1483	-5.513216\\
1484	-5.740544\\
1485	-5.94944\\
1486	-5.996544\\
1487	-5.84704\\
1488	-5.74464\\
1489	-5.650432\\
1490	-5.246976\\
1491	-5.115904\\
1492	-5.105664\\
1493	-5.07904\\
1494	-4.902912\\
1495	-4.98688\\
1496	-4.980736\\
1497	-5.021696\\
1498	-5.10976\\
1499	-4.907008\\
1500	-4.849664\\
1501	-4.952064\\
1502	-4.978688\\
1503	-5.167104\\
1504	-5.193728\\
1505	-5.21216\\
1506	-4.98688\\
1507	-4.988928\\
1508	-4.612096\\
1509	-4.46464\\
1510	-4.419584\\
1511	-4.27008\\
1512	-4.51584\\
1513	-4.468736\\
1514	-4.589568\\
1515	-4.265984\\
1516	-4.4032\\
1517	-4.5056\\
1518	-4.368384\\
1519	-4.470784\\
1520	-4.644864\\
1521	-4.683776\\
1522	-4.825088\\
1523	-4.993024\\
1524	-4.970496\\
1525	-4.73088\\
1526	-4.63872\\
1527	-4.573184\\
1528	-4.376576\\
1529	-4.53632\\
1530	-4.308992\\
1531	-4.343808\\
1532	-4.093952\\
1533	-4.286464\\
1534	-4.3008\\
1535	-4.20864\\
1536	-4.206592\\
1537	-4.347904\\
1538	-4.630528\\
1539	-4.806656\\
1540	-4.978688\\
1541	-5.064704\\
1542	-5.107712\\
1543	-4.898816\\
1544	-5.218304\\
1545	-4.978688\\
1546	-5.152768\\
1547	-5.34528\\
1548	-5.687296\\
1549	-5.951488\\
1550	-5.947392\\
1551	-5.92896\\
1552	-6.006784\\
1553	-5.85728\\
1554	-5.629952\\
1555	-5.558272\\
1556	-5.443584\\
1557	-5.609472\\
1558	-5.568512\\
1559	-5.730304\\
1560	-5.832704\\
1561	-5.986304\\
1562	-6.025216\\
1563	-5.820416\\
1564	-5.722112\\
1565	-5.888\\
1566	-6.043648\\
1567	-6.023168\\
1568	-5.957632\\
1569	-6.107136\\
1570	-6.049792\\
1571	-5.971968\\
1572	-5.914624\\
1573	-5.914624\\
1574	-6.289408\\
1575	-6.066176\\
1576	-6.115328\\
1577	-6.209536\\
1578	-6.180864\\
1579	-6.223872\\
1580	-6.055936\\
1581	-6.105088\\
1582	-6.178816\\
1583	-6.201344\\
1584	-6.336512\\
1585	-6.262784\\
1586	-6.2464\\
1587	-6.309888\\
1588	-6.273024\\
1589	-6.320128\\
1590	-6.43072\\
1591	-6.479872\\
1592	-6.617088\\
1593	-6.701056\\
1594	-6.57408\\
1595	-6.332416\\
1596	-6.365184\\
1597	-6.35904\\
1598	-6.2464\\
1599	-6.213632\\
1600	-5.976064\\
1601	-5.95968\\
1602	-5.957632\\
1603	-6.227968\\
1604	-6.365184\\
1605	-6.51264\\
1606	-6.750208\\
1607	-6.7072\\
1608	-6.688768\\
1609	-6.612992\\
1610	-6.31808\\
1611	-6.199296\\
1612	-6.107136\\
1613	-6.197248\\
1614	-6.070272\\
1615	-6.330368\\
1616	-6.07232\\
1617	-6.094848\\
1618	-5.974016\\
1619	-6.068224\\
1620	-6.2976\\
1621	-6.03136\\
1622	-5.834752\\
1623	-5.67296\\
1624	-5.820416\\
1625	-5.67296\\
1626	-5.675008\\
1627	-5.648384\\
1628	-5.408768\\
1629	-5.062656\\
1630	-5.066752\\
1631	-4.917248\\
1632	-5.113856\\
1633	-5.083136\\
1634	-5.142528\\
1635	-5.15072\\
1636	-5.029888\\
1637	-5.083136\\
1638	-5.044224\\
1639	-5.218304\\
1640	-5.081088\\
1641	-5.046272\\
1642	-4.820992\\
1643	-4.62848\\
1644	-4.575232\\
1645	-4.421632\\
1646	-4.225024\\
1647	-4.104192\\
1648	-3.897344\\
1649	-3.944448\\
1650	-3.928064\\
1651	-3.745792\\
1652	-3.700736\\
1653	-3.803136\\
1654	-3.807232\\
1655	-4.026368\\
1656	-3.776512\\
1657	-3.815424\\
1658	-3.909632\\
1659	-3.899392\\
1660	-3.762176\\
1661	-3.536896\\
1662	-3.571712\\
1663	-3.477504\\
1664	-3.649536\\
1665	-3.71712\\
1666	-3.653632\\
1667	-3.495936\\
1668	-3.60448\\
1669	-3.584\\
1670	-3.65568\\
1671	-3.524608\\
1672	-3.323904\\
1673	-3.510272\\
1674	-3.489792\\
1675	-3.495936\\
1676	-3.516416\\
1677	-3.416064\\
1678	-3.416064\\
1679	-3.362816\\
1680	-3.34848\\
1681	-3.352576\\
1682	-3.241984\\
1683	-3.088384\\
1684	-3.244032\\
1685	-3.575808\\
1686	-3.772416\\
1687	-3.915776\\
1688	-4.001792\\
1689	-3.86048\\
1690	-3.629056\\
1691	-3.688448\\
1692	-3.735552\\
1693	-3.459072\\
1694	-3.678208\\
1695	-3.852288\\
1696	-3.725312\\
1697	-3.80928\\
1698	-3.960832\\
1699	-4.063232\\
1700	-4.18816\\
1701	-4.149248\\
1702	-4.16768\\
1703	-3.854336\\
1704	-3.766272\\
1705	-3.657728\\
1706	-3.565568\\
1707	-3.391488\\
1708	-3.0208\\
1709	-3.289088\\
1710	-3.303424\\
1711	-3.268608\\
1712	-3.096576\\
1713	-2.924544\\
1714	-2.99008\\
1715	-3.080192\\
1716	-3.147776\\
1717	-3.129344\\
1718	-3.170304\\
1719	-3.059712\\
1720	-3.21536\\
1721	-3.024896\\
1722	-2.92864\\
1723	-2.9184\\
1724	-2.820096\\
1725	-2.586624\\
1726	-2.963456\\
1727	-2.885632\\
1728	-2.799616\\
1729	-2.7136\\
1730	-2.789376\\
1731	-3.01056\\
1732	-3.018752\\
1733	-3.291136\\
1734	-3.158016\\
1735	-3.18464\\
1736	-3.280896\\
1737	-3.076096\\
1738	-2.996224\\
1739	-3.16416\\
1740	-2.73408\\
1741	-2.627584\\
1742	-2.574336\\
1743	-2.533376\\
1744	-2.68288\\
1745	-2.729984\\
1746	-2.75456\\
1747	-2.779136\\
1748	-2.8672\\
1749	-2.863104\\
1750	-2.803712\\
1751	-2.89792\\
1752	-2.965504\\
1753	-3.0208\\
1754	-3.008512\\
1755	-2.564096\\
1756	-2.420736\\
1757	-2.48832\\
1758	-2.537472\\
1759	-2.473984\\
1760	-2.732032\\
1761	-2.840576\\
1762	-2.582528\\
1763	-2.820096\\
1764	-2.65216\\
1765	-2.838528\\
1766	-2.772992\\
1767	-2.89792\\
1768	-2.879488\\
1769	-2.977792\\
1770	-2.998272\\
1771	-2.891776\\
1772	-2.965504\\
1773	-2.985984\\
1774	-2.695168\\
1775	-3.047424\\
1776	-2.975744\\
1777	-2.885632\\
1778	-2.772992\\
1779	-2.625536\\
1780	-2.463744\\
1781	-2.400256\\
1782	-2.482176\\
1783	-2.267136\\
1784	-2.207744\\
1785	-2.091008\\
1786	-2.158592\\
1787	-2.349056\\
1788	-2.377728\\
1789	-2.279424\\
1790	-2.238464\\
1791	-2.486272\\
1792	-2.351104\\
1793	-2.291712\\
1794	-2.373632\\
1795	-2.381824\\
1796	-2.451456\\
1797	-2.482176\\
1798	-2.484224\\
1799	-2.701312\\
1800	-2.494464\\
1801	-2.504704\\
1802	-2.555904\\
1803	-2.738176\\
1804	-2.891776\\
1805	-2.799616\\
1806	-2.609152\\
1807	-2.719744\\
1808	-2.955264\\
1809	-2.883584\\
1810	-2.95936\\
1811	-2.738176\\
1812	-3.059712\\
1813	-2.902016\\
1814	-2.822144\\
1815	-2.8672\\
1816	-2.607104\\
1817	-2.742272\\
1818	-2.965504\\
1819	-2.92864\\
1820	-2.885632\\
1821	-2.9696\\
1822	-3.080192\\
1823	-2.965504\\
1824	-2.940928\\
1825	-3.008512\\
1826	-3.1232\\
1827	-3.065856\\
1828	-3.059712\\
1829	-3.098624\\
1830	-2.762752\\
1831	-2.654208\\
1832	-2.51904\\
1833	-2.48832\\
1834	-2.760704\\
1835	-2.84672\\
1836	-3.067904\\
1837	-3.119104\\
1838	-2.922496\\
1839	-2.779136\\
1840	-2.51904\\
1841	-2.834432\\
1842	-2.854912\\
1843	-2.94912\\
1844	-2.93888\\
1845	-3.049472\\
1846	-3.09248\\
1847	-3.045376\\
1848	-3.252224\\
1849	-3.213312\\
1850	-3.264512\\
1851	-3.282944\\
1852	-3.295232\\
1853	-3.385344\\
1854	-3.24608\\
1855	-3.299328\\
1856	-3.452928\\
1857	-3.293184\\
1858	-3.192832\\
1859	-3.545088\\
1860	-3.796992\\
1861	-3.600384\\
1862	-3.772416\\
1863	-3.991552\\
1864	-3.833856\\
1865	-4.063232\\
1866	-3.999744\\
1867	-3.907584\\
1868	-3.792896\\
1869	-3.670016\\
1870	-3.786752\\
1871	-3.885056\\
1872	-3.827712\\
1873	-3.5328\\
1874	-3.653632\\
1875	-3.608576\\
1876	-3.735552\\
1877	-3.815424\\
1878	-3.8912\\
1879	-3.893248\\
1880	-3.661824\\
1881	-3.774464\\
1882	-3.708928\\
1883	-3.74784\\
1884	-3.733504\\
1885	-3.7888\\
1886	-3.731456\\
1887	-3.698688\\
1888	-3.81952\\
1889	-4.067328\\
1890	-4.186112\\
1891	-4.102144\\
1892	-4.2496\\
1893	-4.347904\\
1894	-4.427776\\
1895	-4.235264\\
1896	-4.274176\\
1897	-4.210688\\
1898	-4.268032\\
1899	-4.25984\\
1900	-4.212736\\
1901	-4.431872\\
1902	-4.562944\\
1903	-4.708352\\
1904	-4.622336\\
1905	-4.532224\\
1906	-4.777984\\
1907	-4.804608\\
1908	-4.702208\\
1909	-4.911104\\
1910	-4.939776\\
1911	-4.907008\\
1912	-4.859904\\
1913	-4.681728\\
1914	-4.704256\\
1915	-4.835328\\
1916	-5.046272\\
1917	-5.040128\\
1918	-5.20192\\
1919	-5.302272\\
1920	-5.441536\\
1921	-5.361664\\
1922	-5.398528\\
1923	-5.404672\\
1924	-5.449728\\
1925	-5.53984\\
1926	-5.668864\\
1927	-5.65248\\
1928	-5.623808\\
1929	-5.378048\\
1930	-5.777408\\
1931	-5.715968\\
1932	-5.732352\\
1933	-5.789696\\
1934	-5.9392\\
1935	-6.178816\\
1936	-5.945344\\
1937	-6.074368\\
1938	-6.07232\\
1939	-5.801984\\
1940	-5.820416\\
1941	-5.511168\\
1942	-5.398528\\
1943	-5.556224\\
1944	-5.588992\\
1945	-5.763072\\
1946	-5.910528\\
1947	-5.912576\\
1948	-5.974016\\
1949	-5.793792\\
1950	-5.947392\\
1951	-5.96992\\
1952	-5.89824\\
1953	-6.068224\\
1954	-6.168576\\
1955	-6.232064\\
1956	-6.137856\\
1957	-6.363136\\
1958	-6.326272\\
1959	-6.43072\\
1960	-6.22592\\
1961	-6.526976\\
1962	-6.61504\\
1963	-6.842368\\
1964	-7.04512\\
1965	-7.090176\\
1966	-7.036928\\
1967	-7.108608\\
1968	-7.141376\\
1969	-6.92224\\
1970	-6.873088\\
1971	-6.617088\\
1972	-6.6048\\
1973	-6.703104\\
1974	-6.529024\\
1975	-6.518784\\
1976	-6.387712\\
1977	-6.303744\\
1978	-6.240256\\
1979	-6.324224\\
1980	-6.342656\\
1981	-6.004736\\
1982	-5.974016\\
1983	-5.9392\\
1984	-5.937152\\
1985	-5.691392\\
1986	-5.39648\\
1987	-5.48864\\
1988	-5.552128\\
1989	-5.613568\\
1990	-5.79584\\
1991	-5.65248\\
1992	-5.4784\\
1993	-5.400576\\
1994	-5.423104\\
1995	-5.302272\\
1996	-5.3248\\
1997	-5.4272\\
1998	-5.281792\\
1999	-5.373952\\
2000	-5.33504\\
2001	-5.484544\\
2002	-5.75488\\
2003	-5.769216\\
2004	-5.603328\\
2005	-5.640192\\
2006	-5.648384\\
2007	-5.607424\\
2008	-5.568512\\
2009	-5.685248\\
2010	-5.638144\\
2011	-5.595136\\
2012	-5.722112\\
2013	-5.722112\\
2014	-5.707776\\
2015	-5.695488\\
2016	-5.533696\\
2017	-5.515264\\
2018	-5.24288\\
2019	-4.988928\\
2020	-4.972544\\
2021	-4.755456\\
2022	-4.798464\\
2023	-4.99712\\
2024	-5.142528\\
2025	-4.804608\\
2026	-4.786176\\
2027	-4.780032\\
2028	-4.829184\\
2029	-4.640768\\
2030	-4.653056\\
2031	-4.560896\\
2032	-4.456448\\
2033	-4.509696\\
2034	-4.46464\\
2035	-4.419584\\
2036	-4.616192\\
2037	-4.646912\\
2038	-4.542464\\
2039	-4.810752\\
2040	-4.66944\\
2041	-4.636672\\
2042	-4.816896\\
2043	-4.7104\\
2044	-4.790272\\
2045	-5.0688\\
2046	-5.152768\\
2047	-5.20192\\
2048	-5.107712\\
2049	-5.23264\\
2050	-5.136384\\
2051	-5.044224\\
2052	-4.907008\\
2053	-4.923392\\
2054	-5.240832\\
2055	-5.187584\\
2056	-5.13024\\
2057	-4.97664\\
2058	-4.85376\\
2059	-4.988928\\
2060	-5.07904\\
2061	-5.12\\
2062	-4.972544\\
2063	-4.990976\\
2064	-5.00736\\
2065	-5.134336\\
2066	-5.136384\\
2067	-5.015552\\
2068	-4.97664\\
2069	-5.003264\\
2070	-4.868096\\
2071	-4.601856\\
2072	-4.552704\\
2073	-4.507648\\
2074	-4.552704\\
2075	-4.816896\\
2076	-4.954112\\
2077	-4.933632\\
2078	-4.99712\\
2079	-5.218304\\
2080	-5.287936\\
2081	-5.031936\\
2082	-5.165056\\
2083	-5.025792\\
2084	-5.158912\\
2085	-5.218304\\
2086	-5.470208\\
2087	-5.433344\\
2088	-5.289984\\
2089	-5.269504\\
2090	-4.995072\\
2091	-5.179392\\
2092	-5.206016\\
2093	-5.224448\\
2094	-5.347328\\
2095	-5.388288\\
2096	-5.36576\\
2097	-5.216256\\
2098	-5.132288\\
2099	-5.036032\\
2100	-4.839424\\
2101	-5.031936\\
2102	-5.218304\\
2103	-5.269504\\
2104	-5.292032\\
2105	-5.49888\\
2106	-5.537792\\
2107	-5.359616\\
2108	-5.61152\\
2109	-5.474304\\
2110	-5.388288\\
2111	-5.625856\\
2112	-5.6832\\
2113	-5.35552\\
2114	-5.097472\\
2115	-4.878336\\
2116	-4.982784\\
2117	-5.001216\\
2118	-4.907008\\
2119	-4.687872\\
2120	-4.919296\\
2121	-4.978688\\
2122	-4.909056\\
2123	-4.970496\\
2124	-4.923392\\
2125	-4.765696\\
2126	-4.589568\\
2127	-4.745216\\
2128	-4.847616\\
2129	-4.988928\\
2130	-4.974592\\
2131	-4.98688\\
2132	-5.14048\\
2133	-5.085184\\
2134	-5.189632\\
2135	-5.388288\\
2136	-5.359616\\
2137	-5.316608\\
2138	-5.189632\\
2139	-4.99712\\
2140	-4.855808\\
2141	-4.665344\\
2142	-4.74112\\
2143	-4.599808\\
2144	-4.540416\\
2145	-4.493312\\
2146	-4.34176\\
2147	-4.675584\\
2148	-4.739072\\
2149	-4.917248\\
2150	-4.9664\\
2151	-4.892672\\
2152	-4.786176\\
2153	-4.462592\\
2154	-4.831232\\
2155	-4.673536\\
2156	-4.458496\\
2157	-4.276224\\
2158	-4.323328\\
2159	-4.56704\\
2160	-4.354048\\
2161	-4.397056\\
2162	-4.476928\\
2163	-4.534272\\
2164	-4.632576\\
2165	-4.685824\\
2166	-4.425728\\
2167	-4.605952\\
2168	-4.569088\\
2169	-4.687872\\
2170	-4.616192\\
2171	-4.82304\\
2172	-4.816896\\
2173	-4.642816\\
2174	-4.661248\\
2175	-4.939776\\
2176	-4.94592\\
2177	-4.87424\\
2178	-5.013504\\
2179	-5.07904\\
2180	-4.87424\\
2181	-4.763648\\
2182	-4.98688\\
2183	-4.972544\\
2184	-4.968448\\
2185	-5.154816\\
2186	-5.199872\\
2187	-5.0176\\
2188	-5.060608\\
2189	-4.84352\\
2190	-5.189632\\
2191	-5.353472\\
2192	-5.451776\\
2193	-5.656576\\
2194	-5.711872\\
2195	-5.728256\\
2196	-5.675008\\
2197	-5.808128\\
2198	-5.834752\\
2199	-5.834752\\
2200	-5.787648\\
2201	-5.738496\\
2202	-5.742592\\
2203	-5.758976\\
2204	-5.8368\\
2205	-5.670912\\
2206	-5.441536\\
2207	-5.486592\\
2208	-5.41696\\
2209	-5.53984\\
2210	-5.343232\\
2211	-5.220352\\
2212	-5.013504\\
2213	-4.866048\\
2214	-5.136384\\
2215	-5.265408\\
2216	-5.251072\\
2217	-5.34528\\
2218	-5.30432\\
2219	-5.238784\\
2220	-5.275648\\
2221	-5.054464\\
2222	-5.269504\\
2223	-5.267456\\
2224	-5.378048\\
2225	-5.371904\\
2226	-5.4272\\
2227	-5.138432\\
2228	-5.23264\\
2229	-5.107712\\
2230	-5.177344\\
2231	-5.15072\\
2232	-5.156864\\
2233	-5.177344\\
2234	-5.09952\\
2235	-5.287936\\
2236	-5.476352\\
2237	-5.541888\\
2238	-5.238784\\
2239	-5.28384\\
2240	-5.316608\\
2241	-5.128192\\
2242	-5.105664\\
2243	-5.134336\\
2244	-5.218304\\
2245	-5.515264\\
2246	-5.39648\\
2247	-5.545984\\
2248	-5.5808\\
2249	-5.472256\\
2250	-5.455872\\
2251	-5.320704\\
2252	-5.16096\\
2253	-5.173248\\
2254	-5.206016\\
2255	-5.021696\\
2256	-4.78208\\
2257	-4.82304\\
2258	-4.72064\\
2259	-4.521984\\
2260	-4.64896\\
2261	-4.6592\\
2262	-4.56704\\
2263	-4.663296\\
2264	-4.847616\\
2265	-4.947968\\
2266	-4.859904\\
2267	-4.931584\\
2268	-4.972544\\
2269	-4.999168\\
2270	-5.128192\\
2271	-5.195776\\
2272	-5.054464\\
2273	-4.964352\\
2274	-5.175296\\
2275	-5.21216\\
2276	-5.206016\\
2277	-5.470208\\
2278	-5.50912\\
2279	-5.568512\\
2280	-5.588992\\
2281	-5.59104\\
2282	-5.648384\\
2283	-5.879808\\
2284	-5.740544\\
2285	-5.953536\\
2286	-5.976064\\
2287	-5.953536\\
2288	-5.994496\\
2289	-5.94944\\
2290	-5.906432\\
2291	-6.111232\\
2292	-6.129664\\
2293	-5.920768\\
2294	-6.023168\\
2295	-5.965824\\
2296	-6.0928\\
2297	-6.17472\\
2298	-6.242304\\
2299	-6.342656\\
2300	-6.15424\\
2301	-6.191104\\
2302	-6.201344\\
2303	-6.006784\\
2304	-5.853184\\
2305	-5.691392\\
2306	-5.666816\\
2307	-5.65248\\
2308	-5.562368\\
2309	-5.384192\\
2310	-5.296128\\
2311	-5.230592\\
2312	-5.19168\\
2313	-5.462016\\
2314	-5.496832\\
2315	-5.517312\\
2316	-5.210112\\
2317	-5.382144\\
2318	-5.138432\\
2319	-4.907008\\
2320	-4.896768\\
2321	-4.52608\\
2322	-4.540416\\
2323	-4.202496\\
2324	-4.206592\\
2325	-4.161536\\
2326	-4.102144\\
2327	-4.007936\\
2328	-3.926016\\
2329	-3.667968\\
2330	-3.80928\\
2331	-3.749888\\
2332	-3.446784\\
2333	-3.223552\\
2334	-3.055616\\
2335	-2.838528\\
2336	-2.768896\\
2337	-2.963456\\
2338	-2.820096\\
2339	-2.87744\\
2340	-3.096576\\
2341	-2.973696\\
2342	-3.289088\\
2343	-3.295232\\
2344	-3.284992\\
2345	-3.401728\\
2346	-3.44064\\
2347	-3.40992\\
2348	-3.55328\\
2349	-3.244032\\
2350	-3.180544\\
2351	-3.340288\\
2352	-3.188736\\
2353	-2.998272\\
2354	-3.293184\\
2355	-3.00032\\
2356	-3.284992\\
2357	-3.31776\\
2358	-3.207168\\
2359	-3.495936\\
2360	-3.282944\\
2361	-3.428352\\
2362	-3.565568\\
2363	-3.782656\\
2364	-3.817472\\
2365	-3.76832\\
2366	-3.672064\\
2367	-3.657728\\
2368	-3.66592\\
2369	-3.760128\\
2370	-3.72736\\
2371	-3.872768\\
2372	-3.792896\\
2373	-3.629056\\
2374	-3.649536\\
2375	-3.487744\\
2376	-3.356672\\
2377	-3.295232\\
2378	-3.702784\\
2379	-3.663872\\
2380	-3.745792\\
2381	-4.030464\\
2382	-3.934208\\
2383	-3.893248\\
2384	-3.87072\\
2385	-4.038656\\
2386	-4.184064\\
2387	-4.268032\\
2388	-4.3008\\
2389	-4.429824\\
2390	-4.233216\\
2391	-4.20864\\
2392	-4.37248\\
2393	-4.251648\\
2394	-4.18816\\
2395	-4.149248\\
2396	-4.401152\\
2397	-4.368384\\
2398	-4.636672\\
2399	-4.489216\\
2400	-4.780032\\
2401	-4.581376\\
2402	-4.460544\\
2403	-4.732928\\
2404	-5.029888\\
2405	-4.947968\\
2406	-4.902912\\
2407	-4.902912\\
2408	-4.716544\\
2409	-4.640768\\
2410	-4.54656\\
2411	-4.487168\\
2412	-4.521984\\
2413	-4.54656\\
2414	-4.571136\\
2415	-4.46464\\
2416	-4.286464\\
2417	-4.141056\\
2418	-4.257792\\
2419	-4.245504\\
2420	-4.169728\\
2421	-4.17792\\
2422	-4.27008\\
2423	-4.358144\\
2424	-4.511744\\
2425	-4.509696\\
2426	-4.560896\\
2427	-4.569088\\
2428	-4.78208\\
2429	-4.605952\\
2430	-4.655104\\
2431	-4.575232\\
2432	-4.77184\\
2433	-4.788224\\
2434	-4.804608\\
2435	-4.632576\\
2436	-4.798464\\
2437	-4.82304\\
2438	-4.857856\\
2439	-4.685824\\
2440	-4.517888\\
2441	-4.702208\\
2442	-4.542464\\
2443	-4.478976\\
2444	-4.46464\\
2445	-4.519936\\
2446	-4.483072\\
2447	-4.438016\\
2448	-4.765696\\
2449	-4.827136\\
2450	-4.982784\\
2451	-5.050368\\
2452	-5.26336\\
2453	-4.972544\\
2454	-5.08928\\
2455	-5.2736\\
2456	-5.490688\\
2457	-5.318656\\
2458	-5.312512\\
2459	-5.41696\\
2460	-5.453824\\
2461	-5.41696\\
2462	-5.64224\\
2463	-5.603328\\
2464	-5.531648\\
2465	-5.394432\\
2466	-5.277696\\
2467	-4.89472\\
2468	-4.84352\\
2469	-4.706304\\
2470	-4.622336\\
2471	-4.755456\\
2472	-4.7616\\
2473	-4.995072\\
2474	-5.081088\\
2475	-4.970496\\
2476	-4.847616\\
2477	-4.765696\\
2478	-4.89472\\
2479	-4.90496\\
2480	-5.23264\\
2481	-5.158912\\
2482	-5.183488\\
2483	-5.16096\\
2484	-5.117952\\
2485	-4.931584\\
2486	-5.15072\\
2487	-5.347328\\
2488	-5.16096\\
2489	-5.2224\\
2490	-5.2736\\
2491	-5.081088\\
2492	-4.84352\\
2493	-4.814848\\
2494	-4.984832\\
2495	-5.05856\\
2496	-5.04832\\
2497	-5.060608\\
2498	-5.199872\\
2499	-5.21216\\
2500	-5.251072\\
2501	-5.320704\\
2502	-5.53984\\
2503	-5.711872\\
2504	-5.820416\\
2505	-5.922816\\
2506	-5.935104\\
2507	-6.053888\\
2508	-6.21568\\
2509	-6.017024\\
2510	-5.94944\\
2511	-5.922816\\
2512	-5.77536\\
2513	-5.660672\\
2514	-5.5296\\
2515	-5.523456\\
2516	-5.607424\\
2517	-5.576704\\
2518	-5.660672\\
2519	-5.523456\\
2520	-5.31456\\
2521	-5.361664\\
2522	-5.535744\\
2523	-5.533696\\
2524	-5.429248\\
2525	-5.39648\\
2526	-5.189632\\
2527	-4.960256\\
2528	-5.015552\\
2529	-5.097472\\
2530	-4.835328\\
2531	-4.763648\\
2532	-4.849664\\
2533	-4.8128\\
2534	-4.80256\\
2535	-4.816896\\
2536	-4.749312\\
2537	-4.995072\\
2538	-5.052416\\
2539	-5.177344\\
2540	-5.308416\\
2541	-5.408768\\
2542	-5.312512\\
2543	-5.511168\\
2544	-5.451776\\
2545	-5.382144\\
2546	-5.441536\\
2547	-5.70368\\
2548	-5.865472\\
2549	-5.935104\\
2550	-6.227968\\
2551	-6.18496\\
2552	-6.144\\
2553	-6.238208\\
2554	-6.242304\\
2555	-6.316032\\
2556	-6.240256\\
2557	-6.3488\\
2558	-6.395904\\
2559	-6.36928\\
2560	-6.500352\\
2561	-6.37952\\
2562	-6.436864\\
2563	-6.699008\\
2564	-6.889472\\
2565	-6.744064\\
2566	-6.596608\\
2567	-6.334464\\
2568	-6.365184\\
2569	-6.457344\\
2570	-6.627328\\
2571	-6.62528\\
2572	-6.535168\\
2573	-6.322176\\
2574	-6.320128\\
2575	-6.23616\\
2576	-5.81632\\
2577	-5.740544\\
2578	-5.822464\\
2579	-5.767168\\
2580	-5.890048\\
2581	-5.654528\\
2582	-5.44768\\
2583	-5.462016\\
2584	-5.412864\\
2585	-5.574656\\
2586	-5.705728\\
2587	-5.742592\\
2588	-5.5296\\
2589	-5.668864\\
2590	-5.945344\\
2591	-5.777408\\
2592	-5.904384\\
2593	-5.96992\\
2594	-5.95968\\
2595	-5.971968\\
2596	-6.043648\\
2597	-6.029312\\
2598	-6.053888\\
2599	-6.260736\\
2600	-6.209536\\
2601	-5.865472\\
2602	-5.869568\\
2603	-5.715968\\
2604	-5.773312\\
2605	-5.695488\\
2606	-5.45792\\
2607	-5.736448\\
2608	-5.988352\\
2609	-6.117376\\
2610	-6.086656\\
2611	-6.199296\\
2612	-6.33856\\
2613	-6.733824\\
2614	-6.889472\\
2615	-7.028736\\
2616	-6.889472\\
2617	-6.936576\\
2618	-6.862848\\
2619	-6.938624\\
2620	-6.979584\\
2621	-7.120896\\
2622	-7.213056\\
2623	-7.016448\\
2624	-6.948864\\
2625	-7.104512\\
2626	-7.073792\\
2627	-6.895616\\
2628	-6.787072\\
2629	-6.889472\\
2630	-6.88128\\
2631	-6.76864\\
2632	-6.572032\\
2633	-6.725632\\
2634	-6.899712\\
2635	-6.623232\\
2636	-6.854656\\
2637	-6.862848\\
2638	-6.770688\\
2639	-6.893568\\
2640	-6.656\\
2641	-6.486016\\
2642	-6.582272\\
2643	-6.815744\\
2644	-6.971392\\
2645	-6.785024\\
2646	-6.756352\\
2647	-6.774784\\
2648	-6.660096\\
2649	-6.649856\\
2650	-6.74816\\
2651	-6.658048\\
2652	-6.42048\\
2653	-6.334464\\
2654	-6.129664\\
2655	-6.070272\\
2656	-5.935104\\
2657	-6.035456\\
2658	-6.219776\\
2659	-6.402048\\
2660	-6.408192\\
2661	-6.352896\\
2662	-6.395904\\
2663	-6.227968\\
2664	-5.922816\\
2665	-5.881856\\
2666	-5.812224\\
2667	-5.871616\\
2668	-5.943296\\
2669	-6.109184\\
2670	-5.935104\\
2671	-6.043648\\
2672	-6.152192\\
2673	-6.105088\\
2674	-6.13376\\
2675	-6.146048\\
2676	-6.391808\\
2677	-6.535168\\
2678	-6.258688\\
2679	-6.35904\\
2680	-6.373376\\
2681	-6.279168\\
2682	-6.455296\\
2683	-6.4512\\
2684	-6.443008\\
2685	-6.48192\\
2686	-6.592512\\
2687	-6.692864\\
2688	-6.703104\\
2689	-6.739968\\
2690	-6.48192\\
2691	-6.445056\\
2692	-6.539264\\
2693	-6.455296\\
2694	-6.178816\\
2695	-6.023168\\
2696	-6.08256\\
2697	-6.023168\\
2698	-6.100992\\
2699	-5.873664\\
2700	-6.01088\\
2701	-5.869568\\
2702	-6.107136\\
2703	-6.350848\\
2704	-6.545408\\
2705	-6.770688\\
2706	-7.020544\\
2707	-7.192576\\
2708	-7.120896\\
2709	-7.09632\\
2710	-7.2704\\
2711	-7.1168\\
2712	-7.284736\\
2713	-7.538688\\
2714	-7.346176\\
2715	-7.129088\\
2716	-7.354368\\
2717	-7.456768\\
2718	-7.544832\\
2719	-7.739392\\
2720	-7.714816\\
2721	-7.888896\\
2722	-7.749632\\
2723	-7.774208\\
2724	-7.71072\\
2725	-7.565312\\
2726	-7.49568\\
2727	-7.292928\\
2728	-7.553024\\
2729	-7.53664\\
2730	-7.135232\\
2731	-7.264256\\
2732	-7.452672\\
2733	-7.589888\\
2734	-7.901184\\
2735	-7.622656\\
2736	-7.776256\\
2737	-7.763968\\
2738	-7.901184\\
2739	-7.847936\\
2740	-7.606272\\
2741	-7.596032\\
2742	-7.663616\\
2743	-7.641088\\
2744	-7.585792\\
2745	-7.456768\\
2746	-7.23968\\
2747	-7.329792\\
2748	-7.215104\\
2749	-7.276544\\
2750	-7.497728\\
2751	-7.35232\\
2752	-7.409664\\
2753	-7.266304\\
2754	-7.487488\\
2755	-7.40352\\
2756	-7.442432\\
2757	-7.258112\\
2758	-7.364608\\
2759	-7.172096\\
2760	-7.030784\\
2761	-7.0656\\
2762	-7.04512\\
2763	-7.31136\\
2764	-7.192576\\
2765	-7.13728\\
2766	-7.440384\\
2767	-7.579648\\
2768	-7.266304\\
2769	-6.862848\\
2770	-7.0144\\
2771	-6.90176\\
2772	-7.09632\\
2773	-7.401472\\
2774	-7.524352\\
2775	-7.866368\\
2776	-7.99744\\
2777	-7.811072\\
2778	-7.757824\\
2779	-7.747584\\
2780	-7.774208\\
2781	-7.600128\\
2782	-7.591936\\
2783	-7.550976\\
2784	-7.6288\\
2785	-7.497728\\
2786	-7.299072\\
2787	-7.278592\\
2788	-7.481344\\
2789	-7.358464\\
2790	-7.421952\\
2791	-7.553024\\
2792	-7.460864\\
2793	-7.473152\\
2794	-7.696384\\
2795	-7.714816\\
2796	-7.520256\\
2797	-7.563264\\
2798	-7.718912\\
2799	-7.641088\\
2800	-7.85408\\
2801	-7.745536\\
2802	-7.87456\\
2803	-8.024064\\
2804	-7.981056\\
2805	-8.036352\\
2806	-7.952384\\
2807	-7.87456\\
2808	-7.786496\\
2809	-7.852032\\
2810	-7.921664\\
2811	-7.97696\\
2812	-7.909376\\
2813	-7.712768\\
2814	-7.708672\\
2815	-7.704576\\
2816	-7.49568\\
2817	-7.596032\\
2818	-7.530496\\
2819	-7.737344\\
2820	-7.481344\\
2821	-7.653376\\
2822	-7.247872\\
2823	-6.924288\\
2824	-7.077888\\
2825	-6.90176\\
2826	-6.709248\\
2827	-6.862848\\
2828	-6.92224\\
2829	-6.885376\\
2830	-6.797312\\
2831	-6.918144\\
2832	-6.95296\\
2833	-6.873088\\
2834	-6.918144\\
2835	-6.795264\\
2836	-6.602752\\
2837	-6.541312\\
2838	-6.52288\\
2839	-6.457344\\
2840	-6.547456\\
2841	-6.406144\\
2842	-6.311936\\
2843	-6.275072\\
2844	-6.43072\\
2845	-6.656\\
2846	-6.678528\\
2847	-6.555648\\
2848	-6.721536\\
2849	-6.77888\\
2850	-6.71744\\
2851	-6.660096\\
2852	-6.557696\\
2853	-6.670336\\
2854	-6.387712\\
2855	-6.254592\\
2856	-6.234112\\
2857	-6.580224\\
2858	-6.565888\\
2859	-6.63552\\
2860	-6.494208\\
2861	-6.445056\\
2862	-6.699008\\
2863	-6.828032\\
2864	-6.729728\\
2865	-6.479872\\
2866	-6.516736\\
2867	-6.334464\\
2868	-6.324224\\
2869	-6.336512\\
2870	-6.367232\\
2871	-6.371328\\
2872	-6.234112\\
2873	-6.076416\\
2874	-6.197248\\
2875	-6.26688\\
2876	-6.565888\\
2877	-6.356992\\
2878	-6.367232\\
2879	-6.438912\\
2880	-6.551552\\
2881	-6.424576\\
2882	-6.498304\\
2883	-6.42048\\
2884	-6.46144\\
2885	-6.44096\\
2886	-6.213632\\
2887	-5.996544\\
2888	-5.89824\\
2889	-5.828608\\
2890	-5.967872\\
2891	-6.223872\\
2892	-6.199296\\
2893	-6.268928\\
2894	-6.221824\\
2895	-6.289408\\
2896	-6.363136\\
2897	-6.4\\
2898	-6.41024\\
2899	-6.426624\\
2900	-6.375424\\
2901	-6.541312\\
2902	-6.555648\\
2903	-6.688768\\
2904	-6.490112\\
2905	-6.342656\\
2906	-6.23616\\
2907	-6.11328\\
2908	-6.303744\\
2909	-6.162432\\
2910	-6.385664\\
2911	-6.230016\\
2912	-6.160384\\
2913	-6.28736\\
2914	-6.0416\\
2915	-6.01088\\
2916	-6.014976\\
2917	-5.830656\\
2918	-5.79584\\
2919	-5.650432\\
2920	-5.388288\\
2921	-5.183488\\
2922	-5.341184\\
2923	-5.425152\\
2924	-5.31456\\
2925	-5.28384\\
2926	-5.271552\\
2927	-5.31456\\
2928	-5.265408\\
2929	-5.421056\\
2930	-5.070848\\
2931	-4.923392\\
2932	-5.015552\\
2933	-4.859904\\
2934	-4.841472\\
2935	-4.866048\\
2936	-4.829184\\
2937	-4.886528\\
2938	-4.968448\\
2939	-4.868096\\
2940	-4.765696\\
2941	-4.800512\\
2942	-4.931584\\
2943	-4.99712\\
2944	-5.251072\\
2945	-5.388288\\
2946	-5.3248\\
2947	-5.367808\\
2948	-5.269504\\
2949	-5.249024\\
2950	-5.103616\\
2951	-4.872192\\
2952	-4.702208\\
2953	-4.72064\\
2954	-4.665344\\
2955	-4.73088\\
2956	-4.616192\\
2957	-4.835328\\
2958	-4.763648\\
2959	-4.714496\\
2960	-4.415488\\
2961	-4.548608\\
2962	-4.845568\\
2963	-4.88448\\
2964	-4.624384\\
2965	-4.6592\\
2966	-4.786176\\
2967	-4.898816\\
2968	-4.640768\\
2969	-4.483072\\
2970	-4.284416\\
2971	-4.18816\\
2972	-4.288512\\
2973	-4.507648\\
2974	-4.431872\\
2975	-4.427776\\
2976	-4.33152\\
2977	-4.798464\\
2978	-4.968448\\
2979	-4.90496\\
2980	-4.896768\\
2981	-4.898816\\
2982	-4.827136\\
2983	-4.929536\\
2984	-4.974592\\
2985	-5.30432\\
2986	-5.541888\\
2987	-5.423104\\
2988	-5.332992\\
2989	-5.382144\\
2990	-4.99712\\
2991	-5.040128\\
2992	-4.888576\\
2993	-5.062656\\
2994	-5.083136\\
2995	-4.984832\\
2996	-4.630528\\
2997	-4.601856\\
2998	-4.763648\\
2999	-4.532224\\
3000	-4.364288\\
3001	-4.405248\\
3002	-4.440064\\
3003	-4.32128\\
3004	-4.42368\\
3005	-4.612096\\
3006	-4.749312\\
3007	-4.808704\\
3008	-4.718592\\
3009	-4.683776\\
3010	-4.808704\\
3011	-4.651008\\
3012	-4.671488\\
3013	-4.704256\\
3014	-4.907008\\
3015	-5.169152\\
3016	-5.269504\\
3017	-5.158912\\
3018	-4.982784\\
3019	-4.902912\\
3020	-4.773888\\
3021	-4.726784\\
3022	-4.673536\\
3023	-4.552704\\
3024	-4.48512\\
3025	-4.988928\\
3026	-4.847616\\
3027	-4.94592\\
3028	-4.855808\\
3029	-5.025792\\
3030	-4.70016\\
3031	-4.585472\\
3032	-4.622336\\
3033	-4.702208\\
3034	-4.827136\\
3035	-4.892672\\
3036	-4.868096\\
3037	-4.8128\\
3038	-4.630528\\
3039	-4.671488\\
3040	-4.620288\\
3041	-4.84352\\
3042	-4.913152\\
3043	-5.066752\\
3044	-5.189632\\
3045	-4.972544\\
3046	-5.040128\\
3047	-5.148672\\
3048	-4.933632\\
3049	-5.060608\\
3050	-5.003264\\
3051	-4.968448\\
3052	-4.890624\\
3053	-4.796416\\
3054	-5.015552\\
3055	-4.845568\\
3056	-4.84352\\
3057	-5.117952\\
3058	-5.081088\\
3059	-4.851712\\
3060	-5.081088\\
3061	-4.968448\\
3062	-5.076992\\
3063	-5.378048\\
3064	-5.394432\\
3065	-5.34528\\
3066	-5.287936\\
3067	-5.61152\\
3068	-5.70368\\
3069	-5.400576\\
3070	-5.40672\\
3071	-5.148672\\
3072	-5.040128\\
3073	-5.257216\\
3074	-5.390336\\
3075	-5.45792\\
3076	-5.402624\\
3077	-5.449728\\
3078	-5.636096\\
3079	-5.541888\\
3080	-5.699584\\
3081	-5.722112\\
3082	-5.599232\\
3083	-5.629952\\
3084	-5.715968\\
3085	-5.65248\\
3086	-5.75488\\
3087	-5.486592\\
3088	-5.525504\\
3089	-5.812224\\
3090	-6.129664\\
3091	-6.074368\\
3092	-6.352896\\
3093	-6.373376\\
3094	-6.197248\\
3095	-5.982208\\
3096	-5.769216\\
3097	-5.64224\\
3098	-5.576704\\
3099	-5.824512\\
3100	-5.709824\\
3101	-5.859328\\
3102	-5.912576\\
3103	-5.890048\\
3104	-5.914624\\
3105	-5.7856\\
3106	-6.017024\\
3107	-6.13376\\
3108	-5.988352\\
3109	-5.926912\\
3110	-5.812224\\
3111	-5.92896\\
3112	-5.98016\\
3113	-5.879808\\
3114	-5.720064\\
3115	-5.718016\\
3116	-5.812224\\
3117	-5.920768\\
3118	-5.75488\\
3119	-5.64224\\
3120	-5.758976\\
3121	-6.027264\\
3122	-5.66272\\
3123	-5.756928\\
3124	-5.629952\\
3125	-5.476352\\
3126	-5.531648\\
3127	-5.695488\\
3128	-5.695488\\
3129	-5.761024\\
3130	-5.517312\\
3131	-5.568512\\
3132	-5.718016\\
3133	-5.769216\\
3134	-5.746688\\
3135	-5.726208\\
3136	-5.922816\\
3137	-5.98016\\
3138	-5.89824\\
3139	-5.7344\\
3140	-5.941248\\
3141	-5.873664\\
3142	-5.92896\\
3143	-6.121472\\
3144	-6.141952\\
3145	-6.002688\\
3146	-6.080512\\
3147	-6.148096\\
3148	-6.135808\\
3149	-6.232064\\
3150	-6.350848\\
3151	-6.46144\\
3152	-6.5536\\
3153	-6.582272\\
3154	-6.62528\\
3155	-6.709248\\
3156	-6.774784\\
3157	-6.54336\\
3158	-6.281216\\
3159	-6.469632\\
3160	-6.606848\\
3161	-6.907904\\
3162	-6.795264\\
3163	-7.041024\\
3164	-7.168\\
3165	-7.180288\\
3166	-7.217152\\
3167	-7.262208\\
3168	-7.077888\\
3169	-7.124992\\
3170	-6.961152\\
3171	-6.73792\\
3172	-6.600704\\
3173	-6.754304\\
3174	-6.660096\\
3175	-6.547456\\
3176	-6.510592\\
3177	-6.322176\\
3178	-6.2464\\
3179	-5.9392\\
3180	-6.12352\\
3181	-6.449152\\
3182	-6.38976\\
3183	-6.475776\\
3184	-6.619136\\
3185	-6.526976\\
3186	-6.41024\\
3187	-6.477824\\
3188	-6.895616\\
3189	-6.905856\\
3190	-6.95296\\
3191	-7.077888\\
3192	-7.221248\\
3193	-7.401472\\
3194	-7.757824\\
3195	-8.042496\\
3196	-8.298496\\
3197	-8.163328\\
3198	-8.060928\\
3199	-7.880704\\
3200	-8.269824\\
3201	-8.280064\\
3202	-8.071168\\
3203	-8.005632\\
3204	-8.210432\\
3205	-8.364032\\
3206	-8.409088\\
3207	-8.298496\\
3208	-8.390656\\
3209	-8.415232\\
3210	-8.636416\\
3211	-8.556544\\
3212	-8.640512\\
3213	-8.726528\\
3214	-8.51968\\
3215	-8.583168\\
3216	-8.658944\\
3217	-8.916992\\
3218	-9.172992\\
3219	-9.269248\\
3220	-9.426944\\
3221	-9.234432\\
3222	-9.170944\\
3223	-9.55392\\
3224	-9.611264\\
3225	-9.418752\\
3226	-9.265152\\
3227	-8.914944\\
3228	-8.994816\\
3229	-9.158656\\
3230	-9.080832\\
3231	-9.097216\\
3232	-9.316352\\
3233	-8.97024\\
3234	-8.671232\\
3235	-8.593408\\
3236	-8.810496\\
3237	-8.605696\\
3238	-8.544256\\
3239	-8.605696\\
3240	-8.45824\\
3241	-8.574976\\
3242	-8.607744\\
3243	-8.5504\\
3244	-8.556544\\
3245	-8.423424\\
3246	-8.402944\\
3247	-8.359936\\
3248	-8.556544\\
3249	-8.382464\\
3250	-8.142848\\
3251	-8.349696\\
3252	-8.568832\\
3253	-8.50944\\
3254	-8.421376\\
3255	-8.552448\\
3256	-8.220672\\
3257	-8.292352\\
3258	-8.194048\\
3259	-8.275968\\
3260	-8.3456\\
3261	-8.732672\\
3262	-8.511488\\
3263	-8.452096\\
3264	-8.482816\\
3265	-8.43776\\
3266	-8.8064\\
3267	-8.896512\\
3268	-8.890368\\
3269	-8.718336\\
3270	-8.660992\\
3271	-8.845312\\
3272	-8.906752\\
3273	-8.97024\\
3274	-8.763392\\
3275	-8.740864\\
3276	-8.974336\\
3277	-8.78592\\
3278	-8.747008\\
3279	-8.8064\\
3280	-8.78592\\
3281	-8.61184\\
3282	-8.452096\\
3283	-8.30464\\
3284	-8.556544\\
3285	-8.593408\\
3286	-8.6016\\
3287	-8.781824\\
3288	-8.82688\\
3289	-8.882176\\
3290	-9.029632\\
3291	-8.894464\\
3292	-9.078784\\
3293	-9.355264\\
3294	-9.351168\\
3295	-9.371648\\
3296	-9.254912\\
3297	-9.12384\\
3298	-8.992768\\
3299	-8.951808\\
3300	-9.086976\\
3301	-9.08288\\
3302	-8.941568\\
3303	-8.99072\\
3304	-8.695808\\
3305	-8.628224\\
3306	-8.69376\\
3307	-8.943616\\
3308	-8.923136\\
3309	-8.925184\\
3310	-8.869888\\
3311	-8.689664\\
3312	-8.656896\\
3313	-8.536064\\
3314	-8.726528\\
3315	-8.72448\\
3316	-8.81664\\
3317	-8.86784\\
3318	-8.71424\\
3319	-8.937472\\
3320	-8.873984\\
3321	-8.921088\\
3322	-8.763392\\
3323	-8.902656\\
3324	-8.8576\\
3325	-8.78592\\
3326	-8.931328\\
3327	-8.916992\\
3328	-8.951808\\
3329	-8.861696\\
3330	-8.76544\\
3331	-8.660992\\
3332	-8.984576\\
3333	-9.117696\\
3334	-9.189376\\
3335	-9.383936\\
3336	-9.488384\\
3337	-9.330688\\
3338	-9.353216\\
3339	-9.234432\\
3340	-9.355264\\
3341	-9.310208\\
3342	-9.289728\\
3343	-9.187328\\
3344	-9.097216\\
3345	-9.13408\\
3346	-9.29792\\
3347	-9.385984\\
3348	-9.641984\\
3349	-9.531392\\
3350	-9.373696\\
3351	-9.316352\\
3352	-9.146368\\
3353	-9.191424\\
3354	-9.404416\\
3355	-9.416704\\
3356	-9.34912\\
3357	-9.271296\\
3358	-9.191424\\
3359	-9.330688\\
3360	-9.326592\\
3361	-9.095168\\
3362	-8.871936\\
3363	-8.763392\\
3364	-8.753152\\
3365	-8.624128\\
3366	-8.712192\\
3367	-8.566784\\
3368	-8.20224\\
3369	-8.298496\\
3370	-8.124416\\
3371	-8.081408\\
3372	-8.378368\\
3373	-8.671232\\
3374	-8.624128\\
3375	-8.56064\\
3376	-8.1408\\
3377	-7.796736\\
3378	-7.682048\\
3379	-7.593984\\
3380	-7.589888\\
3381	-7.755776\\
3382	-7.806976\\
3383	-7.739392\\
3384	-7.716864\\
3385	-7.68\\
3386	-7.581696\\
3387	-7.694336\\
3388	-7.723008\\
3389	-7.87456\\
3390	-7.77216\\
3391	-7.90528\\
3392	-7.919616\\
3393	-7.99744\\
3394	-8.062976\\
3395	-7.993344\\
3396	-7.954432\\
3397	-7.942144\\
3398	-8.050688\\
3399	-8.065024\\
3400	-8.044544\\
3401	-7.890944\\
3402	-7.796736\\
3403	-7.92576\\
3404	-8.067072\\
3405	-8.126464\\
3406	-8.071168\\
3407	-8.148992\\
3408	-8.31488\\
3409	-8.390656\\
3410	-8.45824\\
3411	-8.513536\\
3412	-8.59136\\
3413	-8.398848\\
3414	-8.333312\\
3415	-8.056832\\
3416	-7.729152\\
3417	-7.880704\\
3418	-7.817216\\
3419	-7.97696\\
3420	-7.401472\\
3421	-7.419904\\
3422	-7.487488\\
3423	-7.51616\\
3424	-7.456768\\
3425	-7.3728\\
3426	-7.491584\\
3427	-7.71072\\
3428	-7.682048\\
3429	-7.958528\\
3430	-7.82336\\
3431	-7.800832\\
3432	-7.479296\\
3433	-7.241728\\
3434	-7.213056\\
3435	-7.24992\\
3436	-7.2704\\
3437	-7.45472\\
3438	-7.39328\\
3439	-7.26016\\
3440	-7.264256\\
3441	-6.995968\\
3442	-7.04512\\
3443	-6.854656\\
3444	-6.93248\\
3445	-6.914048\\
3446	-6.938624\\
3447	-7.047168\\
3448	-6.76864\\
3449	-6.868992\\
3450	-6.51264\\
3451	-7.10656\\
3452	-7.129088\\
3453	-7.04512\\
3454	-7.155712\\
3455	-6.961152\\
3456	-7.03488\\
3457	-6.987776\\
3458	-7.032832\\
3459	-6.825984\\
3460	-6.87104\\
3461	-6.8096\\
3462	-6.739968\\
3463	-6.7584\\
3464	-6.752256\\
3465	-6.623232\\
3466	-6.608896\\
3467	-6.537216\\
3468	-6.387712\\
3469	-6.498304\\
3470	-6.668288\\
3471	-6.58432\\
3472	-6.397952\\
3473	-6.361088\\
3474	-6.44096\\
3475	-6.465536\\
3476	-6.049792\\
3477	-6.115328\\
3478	-6.273024\\
3479	-6.25664\\
3480	-6.291456\\
3481	-6.4512\\
3482	-6.445056\\
3483	-6.535168\\
3484	-6.59456\\
3485	-6.565888\\
3486	-6.361088\\
3487	-6.332416\\
3488	-6.38976\\
3489	-6.11328\\
3490	-5.691392\\
3491	-5.640192\\
3492	-5.871616\\
3493	-6.211584\\
3494	-6.387712\\
3495	-6.395904\\
3496	-6.408192\\
3497	-6.332416\\
3498	-6.30784\\
3499	-6.488064\\
3500	-6.588416\\
3501	-6.770688\\
3502	-6.729728\\
3503	-6.907904\\
3504	-6.821888\\
3505	-6.844416\\
3506	-6.909952\\
3507	-6.643712\\
3508	-6.63552\\
3509	-6.662144\\
3510	-6.606848\\
3511	-6.705152\\
3512	-6.670336\\
3513	-6.721536\\
3514	-6.703104\\
3515	-6.651904\\
3516	-6.551552\\
3517	-6.766592\\
3518	-6.985728\\
3519	-6.866944\\
3520	-6.899712\\
3521	-6.959104\\
3522	-6.817792\\
3523	-6.944768\\
3524	-6.918144\\
3525	-6.950912\\
3526	-7.0656\\
3527	-7.276544\\
3528	-7.50592\\
3529	-7.202816\\
3530	-7.28064\\
3531	-7.145472\\
3532	-7.221248\\
3533	-7.176192\\
3534	-7.3216\\
3535	-7.284736\\
3536	-7.067648\\
3537	-6.946816\\
3538	-6.486016\\
3539	-6.74816\\
3540	-6.940672\\
3541	-6.912\\
3542	-6.63552\\
3543	-6.807552\\
3544	-6.791168\\
3545	-6.94272\\
3546	-6.828032\\
3547	-6.854656\\
3548	-7.122944\\
3549	-7.098368\\
3550	-6.98368\\
3551	-7.360512\\
3552	-7.3216\\
3553	-7.31136\\
3554	-7.294976\\
3555	-7.282688\\
3556	-7.450624\\
3557	-7.74144\\
3558	-7.704576\\
3559	-7.514112\\
3560	-7.563264\\
3561	-7.585792\\
3562	-7.469056\\
3563	-7.604224\\
3564	-7.4752\\
3565	-7.458816\\
3566	-7.436288\\
3567	-7.346176\\
3568	-7.19872\\
3569	-7.07584\\
3570	-7.067648\\
3571	-6.92224\\
3572	-6.862848\\
3573	-6.71744\\
3574	-6.926336\\
3575	-6.588416\\
3576	-6.387712\\
3577	-6.289408\\
3578	-6.416384\\
3579	-6.3488\\
3580	-6.207488\\
3581	-6.060032\\
3582	-6.244352\\
3583	-6.227968\\
3584	-6.422528\\
3585	-6.428672\\
3586	-6.309888\\
3587	-6.457344\\
3588	-6.455296\\
3589	-6.273024\\
3590	-6.019072\\
3591	-5.879808\\
3592	-5.758976\\
3593	-5.61152\\
3594	-5.769216\\
3595	-5.834752\\
3596	-6.060032\\
3597	-6.166528\\
3598	-6.125568\\
3599	-5.726208\\
3600	-5.777408\\
3601	-5.842944\\
3602	-5.814272\\
3603	-5.740544\\
3604	-5.783552\\
3605	-5.634048\\
3606	-5.435392\\
3607	-5.455872\\
3608	-5.308416\\
3609	-5.476352\\
3610	-5.732352\\
3611	-5.31456\\
3612	-5.259264\\
3613	-5.093376\\
3614	-5.249024\\
3615	-5.025792\\
3616	-5.064704\\
3617	-5.036032\\
3618	-5.081088\\
3619	-5.152768\\
3620	-5.412864\\
3621	-5.4272\\
3622	-5.789696\\
3623	-5.634048\\
3624	-5.670912\\
3625	-5.82656\\
3626	-5.916672\\
3627	-5.865472\\
3628	-5.937152\\
3629	-5.814272\\
3630	-5.609472\\
3631	-5.644288\\
3632	-5.588992\\
3633	-5.705728\\
3634	-5.566464\\
3635	-5.39648\\
3636	-5.43744\\
3637	-5.449728\\
3638	-5.332992\\
3639	-5.363712\\
3640	-5.12\\
3641	-5.085184\\
3642	-5.14048\\
3643	-5.042176\\
3644	-4.952064\\
3645	-5.001216\\
3646	-5.144576\\
3647	-4.964352\\
3648	-4.866048\\
3649	-4.933632\\
3650	-4.984832\\
3651	-5.226496\\
3652	-5.154816\\
3653	-5.312512\\
3654	-5.095424\\
3655	-5.097472\\
3656	-5.00736\\
3657	-5.033984\\
3658	-5.113856\\
3659	-5.087232\\
3660	-4.84352\\
3661	-4.95616\\
3662	-5.267456\\
3663	-5.39648\\
3664	-5.421056\\
3665	-5.363712\\
3666	-5.466112\\
3667	-5.59104\\
3668	-5.476352\\
3669	-5.715968\\
3670	-5.638144\\
3671	-5.517312\\
3672	-5.216256\\
3673	-5.142528\\
3674	-5.26336\\
3675	-5.163008\\
3676	-4.892672\\
3677	-5.128192\\
3678	-4.806656\\
3679	-5.009408\\
3680	-4.974592\\
3681	-4.970496\\
3682	-5.025792\\
3683	-5.259264\\
3684	-5.402624\\
3685	-5.459968\\
3686	-5.441536\\
3687	-5.91872\\
3688	-6.119424\\
3689	-6.070272\\
3690	-5.982208\\
3691	-6.090752\\
3692	-6.055936\\
3693	-6.119424\\
3694	-6.217728\\
3695	-6.006784\\
3696	-6.043648\\
3697	-6.244352\\
3698	-6.053888\\
3699	-6.070272\\
3700	-6.023168\\
3701	-5.875712\\
3702	-5.820416\\
3703	-5.7344\\
3704	-5.859328\\
3705	-5.740544\\
3706	-5.513216\\
3707	-5.472256\\
3708	-5.380096\\
3709	-5.462016\\
3710	-5.484544\\
3711	-5.595136\\
3712	-5.46816\\
3713	-5.255168\\
3714	-5.230592\\
3715	-5.349376\\
3716	-5.183488\\
3717	-4.993024\\
3718	-5.062656\\
3719	-4.825088\\
3720	-4.75136\\
3721	-4.839424\\
3722	-5.224448\\
3723	-5.107712\\
3724	-5.066752\\
3725	-4.857856\\
3726	-5.001216\\
3727	-5.144576\\
3728	-4.902912\\
3729	-4.943872\\
3730	-5.124096\\
3731	-5.013504\\
3732	-5.142528\\
3733	-5.343232\\
3734	-5.453824\\
3735	-5.347328\\
3736	-5.687296\\
3737	-5.378048\\
3738	-5.484544\\
3739	-5.142528\\
3740	-5.26336\\
3741	-5.117952\\
3742	-5.169152\\
3743	-5.265408\\
3744	-5.185536\\
3745	-5.15072\\
3746	-5.126144\\
3747	-5.095424\\
3748	-4.820992\\
3749	-4.913152\\
3750	-4.755456\\
3751	-4.704256\\
3752	-4.775936\\
3753	-4.757504\\
3754	-4.747264\\
3755	-4.646912\\
3756	-4.528128\\
3757	-4.528128\\
3758	-4.542464\\
3759	-4.399104\\
3760	-4.634624\\
3761	-4.982784\\
3762	-4.9152\\
3763	-4.89472\\
3764	-4.97664\\
3765	-5.146624\\
3766	-5.380096\\
3767	-5.289984\\
3768	-5.218304\\
3769	-5.08928\\
3770	-4.855808\\
3771	-5.00736\\
3772	-5.07904\\
3773	-4.868096\\
3774	-4.89472\\
3775	-5.013504\\
3776	-5.16096\\
3777	-4.814848\\
3778	-4.855808\\
3779	-4.83328\\
3780	-4.878336\\
3781	-5.111808\\
3782	-5.08928\\
3783	-5.04832\\
3784	-5.251072\\
3785	-5.523456\\
3786	-5.496832\\
3787	-5.451776\\
3788	-5.363712\\
3789	-5.25312\\
3790	-5.371904\\
3791	-5.421056\\
3792	-5.097472\\
3793	-4.868096\\
3794	-4.806656\\
3795	-4.839424\\
3796	-4.737024\\
3797	-4.745216\\
3798	-4.622336\\
3799	-4.581376\\
3800	-4.544512\\
3801	-4.612096\\
3802	-4.653056\\
3803	-4.827136\\
3804	-4.929536\\
3805	-4.982784\\
3806	-5.03808\\
3807	-4.796416\\
3808	-4.775936\\
3809	-4.614144\\
3810	-4.691968\\
3811	-4.462592\\
3812	-4.352\\
3813	-4.329472\\
3814	-4.319232\\
3815	-4.304896\\
3816	-4.200448\\
3817	-4.184064\\
3818	-4.184064\\
3819	-4.134912\\
3820	-4.079616\\
3821	-3.98336\\
3822	-3.848192\\
3823	-3.749888\\
3824	-3.9424\\
3825	-3.575808\\
3826	-3.418112\\
3827	-3.506176\\
3828	-3.479552\\
3829	-3.606528\\
3830	-3.44064\\
3831	-3.575808\\
3832	-3.672064\\
3833	-3.729408\\
3834	-3.633152\\
3835	-3.596288\\
3836	-3.637248\\
3837	-3.848192\\
3838	-3.639296\\
3839	-3.913728\\
3840	-3.66592\\
3841	-3.637248\\
3842	-3.579904\\
3843	-3.65568\\
3844	-3.647488\\
3845	-3.67616\\
3846	-3.745792\\
3847	-3.954688\\
3848	-3.846144\\
3849	-4.00384\\
3850	-3.940352\\
3851	-4.098048\\
3852	-3.69664\\
3853	-3.79904\\
3854	-4.020224\\
3855	-4.10624\\
3856	-4.139008\\
3857	-4.001792\\
3858	-3.930112\\
3859	-4.163584\\
3860	-4.069376\\
3861	-4.159488\\
3862	-3.948544\\
3863	-4.050944\\
3864	-3.91168\\
3865	-3.75808\\
3866	-3.432448\\
3867	-3.264512\\
3868	-3.2256\\
3869	-3.057664\\
3870	-3.05152\\
3871	-2.95936\\
3872	-3.139584\\
3873	-2.953216\\
3874	-2.994176\\
3875	-3.15392\\
3876	-2.994176\\
3877	-2.961408\\
3878	-2.789376\\
3879	-2.709504\\
3880	-2.486272\\
3881	-2.476032\\
3882	-2.316288\\
3883	-2.635776\\
3884	-2.592768\\
3885	-2.68288\\
3886	-2.891776\\
3887	-2.65216\\
3888	-2.70336\\
3889	-2.572288\\
3890	-2.138112\\
3891	-2.195456\\
3892	-2.34496\\
3893	-2.310144\\
3894	-2.41664\\
3895	-2.453504\\
3896	-2.629632\\
3897	-2.738176\\
3898	-2.57024\\
3899	-2.424832\\
3900	-2.392064\\
3901	-2.31424\\
3902	-2.17088\\
3903	-1.990656\\
3904	-1.96608\\
3905	-2.086912\\
3906	-2.043904\\
3907	-2.316288\\
3908	-2.48832\\
3909	-2.51904\\
3910	-2.336768\\
3911	-2.46784\\
3912	-2.715648\\
3913	-2.742272\\
3914	-2.637824\\
3915	-2.738176\\
3916	-2.709504\\
3917	-2.793472\\
3918	-2.813952\\
3919	-2.748416\\
3920	-2.6112\\
3921	-2.451456\\
3922	-2.402304\\
3923	-2.613248\\
3924	-2.637824\\
3925	-2.490368\\
3926	-2.226176\\
3927	-2.289664\\
3928	-2.43712\\
3929	-2.402304\\
3930	-2.34496\\
3931	-2.236416\\
3932	-2.463744\\
3933	-2.52928\\
3934	-2.48832\\
3935	-2.308096\\
3936	-2.4576\\
3937	-2.131968\\
3938	-2.215936\\
3939	-2.3552\\
3940	-2.213888\\
3941	-2.336768\\
3942	-2.18112\\
3943	-2.185216\\
3944	-2.072576\\
3945	-1.982464\\
3946	-2.131968\\
3947	-1.830912\\
3948	-1.855488\\
3949	-2.031616\\
3950	-1.80224\\
3951	-1.906688\\
3952	-1.871872\\
3953	-1.941504\\
3954	-1.95584\\
3955	-2.08896\\
3956	-2.326528\\
3957	-2.49856\\
3958	-2.637824\\
3959	-2.62144\\
3960	-2.34496\\
3961	-2.469888\\
3962	-2.381824\\
3963	-2.5088\\
3964	-2.400256\\
3965	-2.34496\\
3966	-2.471936\\
3967	-2.486272\\
3968	-2.27328\\
3969	-2.28352\\
3970	-1.98656\\
3971	-1.921024\\
3972	-1.808384\\
3973	-1.667072\\
3974	-1.726464\\
3975	-1.746944\\
3976	-1.810432\\
3977	-2.084864\\
3978	-1.994752\\
3979	-2.228224\\
3980	-2.131968\\
3981	-2.177024\\
3982	-2.291712\\
3983	-2.209792\\
3984	-2.320384\\
3985	-2.240512\\
3986	-2.26304\\
3987	-2.349056\\
3988	-2.373632\\
3989	-2.471936\\
3990	-2.62144\\
3991	-2.67264\\
3992	-2.818048\\
3993	-2.5088\\
3994	-2.7136\\
3995	-2.89792\\
3996	-2.924544\\
3997	-2.6112\\
3998	-2.500608\\
3999	-2.476032\\
4000	-2.695168\\
4001	-2.469888\\
};
\addplot [color=black,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
4001	-2.469888\\
4002	-2.54976\\
4003	-2.57024\\
4004	-2.67264\\
4005	-2.57024\\
4006	-2.418688\\
4007	-2.48832\\
4008	-2.115584\\
4009	-1.886208\\
4010	-1.746944\\
4011	-1.40288\\
4012	-1.673216\\
4013	-1.681408\\
4014	-1.800192\\
4015	-1.753088\\
4016	-1.456128\\
4017	-1.654784\\
4018	-1.59744\\
4019	-1.57696\\
4020	-1.478656\\
4021	-1.73056\\
4022	-1.81248\\
4023	-1.890304\\
4024	-2.072576\\
4025	-2.06848\\
4026	-1.835008\\
4027	-1.742848\\
4028	-1.818624\\
4029	-1.712128\\
4030	-1.548288\\
4031	-1.599488\\
4032	-1.714176\\
4033	-1.574912\\
4034	-1.585152\\
4035	-1.52576\\
4036	-1.636352\\
4037	-1.660928\\
4038	-1.87392\\
4039	-2.03776\\
4040	-2.074624\\
4041	-2.050048\\
4042	-2.080768\\
4043	-2.074624\\
4044	-1.859584\\
4045	-1.685504\\
4046	-1.804288\\
4047	-1.540096\\
4048	-1.564672\\
4049	-1.417216\\
4050	-1.306624\\
4051	-1.222656\\
4052	-1.304576\\
4053	-1.21856\\
4054	-1.16736\\
4055	-1.052672\\
4056	-1.138688\\
4057	-0.827392\\
4058	-0.866304\\
4059	-1.18784\\
4060	-1.007616\\
4061	-1.173504\\
4062	-1.181696\\
4063	-1.210368\\
4064	-1.193984\\
4065	-1.122304\\
4066	-0.89088\\
4067	-1.040384\\
4068	-0.714752\\
4069	-0.743424\\
4070	-0.77824\\
4071	-0.663552\\
4072	-0.589824\\
4073	-0.37888\\
4074	-0.712704\\
4075	-0.487424\\
4076	-0.458752\\
4077	-0.417792\\
4078	-0.382976\\
4079	-0.294912\\
4080	-0.239616\\
4081	-0.02048\\
4082	-0.08192\\
4083	-0.1536\\
4084	-0.157696\\
4085	-0.382976\\
4086	-0.270336\\
4087	-0.17408\\
4088	0.004096\\
4089	0.120832\\
4090	0.110592\\
4091	0.022528\\
4092	-0.157696\\
4093	-0.180224\\
4094	-0.31744\\
};
\node[right, align=left, inner sep=0mm, font=\fontsize{10pt}{1em}\selectfont, text=black]
at (axis cs:3600,0,0) {$(a)$};
\end{axis}
\end{tikzpicture}%

==> figresults.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.618034\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=20,
xmax=52,
xlabel={$\theta/\Delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.1,
ymax=0.15,
ylabel={$\mbox{estimator bias}/\Delta$},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=black,dashed]
  table[row sep=crcr]{%
20.7815934065934	0.0813058205372077\\
21.4042386185243	0.0410784002331833\\
22.0281920460492	0.0307077020219401\\
22.651949241235	0.0317210978982397\\
23.2746598639456	0.0449669356498032\\
23.8988749345892	0.0234325902792337\\
24.5219126111983	-0.024796889642578\\
25.1469126111983	-0.0686721177548893\\
25.769819466248	0.0100013863130707\\
26.3941653584511	0.00219102989674981\\
27.0168759811617	-0.0222576753089596\\
27.6413526949241	-0.0315920185224831\\
28.2643903715332	-0.0164844560725408\\
28.8891287284144	-0.000275083753050122\\
29.5128859236002	-0.0150879320281921\\
30.1372972265829	-0.00338756469909314\\
30.7600078492936	-0.0603043096270508\\
31.3846807953951	0.00152171872831719\\
32.0075222396651	0.0099098902986384\\
32.632326007326	0.0314658112143189\\
33.2550366300366	0.0200301243344357\\
33.8802328623757	0.0170730975810423\\
34.5035975928833	0.0244758717382712\\
35.1282705389848	0.0421130975047888\\
35.7516352694924	-0.0163839007722488\\
36.3765698587127	-0.043824453161069\\
37.0001962323391	0.00679931131980853\\
37.6236917844061	0.0147005719100352\\
38.2486917844061	0.0156797962653779\\
38.8724489795918	0.0171831296145335\\
39.4977760334903	0.0180792998492461\\
40.1211407639979	0.0286218738103257\\
40.7458791208791	0.0537951090943785\\
41.3697017268446	0.0406714208693814\\
41.9947017268446	-0.00849335073363165\\
42.6185243328101	0.0294260057953098\\
43.2443092621664	0.0426972430712865\\
43.8831109366824	0.0465122469647705\\
44.5071297749869	0.0285423334708965\\
45.1337650444793	0.0176969529185331\\
45.7566064887493	0.0211150934371821\\
46.3825876504448	-0.00207645122845549\\
47.0045787545788	-0.041540793761568\\
47.6310177917321	-0.0580688932113298\\
48.2532705389848	-0.0518648227269279\\
48.8790554683412	-0.022738672431524\\
49.5	-0.0378442636746892\\
50.126504447933	-0.0593060601154939\\
50.7481684981685	-0.0561366908226282\\
51.3742804814233	-0.0527374770617905\\
};
\addlegendentry{sine-fit with gain-only compensation};

\addplot [color=black,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
20.7815934065934	0.00900524404327071\\
21.4042386185243	-0.0100055034951079\\
22.0281920460492	0.0105779331944725\\
22.651949241235	0.00450996737824834\\
23.2746598639456	0.0335260440206428\\
23.8988749345892	0.0238766279283871\\
24.5219126111983	0.00789334031720005\\
25.1469126111983	-0.015680770999758\\
25.769819466248	0.0351516960958643\\
26.3941653584511	0.0144144182453706\\
27.0168759811617	0.0104651327024711\\
27.6413526949241	0.0141885851601433\\
28.2643903715332	0.0189476200636646\\
28.8891287284144	0.0319374916381429\\
29.5128859236002	-0.00541814727056708\\
30.1372972265829	0.022394727198716\\
30.7600078492936	-0.0268855211229529\\
31.3846807953951	0.0149653122619541\\
32.0075222396651	-0.00713705395060343\\
32.632326007326	0.0124110217476037\\
33.2550366300366	0.0103222895048743\\
33.8802328623757	0.00961929657119662\\
34.5035975928833	0.0171227584817447\\
35.1282705389848	0.0379215595581274\\
35.7516352694924	-0.00601294990640695\\
36.3765698587127	-0.0101630408100028\\
37.0001962323391	0.0149347869386753\\
37.6236917844061	0.00095584969107533\\
38.2486917844061	0.00159604686039086\\
38.8724489795918	0.00922235442220005\\
39.4977760334903	0.00651457249007912\\
40.1211407639979	0.0129046893946035\\
40.7458791208791	0.0280194177336251\\
41.3697017268446	0.0225142929005031\\
41.9947017268446	-0.0123965436632159\\
42.6185243328101	0.0101526893618134\\
43.2443092621664	-0.00196713804185318\\
43.8831109366824	0.0073004812240618\\
44.5071297749869	0.00761369744941381\\
45.1337650444793	0.000512266596118416\\
45.7566064887493	0.0199212277801197\\
46.3825876504448	-0.00209924503612769\\
47.0045787545788	-0.0166834836077995\\
47.6310177917321	-0.00719167321510451\\
48.2532705389848	-0.0107343108158437\\
48.8790554683412	0.00311181026594193\\
49.5	0.00254423929361831\\
50.126504447933	-0.00162740100878064\\
50.7481684981685	-0.0003566187090856\\
51.3742804814233	0.00361044802950746\\
};
\addlegendentry{sine-fit with midpoint correction};

\addplot [color=black,dashed,line width=1.3pt]
  table[row sep=crcr]{%
20.7815934065934	-0.00107248713308703\\
21.4042386185243	0.0102798016067757\\
22.0281920460492	0.0121945512159601\\
22.651949241235	0.0119909090819051\\
23.2746598639456	0.020374724729538\\
23.8988749345892	0.0255380672172752\\
24.5219126111983	0.0150851971703278\\
25.1469126111983	0.023284319773238\\
25.769819466248	0.00643312712575565\\
26.3941653584511	0.0164960996447924\\
27.0168759811617	0.00580782800565142\\
27.6413526949241	0.0147911164384973\\
28.2643903715332	0.0305050241272299\\
28.8891287284144	0.021517632575849\\
29.5128859236002	0.0219693291332923\\
30.1372972265829	0.0124786699883398\\
30.7600078492936	0.00987225668533616\\
31.3846807953951	0.0115639037630154\\
32.0075222396651	0.00140648808108326\\
32.632326007326	0.00983021698751689\\
33.2550366300366	0.00203823904742177\\
33.8802328623757	0.00661358830049454\\
34.5035975928833	0.0157285869560407\\
35.1282705389848	0.00854296107139664\\
35.7516352694924	0.0148823162554101\\
36.3765698587127	0.017266837772097\\
37.0001962323391	0.00847395154971823\\
37.6236917844061	0.00833683224559926\\
38.2486917844061	0.00434743171263362\\
38.8724489795918	0.015352225839745\\
39.4977760334903	0.00725773261942818\\
40.1211407639979	0.00544448713706858\\
40.7458791208791	0.0152919092495218\\
41.3697017268446	0.00834999159154488\\
41.9947017268446	0.0068219494272054\\
42.6185243328101	0.00868015561419639\\
43.2443092621664	0.00815727887759722\\
43.8831109366824	-0.00513377586525158\\
44.5071297749869	-0.00329934240291007\\
45.1337650444793	-0.0106995940338878\\
45.7566064887493	0.00182296731502534\\
46.3825876504448	-0.00526180828459592\\
47.0045787545788	0.000810064301228385\\
47.6310177917321	0.000801846700570355\\
48.2532705389848	-0.00222526798718908\\
48.8790554683412	-0.00116327899963332\\
49.5	0.00676863779951538\\
50.126504447933	-0.0170341990570466\\
50.7481684981685	0.0030121022150929\\
51.3742804814233	-0.00272654289715373\\
};
\addlegendentry{new estimator};

\end{axis}
\end{tikzpicture}%

==> figsimul12bit.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.618034\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.00041015625,
xmax=0.999345703125,
xlabel={$\theta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.800768000000062,
ymax=1.88825600000018,
ylabel={estimator bias/$\Delta$},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=black,solid,line width=1.3pt]
  table[row sep=crcr]{%
0.000461	0.088064\\
0.010461	0.118784000000002\\
0.020461	-0.0737280000000027\\
0.030461	-0.114687999999994\\
0.040461	-0.542719999999989\\
0.050461	-0.757760000000005\\
0.060461	-0.679935999999998\\
0.070461	-0.215039999999988\\
0.080461	0.153599999999983\\
0.090461	0.378880000000009\\
0.100461	0.598016000000001\\
0.110461	0.837631999999985\\
0.120461	1.18783999999999\\
0.130461	1.29638399999999\\
0.140461	0.839679999999987\\
0.150461	0.737279999999998\\
0.160461	0.684032000000002\\
0.170461	0.686080000000004\\
0.180461	0.657407999999975\\
0.190461	0.690176000000008\\
0.200461	0.679935999999998\\
0.210461	0.405504000000008\\
0.220461	0.212992000000042\\
0.230461	0.129024000000015\\
0.240461	0.0511999999999944\\
0.250461	0.313344000000029\\
0.260461	0.413695999999959\\
0.270461	0.440320000000042\\
0.280461	0.540671999999972\\
0.290461	0.499711999999931\\
0.300461	0.278528000000051\\
0.310461	0.126976000000013\\
0.320461	0.0880640000000312\\
0.330461	0.145407999999975\\
0.340461	0.133119999999963\\
0.350461	0.0798719999999093\\
0.360461	0.0962560000000394\\
0.370461	0.129024000000072\\
0.380461	0.0921600000000353\\
0.390461	0.0020479999999452\\
0.400461	-0.19046400000002\\
0.410461	-0.348160000000007\\
0.420461	-0.327679999999987\\
0.430461	-0.473087999999962\\
0.440461	-0.585728000000017\\
0.450461	-0.626687999999945\\
0.460461	-0.604159999999979\\
0.470461	-0.67174399999999\\
0.480461	-0.800768000000062\\
0.490461	-0.737279999999942\\
0.500461	-0.583680000000186\\
0.510461	-0.436224000000038\\
0.520461	-0.280575999999883\\
0.530461	-0.141311999999971\\
0.540461	0.0184320000000753\\
0.550461	0.188415999999961\\
0.560461	0.401407999999947\\
0.570461	0.620544000000109\\
0.580461	0.786431999999877\\
0.590461	0.960511999999881\\
0.600461	1.12435200000004\\
0.610461	1.26361599999996\\
0.620461	1.43974400000002\\
0.630461	1.75513599999999\\
0.640461	1.86572800000022\\
0.650461	1.8493440000002\\
0.660461	1.88825600000018\\
0.670461	1.80019200000015\\
0.680461	1.74899200000004\\
0.690461	1.6957440000001\\
0.700461	1.63020800000004\\
0.710461	1.62201600000003\\
0.720461	1.73055999999997\\
0.730461	1.80838399999993\\
0.740461	1.88211200000001\\
0.750461	1.84115199999997\\
0.760461	1.74284799999987\\
0.770461	1.69779200000016\\
0.780461	1.71827200000007\\
0.790461	1.65887999999995\\
0.800461	1.66297600000007\\
0.810461	1.6875520000001\\
0.820461	1.61996799999997\\
0.830461	1.55238400000007\\
0.840461	1.57491200000004\\
0.850461	1.74899200000004\\
0.860461	1.78380799999991\\
0.870461	1.69164799999999\\
0.880461	1.60767999999985\\
0.890461	1.54828800000018\\
0.900461	1.39264000000003\\
0.910461	1.36192000000005\\
0.920461	1.30662400000006\\
0.930461	1.22265600000014\\
0.940461	1.14073600000006\\
0.950461	1.10796800000003\\
0.960461	0.980992000000015\\
0.970461	0.935935999999856\\
0.980461	0.940031999999974\\
0.990461	0.940031999999974\\
};
\addlegendentry{LSE};

\addplot [color=black,dashed,line width=1.3pt]
  table[row sep=crcr]{%
0.000461	-0.00409599999999999\\
0.010461	0.00204800000000205\\
0.020461	0.00409599999999699\\
0.030461	0.0040960000000041\\
0.040461	0.0040960000000041\\
0.050461	0.0040960000000041\\
0.060461	0.00204800000000205\\
0.070461	0.0040960000000041\\
0.080461	0.00204800000000205\\
0.090461	0.0040960000000041\\
0.100461	0.0040960000000041\\
0.110461	0.0040960000000041\\
0.120461	0.00204800000000205\\
0.130461	0.0040960000000041\\
0.140461	0.0040960000000041\\
0.150461	0.00204800000000205\\
0.160461	0.00819200000000819\\
0.170461	0.00614400000000614\\
0.180461	0.00614400000000614\\
0.190461	0.00614400000000614\\
0.200461	0.00614400000000614\\
0.210461	0.00614400000000614\\
0.220461	0.00614400000000614\\
0.230461	0.00819200000000819\\
0.240461	0.00614400000000614\\
0.250461	0.00819200000000819\\
0.260461	0.0061439999999493\\
0.270461	0.00819200000000819\\
0.280461	0.0061439999999493\\
0.290461	0.00819199999989451\\
0.300461	0.0102400000000671\\
0.310461	0.00819200000000819\\
0.320461	0.00819200000000819\\
0.330461	0.00819200000000819\\
0.340461	0.00819200000000819\\
0.350461	0.0143359999999575\\
0.360461	0.00819200000000819\\
0.370461	0.0102400000000671\\
0.380461	0.0122880000000123\\
0.390461	0.0143359999999575\\
0.400461	0.0102399999999534\\
0.410461	0.0143359999999575\\
0.420461	0.0122880000000123\\
0.430461	0.0143360000000712\\
0.440461	0.0163840000000164\\
0.450461	0.0163840000000164\\
0.460461	0.0163840000000164\\
0.470461	0.0163840000000164\\
0.480461	0.0184319999999616\\
0.490461	0.0143360000000712\\
0.500461	0.0184319999998479\\
0.510461	0.016383999999789\\
0.520461	0.0163840000000164\\
0.530461	0.0184320000000753\\
0.540461	0.0204800000001342\\
0.550461	0.0184320000000753\\
0.560461	0.0204800000001342\\
0.570461	0.0184320000000753\\
0.580461	0.0204799999999068\\
0.590461	0.0184320000000753\\
0.600461	0.0204799999999068\\
0.610461	0.0204799999999068\\
0.620461	0.0225279999999657\\
0.630461	0.016383999999789\\
0.640461	0.0163840000000164\\
0.650461	0.0184320000000753\\
0.660461	0.0225279999999657\\
0.670461	0.0204800000001342\\
0.680461	0.0184320000000753\\
0.690461	0.0225279999999657\\
0.700461	0.0245760000000246\\
0.710461	0.0204799999999068\\
0.720461	0.0204799999999068\\
0.730461	0.0245760000000246\\
0.740461	0.0225279999999657\\
0.750461	0.0225279999999657\\
0.760461	0.0225279999999657\\
0.770461	0.0225280000001931\\
0.780461	0.0266240000000835\\
0.790461	0.0225279999999657\\
0.800461	0.0245760000000246\\
0.810461	0.0225279999999657\\
0.820461	0.028671999999915\\
0.830461	0.028671999999915\\
0.840461	0.0266240000000835\\
0.850461	0.0245760000000246\\
0.860461	0.0307199999999739\\
0.870461	0.0245760000000246\\
0.880461	0.028671999999915\\
0.890461	0.0266240000000835\\
0.900461	0.0286720000001424\\
0.910461	0.0286720000001424\\
0.920461	0.0286720000001424\\
0.930461	0.0307199999999739\\
0.940461	0.0266240000000835\\
0.950461	0.028671999999915\\
0.960461	0.0307199999999739\\
0.970461	0.0266239999998561\\
0.980461	0.0266239999998561\\
0.990461	0.028671999999915\\
};
\addlegendentry{new estimator};

\end{axis}
\end{tikzpicture}%

==> figsimul2bit.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.618034\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.24,
xmax=0.51,
xlabel={$\theta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.0942560000000001,
ymax=0.158276,
ylabel={estimator bias/$\Delta$},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=black,solid,line width=1.3pt]
  table[row sep=crcr]{%
0.27	-0.0942560000000001\\
0.28	-0.0595800000000001\\
0.29	-0.0255299999999999\\
0.3	0.00674399999999997\\
0.31	0.036632\\
0.32	0.063774\\
0.33	0.087652\\
0.34	0.107372\\
0.35	0.12409\\
0.36	0.137166\\
0.37	0.146824\\
0.38	0.153012\\
0.39	0.156814\\
0.4	0.158276\\
0.41	0.157392\\
0.42	0.154552\\
0.43	0.150142\\
0.44	0.14419\\
0.45	0.137326\\
0.46	0.129118\\
0.47	0.120098\\
};
\addlegendentry{LSE};

\addplot [color=black,dashed,line width=1.3pt]
  table[row sep=crcr]{%
0.27	1.99999999994649e-06\\
0.28	4.7999999999937e-05\\
0.29	4.59999999999905e-05\\
0.3	3.79999999999825e-05\\
0.31	-3.39999999999785e-05\\
0.32	2.99999999999745e-05\\
0.33	0.000107999999999997\\
0.34	-0.000138000000000083\\
0.35	1.80000000000735e-05\\
0.36	0.000132000000000021\\
0.37	0.000174000000000007\\
0.38	-0.000129999999999963\\
0.39	-0.000103999999999993\\
0.4	4.7999999999937e-05\\
0.41	1.80000000000735e-05\\
0.42	-5.1999999999941e-05\\
0.43	-4.99999999999945e-05\\
0.44	-0.000210000000000043\\
0.45	4.99999999999945e-05\\
0.46	4.3999999999933e-05\\
0.47	0.000280000000000058\\
};
\addlegendentry{new estimator};

\end{axis}
\end{tikzpicture}%
